Synergizing Domain Expertise with Self-Awareness in Software Systems: A Patternized Architecture Guideline

To promote engineering self-aware and self-adaptive software systems in a reusable manner, architectural patterns and the related methodology provide an unified solution to handle the recurring problems in the engineering process. However, in existing patterns and methods, domain knowledge and engineers' expertise that is built over time are not explicitly linked to the self-aware processes. This linkage is important, as the knowledge is a valuable asset for the related problems and its absence would cause unnecessary overhead, possibly misleading results and unwise waste of the tremendous benefit that could have been brought by the domain expertise. This paper highlights the importance of synergizing domain expertise and the self-awareness to enable better self-adaptation in software systems, relying on well-defined expertise representation, algorithms and techniques. In particular, we present a holistic framework of notions, enriched patterns and methodology, dubbed DBASES, that offers a principled guideline for the engineers to perform difficulty and benefit analysis on possible synergies, in an attempt to keep "engineers-in-the-loop". Through three tutorial case studies, we demonstrate how DBASES can be applied in different domains, within which a carefully selected set of candidates with different synergies can be used for quantitative investigation, providing more informed decisions of the design choices.

==> tikz/2d-1.tex <==
\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
       ylabel=Difficulty score,
        xlabel=Benefit score,
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(0.5,0.8)}, anchor=east,legend columns=1}]

 \addplot[only marks,mark=*,mark options={scale=2.5,fill=green!50}] plot coordinates  {
(10.8,2.22)
(11.34,2.33)
(11.79,2.51)
(12.6,2.64)
(12.51,2.64)
 };
 
  \addplot[only marks,mark=otimes*,mark options={scale=2.5,fill=red!50}] plot coordinates  {
(13.23,2.8)
(12.6,2.64)
(11.79,2.51)
  };
 

 
   

\addlegendentry{Unselected}
\addlegendentry{Selected}
    \end{axis}
  
    
    \end{tikzpicture}
\end{document}

==> tikz/2d-2.tex <==
\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
       ylabel=Difficulty Score,
        xlabel=Benefit Score,
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(0.5,0.8)}, anchor=east,legend columns=1}]

 \addplot[only marks,mark=*,mark options={scale=2.5,fill=green!50}] plot coordinates  {
(7.905,2)
(9.18,2.26)
(9.705,2.64)
(10.23,3.2)
(9.435,2.22)
(10.71,2.48)
(11.235,2.86)
(11.76,3.42)
(10.065,2.37)
(11.34,2.63)
(12.39,3.57)
(10.695,2.53)
(11.57,2.79)
(12.445,3.17)
(13.02,3.73)
 };
 
  \addplot[only marks,mark=otimes*,mark options={scale=2.5,fill=red!50}] plot coordinates  {
(11.865,3.01)
(11.235,2.86)
  };
 

 
   

\addlegendentry{Unselected}
\addlegendentry{Selected}
    \end{axis}
  
    
    \end{tikzpicture}
\end{document}

==> tikz/2d-3.tex <==
\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
       ylabel=Difficulty Score,
        xlabel=Benefit Score,
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(0.5,0.8)}, anchor=east,legend columns=1}]

 \addplot[only marks,mark=*,mark options={scale=2.5,fill=green!50}] plot coordinates  {
(13.775,3.26)
(14.685,3.64)
(15.53,4.8)
(14.45,3.43)
(14.36,3.81)
(15.783,4.28)
(16.205,4.97)
(14.125,3.6)
(14.035,3.98)
(16.458,4.45)
(16.88,5.14)
(13.235,3.15)
(14.145,3.53)
(14.568,4)
(14.99,4.69)
(13.82,3.3)
(14.73,3.68)
(15.158,4.15)
(15.575,4.84)
(14.405,3.44)
(14.315,3.82)
(15.738,4.29)
(16.16,4.98)
 };
 
  \addplot[only marks,mark=otimes*,mark options={scale=2.5,fill=red!50}] plot coordinates  {
(15.108,4.11)
(14.125,3.6)
  };
 

 
   

\addlegendentry{Unselected}
\addlegendentry{Selected}
    \end{axis}
  
    
    \end{tikzpicture}
\end{document}

==> tikz/adaptation-no.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=5cm,
 height=6cm,
    ybar=0.15cm,
    bar width=8pt,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
  legend cell align={left},
    legend style={at={(0.62,0.6)},
      anchor=north,legend columns=1},
    ylabel={\# of Adaptations},
          y label style={at={(-0.25,0.5)}},
    symbolic x coords={MOP,SOP},
    xtick=data
    ]


\addplot[fill=black] coordinates {(MOP,12) (SOP,15)};
\addplot[fill=gray] coordinates {(MOP,24) (SOP,14)};
    
\addplot[fill=white] coordinates {(MOP,34) (SOP,43)};

\legend{$C_1$ (NB),$C_1$ (MLP),$C_2$}

    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/adaptation.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=5cm,
 height=6cm,
    ybar=0.15cm,
    bar width=8pt,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
  legend cell align={left},
    legend style={at={(0.55,0.93)},
      anchor=north,legend columns=1},
    ylabel={Costs of Adaptations (\$)},
          y label style={at={(-0.25,0.5)}},
    symbolic x coords={MOP,SOP},
    xtick=data
    ]


\addplot[fill=black] coordinates {(MOP,3.81) (SOP,4.60)};
\addplot[fill=gray] coordinates {(MOP,7.60) (SOP,4.30)};
    
\addplot[fill=white] coordinates {(MOP,8.33) (SOP,11.73)};

\legend{$C_1$ (NB),$C_1$ (MLP),$C_2$}

    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/exp-decision.tex <==
\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
       ylabel=Difficulty score,
        xlabel=Benefit score,
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(1,0.8)}, anchor=east,legend columns=1}]

   % \addplot[only marks,mark=star,black,mark size=3pt,domain=0:450,samples=10]  {log2(x)*0.2-0.805};
     %\addplot[only marks,mark=square,black,mark size=3pt,domain=330:430,samples=10]  {log2(x-330)*0.2-0.37};


 %mark size=4pt]
 \addplot[only marks,mark=*,mark options={scale=2.5,fill=green!50}] plot coordinates  {
(6.885286e-001,1.725055e+000)
(1.883536e+000,1.113966e+000)
(4.922942e-002,2.180973e+000)
(2.078720e+000,3.480955e-001)
(7.920951e-001,1.794026e+000)
(7.730673e-001,1.692702e+000)
(2.371729e-001,1.646880e+000)
(2.310255e+000,5.575873e-001)
(7.770684e-001,1.435320e+000)
(4.141303e-001,1.510465e+000)
(1.797348e+000,9.673005e-001)
(1.478280e+000,7.856565e-001)
(6.791472e-001,1.429099e+000)
(2.746891e-001,1.747402e+000)
(1.928634e+000,8.177760e-001)
(1.540228e+000,7.628310e-001)
(7.151854e-001,1.322340e+000)
(1.527556e+000,5.429764e-001)
(1.493043e+000,5.773876e-001)
 };
 
  \addplot[only marks,mark=otimes*,mark options={scale=2.5,fill=red!50}] plot coordinates  {
(1.475790e+000,1.655966e-001)
(2.310255e+000,5.575873e-001)
(2.078720e+000,3.480955e-001)
  };
 

 
 


%   \node[align=left,anchor=west,blue] (source) at (axis cs:300,1){\fontsize{12}{12}\selectfont $\beta$};
  % \node (destination) at (axis cs:430,1){};
    %\draw[->][blue,thick](source)--(destination);
   

\addlegendentry{Unselected}
\addlegendentry{Selected}
    \end{axis}
    \node[inner sep=0pt] (sel1) at (10,0)
    {\includegraphics[width=.5\columnwidth]{figures/ref3.pdf}};
    \node (sel2) at (4.3,0.5){};
    \draw[->][blue,thick](sel1)--(sel2);
    
        \node[inner sep=0pt] (sel3) at (10,4)
    {\includegraphics[width=.5\columnwidth]{figures/ref2.pdf}};
    \node (sel4) at (6.4,1.6){};
    \draw[->][blue,thick](sel3)--(sel4);
    
            \node[inner sep=0pt] (sel5) at (-3,6)
    {\includegraphics[width=.5\columnwidth]{figures/enriched-pattern2.pdf}};
    \node (sel6) at (0.5,5.3){};
    \draw[->][blue,thick](sel5)--(sel6);
    
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-cum-debt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}


\newsavebox{\mybox}
\savebox{\mybox}{

\begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
    height=6.5cm,
    xmin=-2.5,
    xmax=15,
       ymin=0,
    ymax=1,
      legend cell align={left},
       legend style={at={(0.3,0.65)},
      anchor=north west,legend columns=1}]
      
    
       \addplot[dotted,black,ultra thick] plot coordinates {
       (-2.4376162891426647,0.0)
(-2.424929369019581,0.0)
(-2.4065130387651705,0.0)
(-2.4028472148408704,0.0)
(-2.3945482584301234,0.0)
(-2.3752288651009503,0.0)
(-2.369740701863623,0.0)
(-2.3223716596122324,0.0)
(-2.297355423662126,0.0)
(-2.2869823188341463,0.0)
(-2.282953096200498,0.0)
(-2.271031431952018,0.0)
(-2.270812930159844,0.0)
(-2.269926690103808,0.0)
(-2.2517121677540404,0.0)
(-2.2466415523141228,0.0)
(-2.245165078140614,0.0)
(-2.2346953254584863,0.0)
(-2.2336323165201315,0.0)
(-2.226368241454767,0.0)
(-2.2191194326262664,0.0)
(-2.212806089617776,0.0)
(-2.207774204624459,0.0)
(-2.200892323076127,0.0)
(-2.198204528510344,0.0)
(-2.196476083247462,0.0)
(-2.1939740417624796,0.0)
(-2.1923081814869505,0.0)
(-2.1866979548619483,0.0)
(-2.1829510208763057,0.0)
(-2.179773412214056,0.0)
(-2.1745958058798243,0.0)
(-2.171530446085903,0.0)
(-2.16689441002513,0.0)
(-2.1665289328734314,0.0)
(-2.1589312941134615,0.009708737864077669)
(-2.156322724625152,0.009708737864077669)
(-2.1523675803289537,0.009708737864077669)
(-2.149054597984546,0.019417475728155338)
(-2.144185892681038,0.019417475728155338)
(-2.143290390489888,0.019417475728155338)
(-2.1422791058223636,0.019417475728155338)
(-2.1365582842269584,0.019417475728155338)
(-2.1355523388231976,0.019417475728155338)
(-2.1336976562210275,0.019417475728155338)
(-2.1284342933591778,0.019417475728155338)
(-2.127308176900649,0.019417475728155338)
(-2.124806667499058,0.019417475728155338)
(-2.119317500087755,0.019417475728155338)
(-2.11616749694885,0.019417475728155338)
(-2.1150308983756756,0.019417475728155338)
(-2.107182317205657,0.019417475728155338)
(-2.101468563907067,0.019417475728155338)
(-2.1004457820284723,0.029126213592233007)
(-2.0919123058091658,0.029126213592233007)
(-2.0893524653193163,0.029126213592233007)
(-2.0864646780706697,0.029126213592233007)
(-2.0859023051927528,0.029126213592233007)
(-2.0782811569255926,0.029126213592233007)
(-2.073658669344554,0.029126213592233007)
(-2.073514694090051,0.029126213592233007)
(-2.0700809302549534,0.029126213592233007)
(-2.064505889431475,0.029126213592233007)
(-2.063859419467296,0.029126213592233007)
(-2.0637807188226733,0.029126213592233007)
(-2.058253922567945,0.029126213592233007)
(-2.053639491408293,0.038834951456310676)
(-2.051309442298246,0.04854368932038834)
(-2.042963347911947,0.04854368932038834)
(-2.040636147893906,0.04854368932038834)
(-2.0406051256821196,0.04854368932038834)
(-2.039288282667975,0.04854368932038834)
(-2.03202823769981,0.04854368932038834)
(-2.028751525527572,0.04854368932038834)
(-2.0232292154222997,0.04854368932038834)
(-2.020329692493217,0.04854368932038834)
(-2.018973488768022,0.04854368932038834)
(-2.016834256011525,0.04854368932038834)
(-2.0163718533475956,0.04854368932038834)
(-2.0148539380954773,0.04854368932038834)
(-2.012575693640579,0.04854368932038834)
(-2.006794427532252,0.04854368932038834)
(-2.0052347908947965,0.04854368932038834)
(-2.0045142062445787,0.04854368932038834)
(-2.002630427986675,0.04854368932038834)
(-2.002535652602398,0.04854368932038834)
(-2.0007695988197924,0.05825242718446601)
(-1.9989263902190826,0.05825242718446601)
(-1.9970031814718983,0.05825242718446601)
(-1.9968480570873648,0.05825242718446601)
(-1.9942258769009933,0.05825242718446601)
(-1.9927569791399113,0.05825242718446601)
(-1.9884806393056067,0.05825242718446601)
(-1.9863914604952033,0.05825242718446601)
(-1.9847207738039607,0.05825242718446601)
(-1.9779267851339222,0.05825242718446601)
(-1.9715512234483346,0.05825242718446601)
(-1.9697620219573104,0.06796116504854367)
(-1.9695376406934548,0.06796116504854367)
(-1.9691111692724788,0.06796116504854367)
(-1.9660504869444537,0.06796116504854367)
(-1.9596638618379036,0.06796116504854367)
(-1.9547520052965355,0.06796116504854367)
(-1.9546123452385256,0.06796116504854367)
(-1.9530503333196598,0.06796116504854367)
(-1.9510380227316038,0.06796116504854367)
(-1.9476063808203459,0.06796116504854367)
(-1.9473379408817908,0.06796116504854367)
(-1.9457807245067293,0.06796116504854367)
(-1.9440198957234256,0.06796116504854367)
(-1.9433026222209953,0.07766990291262134)
(-1.9422043597252223,0.087378640776699)
(-1.9419620114192797,0.09708737864077667)
(-1.9413552203078794,0.09708737864077667)
(-1.9329195114466973,0.09708737864077667)
(-1.9296504961028074,0.09708737864077667)
(-1.925429201008255,0.09708737864077667)
(-1.9229377439259383,0.09708737864077667)
(-1.9229138259835754,0.10679611650485434)
(-1.9206457928560252,0.10679611650485434)
(-1.917410695130041,0.10679611650485434)
(-1.9101382555179804,0.10679611650485434)
(-1.910019729648411,0.10679611650485434)
(-1.9098933130707123,0.10679611650485434)
(-1.9095077703568144,0.10679611650485434)
(-1.9094832281910645,0.10679611650485434)
(-1.904822210168476,0.10679611650485434)
(-1.902319165558509,0.10679611650485434)
(-1.9018599367593545,0.10679611650485434)
(-1.9004587323536501,0.10679611650485434)
(-1.8966971440635434,0.10679611650485434)
(-1.8952509542050313,0.10679611650485434)
(-1.8906261237214503,0.10679611650485434)
(-1.88761596714805,0.116504854368932)
(-1.8826583954608505,0.12621359223300968)
(-1.879130043121331,0.12621359223300968)
(-1.877747396031594,0.12621359223300968)
(-1.876052051559998,0.12621359223300968)
(-1.8688962791775325,0.12621359223300968)
(-1.8611065032566452,0.12621359223300968)
(-1.8602489562401017,0.12621359223300968)
(-1.857819924934093,0.12621359223300968)
(-1.8525934308572292,0.12621359223300968)
(-1.8518137393101584,0.12621359223300968)
(-1.8498177640309095,0.12621359223300968)
(-1.8470679407965958,0.12621359223300968)
(-1.8386162444085288,0.12621359223300968)
(-1.8360481807898628,0.12621359223300968)
(-1.8334633798473026,0.12621359223300968)
(-1.8302649645152886,0.12621359223300968)
(-1.827766108281923,0.12621359223300968)
(-1.8252862828231278,0.12621359223300968)
(-1.8242328061219442,0.12621359223300968)
(-1.8197195401457438,0.12621359223300968)
(-1.8187398929099927,0.12621359223300968)
(-1.8117752450796054,0.12621359223300968)
(-1.806048712499149,0.12621359223300968)
(-1.8053448507498022,0.13592233009708735)
(-1.7989936624080383,0.13592233009708735)
(-1.7966368491530094,0.13592233009708735)
(-1.7938479107742882,0.13592233009708735)
(-1.7918103591266015,0.13592233009708735)
(-1.7874197276414696,0.13592233009708735)
(-1.7839111582201466,0.13592233009708735)
(-1.7826333226842954,0.13592233009708735)
(-1.7814955307929439,0.145631067961165)
(-1.7777163787919237,0.145631067961165)
(-1.7756877108721254,0.15533980582524268)
(-1.7754786685661021,0.15533980582524268)
(-1.7719169733521711,0.15533980582524268)
(-1.7693029584212625,0.15533980582524268)
(-1.7674545558571544,0.15533980582524268)
(-1.7657620397606333,0.15533980582524268)
(-1.7614860364354814,0.15533980582524268)
(-1.7581102687287826,0.15533980582524268)
(-1.7563807850672342,0.16504854368932034)
(-1.7545506884084325,0.16504854368932034)
(-1.7486029653056336,0.16504854368932034)
(-1.7475707468006483,0.16504854368932034)
(-1.7467136050400398,0.16504854368932034)
(-1.7432996728988002,0.16504854368932034)
(-1.7397215698903536,0.16504854368932034)
(-1.737550720990662,0.174757281553398)
(-1.7350840452869252,0.174757281553398)
(-1.7347122787757012,0.174757281553398)
(-1.7328884541874308,0.174757281553398)
(-1.7257157491302852,0.174757281553398)
(-1.720992687396019,0.174757281553398)
(-1.7204319269825927,0.174757281553398)
(-1.7182708194296645,0.174757281553398)
(-1.7100726840972955,0.174757281553398)
(-1.7086349641484193,0.174757281553398)
(-1.704954445827181,0.174757281553398)
(-1.7038627704499705,0.174757281553398)
(-1.701202254923487,0.174757281553398)
(-1.7011073586568646,0.174757281553398)
(-1.7004586695266237,0.174757281553398)
(-1.6984978305012293,0.174757281553398)
(-1.6972728863107578,0.174757281553398)
(-1.6970194478958938,0.174757281553398)
(-1.6964022187251349,0.174757281553398)
(-1.6956075827268604,0.174757281553398)
(-1.6923698134262561,0.174757281553398)
(-1.6890373432898564,0.174757281553398)
(-1.6881584425861274,0.174757281553398)
(-1.6868512772492255,0.174757281553398)
(-1.6867454349772584,0.174757281553398)
(-1.67809962715423,0.174757281553398)
(-1.6773943122443007,0.174757281553398)
(-1.677195649795695,0.18446601941747567)
(-1.6752919914125508,0.18446601941747567)
(-1.674341586172394,0.18446601941747567)
(-1.6712786323778586,0.18446601941747567)
(-1.669226414718692,0.18446601941747567)
(-1.6673671420653071,0.18446601941747567)
(-1.6657613003846963,0.18446601941747567)
(-1.6624359674762237,0.19417475728155334)
(-1.6611471269444698,0.19417475728155334)
(-1.6584352482131892,0.19417475728155334)
(-1.6578870996856712,0.19417475728155334)
(-1.6574304575312278,0.19417475728155334)
(-1.6567363620560667,0.19417475728155334)
(-1.6501279118643362,0.19417475728155334)
(-1.6471312270229719,0.19417475728155334)
(-1.6446296032300973,0.19417475728155334)
(-1.6444294989224202,0.19417475728155334)
(-1.6336687847270128,0.19417475728155334)
(-1.6280229841545577,0.19417475728155334)
(-1.6257162357762578,0.19417475728155334)
(-1.6250973468322936,0.19417475728155334)
(-1.6190610851924783,0.19417475728155334)
(-1.6180378421853705,0.19417475728155334)
(-1.6172407552633823,0.19417475728155334)
(-1.6154230704127372,0.19417475728155334)
(-1.6138352491661896,0.19417475728155334)
(-1.6137502927367842,0.19417475728155334)
(-1.613502043210917,0.19417475728155334)
(-1.613034617715694,0.19417475728155334)
(-1.6125539151255839,0.19417475728155334)
(-1.610481991430694,0.19417475728155334)
(-1.6070416338695905,0.19417475728155334)
(-1.603855739526611,0.19417475728155334)
(-1.5958356382074357,0.19417475728155334)
(-1.5953386873341808,0.19417475728155334)
(-1.5946699501845727,0.19417475728155334)
(-1.59384873384941,0.19417475728155334)
(-1.5914061600358127,0.19417475728155334)
(-1.5890387588055221,0.19417475728155334)
(-1.5801794691016997,0.19417475728155334)
(-1.5795140493803634,0.19417475728155334)
(-1.5782000489617256,0.203883495145631)
(-1.5756876062366754,0.203883495145631)
(-1.5747621663244686,0.203883495145631)
(-1.5743412512064452,0.21359223300970867)
(-1.5703957294854534,0.21359223300970867)
(-1.5670202006525882,0.21359223300970867)
(-1.5665571430444325,0.21359223300970867)
(-1.566169538797459,0.21359223300970867)
(-1.5660268374216801,0.21359223300970867)
(-1.5651485173073527,0.21359223300970867)
(-1.5628902208744688,0.21359223300970867)
(-1.5606200646244965,0.21359223300970867)
(-1.5590092665797488,0.21359223300970867)
(-1.5589797630245648,0.21359223300970867)
(-1.5589759442989313,0.22330097087378634)
(-1.558657203471237,0.22330097087378634)
(-1.5552656304896997,0.22330097087378634)
(-1.5517048615079585,0.22330097087378634)
(-1.5508246687951626,0.22330097087378634)
(-1.549017973634668,0.22330097087378634)
(-1.5423800097578688,0.22330097087378634)
(-1.5410670836021816,0.22330097087378634)
(-1.5405612934584676,0.22330097087378634)
(-1.5399525177428979,0.22330097087378634)
(-1.5376915147420729,0.22330097087378634)
(-1.5367552772428448,0.22330097087378634)
(-1.535337248386404,0.233009708737864)
(-1.5322479403667497,0.233009708737864)
(-1.531030606844547,0.233009708737864)
(-1.529770058505849,0.233009708737864)
(-1.5264073399571312,0.233009708737864)
(-1.5250844948494386,0.24271844660194167)
(-1.5223644312534526,0.24271844660194167)
(-1.5164444665537713,0.24271844660194167)
(-1.5130487408750652,0.24271844660194167)
(-1.5120785112426747,0.24271844660194167)
(-1.5101995189263535,0.24271844660194167)
(-1.5097507452057792,0.24271844660194167)
(-1.509411610157301,0.24271844660194167)
(-1.5048005302247878,0.24271844660194167)
(-1.5047924101155137,0.24271844660194167)
(-1.496277667858719,0.24271844660194167)
(-1.4930818247726778,0.24271844660194167)
(-1.491483375443187,0.24271844660194167)
(-1.4836815242419474,0.24271844660194167)
(-1.479038869969688,0.24271844660194167)
(-1.476217752638934,0.24271844660194167)
(-1.470366726738642,0.24271844660194167)
(-1.4696311682958778,0.25242718446601936)
(-1.4684720401581,0.25242718446601936)
(-1.4647852018354615,0.25242718446601936)
(-1.463200317529404,0.262135922330097)
(-1.4627420742978112,0.262135922330097)
(-1.4614494898059813,0.262135922330097)
(-1.4580968097902174,0.262135922330097)
(-1.4553732555760708,0.262135922330097)
(-1.4544437637793297,0.262135922330097)
(-1.4533427305886897,0.262135922330097)
(-1.4523718554709042,0.262135922330097)
(-1.451130796947763,0.262135922330097)
(-1.4483144219067048,0.2718446601941747)
(-1.4464202575043936,0.2718446601941747)
(-1.4459022285807694,0.28155339805825236)
(-1.4426524454983816,0.28155339805825236)
(-1.4395385621605,0.28155339805825236)
(-1.4323192725046292,0.28155339805825236)
(-1.4246433204505966,0.29126213592233)
(-1.4239107192403424,0.29126213592233)
(-1.4224517221108302,0.29126213592233)
(-1.4173017435015591,0.29126213592233)
(-1.410315612499762,0.29126213592233)
(-1.409423742797042,0.3009708737864077)
(-1.4082228883845485,0.3009708737864077)
(-1.401109891732928,0.31067961165048535)
(-1.4004845439964555,0.31067961165048535)
(-1.3989194036749701,0.31067961165048535)
(-1.3985207051790955,0.31067961165048535)
(-1.3979730954710423,0.31067961165048535)
(-1.3945282056261157,0.31067961165048535)
(-1.3935892840708457,0.31067961165048535)
(-1.3907844941285221,0.31067961165048535)
(-1.3901498976031907,0.31067961165048535)
(-1.388098594075625,0.31067961165048535)
(-1.379813523160574,0.31067961165048535)
(-1.379625630107229,0.31067961165048535)
(-1.3778741210970264,0.31067961165048535)
(-1.3761199727026319,0.31067961165048535)
(-1.3754935663541958,0.31067961165048535)
(-1.3725701368329433,0.31067961165048535)
(-1.3723455377702103,0.320388349514563)
(-1.3643489029421572,0.320388349514563)
(-1.3636088777597626,0.320388349514563)
(-1.3618944745369421,0.320388349514563)
(-1.355448921343876,0.320388349514563)
(-1.3536605937240314,0.320388349514563)
(-1.3527427319644398,0.3300970873786407)
(-1.351446182733465,0.3300970873786407)
(-1.3511876543579726,0.3300970873786407)
(-1.343411466270192,0.3300970873786407)
(-1.3425067964526496,0.3300970873786407)
(-1.3417896247490426,0.3300970873786407)
(-1.3391748898677684,0.3300970873786407)
(-1.3379898631482903,0.3300970873786407)
(-1.3357985666383634,0.3300970873786407)
(-1.3331488730793386,0.3300970873786407)
(-1.332318449705116,0.3300970873786407)
(-1.3320531822767718,0.3300970873786407)
(-1.3316814533522794,0.3300970873786407)
(-1.3301672331730616,0.3300970873786407)
(-1.3293814438003544,0.3300970873786407)
(-1.3287028305414927,0.3300970873786407)
(-1.3267072381340559,0.3300970873786407)
(-1.3258454004031819,0.3300970873786407)
(-1.32162153520061,0.33980582524271835)
(-1.3213772082065156,0.33980582524271835)
(-1.3165035606752409,0.33980582524271835)
(-1.314695371756947,0.33980582524271835)
(-1.3131868921795873,0.33980582524271835)
(-1.31309499706747,0.33980582524271835)
(-1.3130923501952498,0.33980582524271835)
(-1.312089872449608,0.33980582524271835)
(-1.3119531724808158,0.33980582524271835)
(-1.3102949824474488,0.33980582524271835)
(-1.309458226402987,0.349514563106796)
(-1.308060328821565,0.349514563106796)
(-1.3070898333435408,0.349514563106796)
(-1.3068540074440032,0.349514563106796)
(-1.3066046305608547,0.349514563106796)
(-1.3043518428406855,0.349514563106796)
(-1.3040364732506349,0.349514563106796)
(-1.301217775544885,0.349514563106796)
(-1.300328509555669,0.3592233009708737)
(-1.2991374170032213,0.3592233009708737)
(-1.2939938180737385,0.36893203883495135)
(-1.2938212653252736,0.378640776699029)
(-1.293661440160229,0.378640776699029)
(-1.2934566980178615,0.378640776699029)
(-1.2931727425793167,0.378640776699029)
(-1.292197681079685,0.378640776699029)
(-1.2909355925680048,0.378640776699029)
(-1.2901979250325366,0.378640776699029)
(-1.2898344250298568,0.378640776699029)
(-1.2898065364866333,0.3883495145631067)
(-1.289537395803948,0.3883495145631067)
(-1.285877029075357,0.3883495145631067)
(-1.2845455289065248,0.3883495145631067)
(-1.2827587068057287,0.3883495145631067)
(-1.2803519287502834,0.3883495145631067)
(-1.2793890384855624,0.39805825242718434)
(-1.2780996671039695,0.407766990291262)
(-1.2743181538482244,0.407766990291262)
(-1.2724375070753373,0.407766990291262)
(-1.27021728519048,0.407766990291262)
(-1.2697840578408024,0.4174757281553397)
(-1.2685919519691509,0.4174757281553397)
(-1.2660277807138618,0.4174757281553397)
(-1.2655877431493834,0.4174757281553397)
(-1.2645805937902534,0.4174757281553397)
(-1.2631556282664889,0.4174757281553397)
(-1.2620850672004318,0.4174757281553397)
(-1.2611539422264617,0.4174757281553397)
(-1.2598625660979725,0.4174757281553397)
(-1.255282331435786,0.4174757281553397)
(-1.2539765853718154,0.4174757281553397)
(-1.2472164603418012,0.4174757281553397)
(-1.241146616435644,0.4174757281553397)
(-1.23899746269392,0.4174757281553397)
(-1.2367446806309634,0.4174757281553397)
(-1.2345105685358109,0.4174757281553397)
(-1.2336706789353842,0.42718446601941734)
(-1.2324858288283944,0.42718446601941734)
(-1.2308497731918908,0.42718446601941734)
(-1.229774521911218,0.42718446601941734)
(-1.2287690933626485,0.42718446601941734)
(-1.2267593212558818,0.42718446601941734)
(-1.2264205375187172,0.42718446601941734)
(-1.2242365779245425,0.42718446601941734)
(-1.2228778313134419,0.42718446601941734)
(-1.2210154753355622,0.42718446601941734)
(-1.2187077808865914,0.42718446601941734)
(-1.2179540944509095,0.42718446601941734)
(-1.212883661164982,0.42718446601941734)
(-1.2101075456666932,0.436893203883495)
(-1.2085017735551107,0.436893203883495)
(-1.2081839188428152,0.436893203883495)
(-1.2076074941901378,0.436893203883495)
(-1.2072096288782386,0.436893203883495)
(-1.203621851655128,0.436893203883495)
(-1.1973588962525654,0.436893203883495)
(-1.1942397697732718,0.4466019417475727)
(-1.1918538441785653,0.4466019417475727)
(-1.1916092510961016,0.4466019417475727)
(-1.1880296597738136,0.4466019417475727)
(-1.1776189230833616,0.4466019417475727)
(-1.1762972086202246,0.4466019417475727)
(-1.1741459143895414,0.4466019417475727)
(-1.1672719886827982,0.4466019417475727)
(-1.166386868479515,0.4466019417475727)
(-1.1643837174402498,0.4466019417475727)
(-1.1638134060503036,0.45631067961165034)
(-1.1562819102385418,0.45631067961165034)
(-1.1554361244176896,0.45631067961165034)
(-1.1525759101404212,0.45631067961165034)
(-1.1474131996275063,0.45631067961165034)
(-1.1454010012015128,0.45631067961165034)
(-1.1452736740281635,0.45631067961165034)
(-1.1412769746011995,0.45631067961165034)
(-1.1410864915399779,0.45631067961165034)
(-1.1363737533831282,0.45631067961165034)
(-1.1362796999742297,0.45631067961165034)
(-1.133611337937828,0.45631067961165034)
(-1.129494352270745,0.45631067961165034)
(-1.1242065597266913,0.466019417475728)
(-1.120494062002711,0.466019417475728)
(-1.1149563268565545,0.466019417475728)
(-1.1146515591366914,0.466019417475728)
(-1.1105908577841574,0.466019417475728)
(-1.1093404359807801,0.466019417475728)
(-1.1089249850029448,0.466019417475728)
(-1.1047223637600065,0.466019417475728)
(-1.100542560405153,0.47572815533980567)
(-1.0995550844361912,0.47572815533980567)
(-1.0992142214333114,0.47572815533980567)
(-1.0987848394388013,0.48543689320388334)
(-1.0961492160506934,0.48543689320388334)
(-1.0893593562780486,0.48543689320388334)
(-1.0887042326010277,0.495145631067961)
(-1.086384736600274,0.495145631067961)
(-1.0749980263418684,0.495145631067961)
(-1.0661366973616226,0.5048543689320387)
(-1.0661020276742599,0.5048543689320387)
(-1.0622905137903538,0.5048543689320387)
(-1.057391690464963,0.5048543689320387)
(-1.055154184765931,0.5048543689320387)
(-1.0524580287374619,0.5048543689320387)
(-1.0519364337177755,0.5048543689320387)
(-1.038639436933992,0.5145631067961164)
(-1.0372533190755546,0.5145631067961164)
(-1.033968874423453,0.5145631067961164)
(-1.0289961093460602,0.5145631067961164)
(-1.0284910017414566,0.5145631067961164)
(-1.0277292051501956,0.524271844660194)
(-1.0268751246787176,0.524271844660194)
(-1.0262370927308555,0.524271844660194)
(-1.0259616857346725,0.524271844660194)
(-1.0241603703163955,0.524271844660194)
(-1.020658288072462,0.524271844660194)
(-1.018980402819003,0.524271844660194)
(-1.0164984246475308,0.524271844660194)
(-1.0080349552927994,0.5339805825242717)
(-1.0073847767272146,0.5339805825242717)
(-1.006627896321476,0.5339805825242717)
(-1.0040943286674209,0.5339805825242717)
(-0.9979222415433979,0.5339805825242717)
(-0.9947697421685108,0.5339805825242717)
(-0.992304201982565,0.5436893203883494)
(-0.991560549739009,0.5436893203883494)
(-0.99129846610606,0.5436893203883494)
(-0.9885346615632842,0.5436893203883494)
(-0.9865260971418103,0.5436893203883494)
(-0.9823855595676548,0.553398058252427)
(-0.9821682910564246,0.553398058252427)
(-0.9805886845890709,0.553398058252427)
(-0.9780567875966253,0.553398058252427)
(-0.9776602814465625,0.553398058252427)
(-0.9772141100793883,0.553398058252427)
(-0.9762072083174242,0.553398058252427)
(-0.9756824274501131,0.553398058252427)
(-0.9745330957928555,0.553398058252427)
(-0.9738309326729975,0.553398058252427)
(-0.9732095605848387,0.553398058252427)
(-0.9730437199694735,0.553398058252427)
(-0.9639058665745508,0.553398058252427)
(-0.9606239802284858,0.5631067961165047)
(-0.9557181443056,0.5631067961165047)
(-0.9548095730322432,0.5631067961165047)
(-0.9540561656393926,0.5631067961165047)
(-0.9534326559654396,0.5631067961165047)
(-0.9462419165206567,0.5631067961165047)
(-0.9392078698344961,0.5631067961165047)
(-0.938760865969105,0.5631067961165047)
(-0.9377743131820744,0.5631067961165047)
(-0.9330280400923524,0.5728155339805824)
(-0.9311989705921399,0.5728155339805824)
(-0.93084377177715,0.5728155339805824)
(-0.9295943377112268,0.5728155339805824)
(-0.9275981429421917,0.58252427184466)
(-0.9275606076351286,0.58252427184466)
(-0.9274602384361998,0.5922330097087377)
(-0.924672695775077,0.6019417475728154)
(-0.9220183935775016,0.6019417475728154)
(-0.9187758829502908,0.6019417475728154)
(-0.9097988860149826,0.6019417475728154)
(-0.9084315539538007,0.6019417475728154)
(-0.9060474429066285,0.6019417475728154)
(-0.9050022471532013,0.6019417475728154)
(-0.9005943317082317,0.6019417475728154)
(-0.9001840981245217,0.6019417475728154)
(-0.8989855475587771,0.6019417475728154)
(-0.897721453964371,0.6019417475728154)
(-0.8954589575470827,0.6019417475728154)
(-0.8943913997642035,0.611650485436893)
(-0.8918550615290017,0.611650485436893)
(-0.8901027026291268,0.611650485436893)
(-0.8888771181436204,0.611650485436893)
(-0.8874774497792955,0.611650485436893)
(-0.8868343021077096,0.611650485436893)
(-0.8867627788514563,0.611650485436893)
(-0.883824871954112,0.611650485436893)
(-0.8808970061757573,0.611650485436893)
(-0.8789916230828754,0.611650485436893)
(-0.8758360191159119,0.611650485436893)
(-0.874754437691379,0.611650485436893)
(-0.8670754857896772,0.6213592233009707)
(-0.8666617225574527,0.6213592233009707)
(-0.8613602964606923,0.6213592233009707)
(-0.8590422161924389,0.6310679611650484)
(-0.8502443321301681,0.6310679611650484)
(-0.849091343867411,0.640776699029126)
(-0.844500232743134,0.640776699029126)
(-0.8382835423865826,0.640776699029126)
(-0.835236805536429,0.640776699029126)
(-0.8313658032003972,0.6504854368932037)
(-0.830250700035905,0.6504854368932037)
(-0.8262606302832558,0.6504854368932037)
(-0.8245679009451888,0.6504854368932037)
(-0.8237348710032477,0.6504854368932037)
(-0.8227172124343287,0.6504854368932037)
(-0.8198499101027306,0.6504854368932037)
(-0.8181349942842435,0.6504854368932037)
(-0.8124538513917383,0.6504854368932037)
(-0.8111403447330138,0.6504854368932037)
(-0.8059851050900414,0.6504854368932037)
(-0.8047926469404432,0.6504854368932037)
(-0.7891933000647036,0.6601941747572814)
(-0.7810010033413579,0.6601941747572814)
(-0.7754136946891155,0.6601941747572814)
(-0.7706421428255406,0.6601941747572814)
(-0.7703103484929077,0.6601941747572814)
(-0.7676230510083909,0.6601941747572814)
(-0.7672660002830983,0.6601941747572814)
(-0.7620352434596804,0.6601941747572814)
(-0.7551854390253786,0.669902912621359)
(-0.7512901614539749,0.6796116504854367)
(-0.7506658448921041,0.6796116504854367)
(-0.7442305209319555,0.6893203883495144)
(-0.7418798776123421,0.699029126213592)
(-0.7372926017569166,0.699029126213592)
(-0.7371639935913511,0.699029126213592)
(-0.736803783149992,0.699029126213592)
(-0.723857750828191,0.699029126213592)
(-0.7237147203891119,0.699029126213592)
(-0.7194416073902875,0.699029126213592)
(-0.7192681369141508,0.699029126213592)
(-0.7051349480270028,0.7087378640776697)
(-0.7021331472755541,0.7087378640776697)
(-0.697285933937775,0.7087378640776697)
(-0.6943470140787434,0.7087378640776697)
(-0.693998220725152,0.7087378640776697)
(-0.6658391111975986,0.7087378640776697)
(-0.6629252039548486,0.7087378640776697)
(-0.6544886734844462,0.7087378640776697)
(-0.6461409706130606,0.7087378640776697)
(-0.6155439174117845,0.7087378640776697)
(-0.6102617353663005,0.7087378640776697)
(-0.6098152185000092,0.7087378640776697)
(-0.6092473501646452,0.7087378640776697)
(-0.6051639666861236,0.7087378640776697)
(-0.6019619584576263,0.7087378640776697)
(-0.5937556198422855,0.7087378640776697)
(-0.5725039700785719,0.7087378640776697)
(-0.5624214281679485,0.7087378640776697)
(-0.5610050325639385,0.7087378640776697)
(-0.5578387392171749,0.7087378640776697)
(-0.5546128708487198,0.7087378640776697)
(-0.5545869813699189,0.7087378640776697)
(-0.5496261139034708,0.7087378640776697)
(-0.5371021086421774,0.7184466019417474)
(-0.5303392040362442,0.7184466019417474)
(-0.5256940122172009,0.728155339805825)
(-0.524804674832838,0.728155339805825)
(-0.5182583405622607,0.728155339805825)
(-0.5152896684877841,0.728155339805825)
(-0.5144242721029827,0.728155339805825)
(-0.513164538169748,0.7378640776699027)
(-0.5083578327247146,0.7378640776699027)
(-0.5035668824525653,0.7378640776699027)
(-0.5013485868890314,0.7378640776699027)
(-0.49791505667598146,0.7378640776699027)
(-0.4975544463430128,0.7475728155339804)
(-0.4888964614545118,0.7475728155339804)
(-0.4868006187638285,0.7475728155339804)
(-0.4831709142047169,0.7475728155339804)
(-0.48159070183637653,0.7475728155339804)
(-0.4661102292258734,0.757281553398058)
(-0.4606335116685989,0.757281553398058)
(-0.45993765520159546,0.757281553398058)
(-0.45446439513049625,0.757281553398058)
(-0.4534543796504342,0.757281553398058)
(-0.44113047555784046,0.757281553398058)
(-0.4393973678625967,0.757281553398058)
(-0.43877886750736034,0.757281553398058)
(-0.4248597655973011,0.757281553398058)
(-0.41606133783581273,0.757281553398058)
(-0.41246920964097744,0.757281553398058)
(-0.39322846574725956,0.757281553398058)
(-0.3916893818269033,0.757281553398058)
(-0.3857065323682651,0.757281553398058)
(-0.38328023392327853,0.757281553398058)
(-0.3818637609091511,0.757281553398058)
(-0.37358702552778145,0.757281553398058)
(-0.3724890689036908,0.757281553398058)
(-0.3699648389731143,0.757281553398058)
(-0.36884691958778143,0.757281553398058)
(-0.36609255188466056,0.757281553398058)
(-0.35713881274417225,0.757281553398058)
(-0.35182154050148834,0.757281553398058)
(-0.3429359301073118,0.7669902912621357)
(-0.32592410325199483,0.7669902912621357)
(-0.30713967059031055,0.7669902912621357)
(-0.2832859752566503,0.7669902912621357)
(-0.2818461528793622,0.7669902912621357)
(-0.2796030501898569,0.7669902912621357)
(-0.27758766438407434,0.7669902912621357)
(-0.2750516181158793,0.7669902912621357)
(-0.2606195931302736,0.7669902912621357)
(-0.2270123638828191,0.7669902912621357)
(-0.20961442451485604,0.7669902912621357)
(-0.2039634663979364,0.7669902912621357)
(-0.19660953279264143,0.7669902912621357)
(-0.1931521782265485,0.7669902912621357)
(-0.19188947273431758,0.7669902912621357)
(-0.1882422484016934,0.7669902912621357)
(-0.17963102613031828,0.7669902912621357)
(-0.16895394617415826,0.7766990291262134)
(-0.16441663396756417,0.7766990291262134)
(-0.15787013366228164,0.7766990291262134)
(-0.13061365369657701,0.7766990291262134)
(-0.09220806423391159,0.786407766990291)
(-0.08544488685302619,0.786407766990291)
(-0.07115816931585733,0.786407766990291)
(-0.040525274888152274,0.786407766990291)
(-0.01868897641904599,0.786407766990291)
(0.005893394622850934,0.786407766990291)
(0.02595672459712764,0.786407766990291)
(0.039249583448827424,0.7961165048543687)
(0.05562189364955966,0.8058252427184464)
(0.06737618903158846,0.8058252427184464)
(0.12216566713460364,0.8058252427184464)
(0.12504306751579924,0.8058252427184464)
(0.12875802255689064,0.8058252427184464)
(0.14196113380472028,0.8058252427184464)
(0.14202514473618377,0.815533980582524)
(0.16102087559562883,0.815533980582524)
(0.18498271839813515,0.815533980582524)
(0.18612328259376387,0.815533980582524)
(0.20727084340913002,0.815533980582524)
(0.2091699460332329,0.815533980582524)
(0.23332013979303934,0.815533980582524)
(0.2424262994647535,0.815533980582524)
(0.2562101061251093,0.815533980582524)
(0.25866173613050847,0.815533980582524)
(0.26054862394392114,0.815533980582524)
(0.29638375354722074,0.8252427184466017)
(0.2969161045700646,0.8252427184466017)
(0.30071260659503407,0.8252427184466017)
(0.31864826679274255,0.8252427184466017)
(0.3278793308659762,0.8252427184466017)
(0.33963047038104566,0.8252427184466017)
(0.3504127480993442,0.8252427184466017)
(0.3517816885546109,0.8252427184466017)
(0.36514711392418286,0.8349514563106794)
(0.3795649646103,0.8349514563106794)
(0.38162555822379707,0.8349514563106794)
(0.44788624390251597,0.8349514563106794)
(0.45187263953437745,0.8349514563106794)
(0.46205809422572564,0.8349514563106794)
(0.48044834641445533,0.8349514563106794)
(0.4815535061306572,0.8349514563106794)
(0.5749771854203739,0.844660194174757)
(0.5936086670193377,0.844660194174757)
(0.6289368150208325,0.844660194174757)
(0.6294159477268642,0.844660194174757)
(0.6311084154463704,0.844660194174757)
(0.6360679819527297,0.844660194174757)
(0.6601807505286991,0.844660194174757)
(0.687700301569939,0.844660194174757)
(0.7139703890537755,0.844660194174757)
(0.7264231758950537,0.844660194174757)
(0.8490813274402504,0.844660194174757)
(0.8617519782575948,0.844660194174757)
(0.8930464962960465,0.844660194174757)
(0.9016315862772892,0.844660194174757)
(0.9032483640831521,0.844660194174757)
(0.9199719566211315,0.844660194174757)
(0.9246332835017289,0.844660194174757)
(0.9424345456540562,0.844660194174757)
(0.9524875578286547,0.844660194174757)
(0.9872721677459102,0.844660194174757)
(0.9942270007355205,0.844660194174757)
(1.0020693545523294,0.844660194174757)
(1.0087499282986334,0.844660194174757)
(1.0595747663419843,0.844660194174757)
(1.0916580728033338,0.844660194174757)
(1.0998326393851,0.844660194174757)
(1.1064998212975943,0.844660194174757)
(1.1412800601557525,0.844660194174757)
(1.1417115139117333,0.844660194174757)
(1.1460934583932996,0.844660194174757)
(1.14722100338785,0.844660194174757)
(1.2039815361662436,0.844660194174757)
(1.2184357778315538,0.844660194174757)
(1.2357713368948695,0.8543689320388347)
(1.2447661695595411,0.8543689320388347)
(1.2564715840967984,0.8543689320388347)
(1.2599466865740685,0.8543689320388347)
(1.262754075329441,0.8543689320388347)
(1.3187859113041653,0.8543689320388347)
(1.3492231740392695,0.8543689320388347)
(1.4824711574807123,0.8543689320388347)
(1.6098060047421874,0.8543689320388347)
(1.6681811709849417,0.8543689320388347)
(1.7223594800851973,0.8543689320388347)
(1.7519793026189912,0.8543689320388347)
(1.7942323181913553,0.8543689320388347)
(1.810509734325306,0.8543689320388347)
(1.8300464751628893,0.8640776699029123)
(1.8629475480535427,0.87378640776699)
(1.8766791397455536,0.87378640776699)
(1.944346692101103,0.87378640776699)
(1.9617853388883353,0.87378640776699)
(2.0072872625974916,0.87378640776699)
(2.010179539451177,0.87378640776699)
(2.0240242380001265,0.8834951456310677)
(2.0702650206966657,0.8834951456310677)
(2.1424970954654037,0.8834951456310677)
(2.149981831098765,0.8834951456310677)
(2.5289942234483505,0.8834951456310677)
(2.7236037762908194,0.8932038834951453)
(2.7519043211463723,0.8932038834951453)
(2.805491084579635,0.8932038834951453)
(2.842629942823807,0.8932038834951453)
(2.872836470170739,0.8932038834951453)
(2.956401931126875,0.8932038834951453)
(2.964460685268421,0.8932038834951453)
(3.017895234821692,0.8932038834951453)
(3.0210365460122266,0.8932038834951453)
(3.0453212112204215,0.8932038834951453)
(3.143741206461729,0.8932038834951453)
(3.23310179267941,0.8932038834951453)
(3.2883267284777147,0.8932038834951453)
(3.355712553164613,0.8932038834951453)
(3.611703359970739,0.8932038834951453)
(3.750829421361261,0.902912621359223)
(3.8577020769954427,0.902912621359223)
(4.109353032812594,0.902912621359223)
(4.2227243513997434,0.902912621359223)
(4.22454806909993,0.902912621359223)
(4.282631239389722,0.902912621359223)
(4.31428947814423,0.902912621359223)
(4.333438621232786,0.902912621359223)
(4.3464566409062,0.902912621359223)
(4.486523318552769,0.902912621359223)
(4.511140857963227,0.9126213592233007)
(4.569393689321812,0.9126213592233007)
(4.635967120925404,0.9126213592233007)
(5.172114843262909,0.9126213592233007)
(5.253649207913852,0.9126213592233007)
(5.312825992964033,0.9126213592233007)
(5.373713820904675,0.9126213592233007)
(5.459116709051443,0.9126213592233007)
(5.598762141280353,0.9126213592233007)
(5.7689913190791975,0.9223300970873783)
(5.803291484453652,0.9223300970873783)
(5.8620003437072885,0.9223300970873783)
(5.86635461401806,0.9223300970873783)
(5.911093158549695,0.9223300970873783)
(5.949634916854552,0.9223300970873783)
(5.9630574665028115,0.9223300970873783)
(6.0154717907878155,0.9223300970873783)
(6.102662135742579,0.9223300970873783)
(6.228197516938426,0.9223300970873783)
(6.3130567216714315,0.9223300970873783)
(6.419223038916011,0.9223300970873783)
(6.430164437850969,0.932038834951456)
(6.487302400918815,0.932038834951456)
(6.521952399059467,0.932038834951456)
(6.531849248458063,0.9417475728155337)
(6.5392848684095775,0.9417475728155337)
(6.673130287127233,0.9417475728155337)
(6.718681979299941,0.9417475728155337)
(6.899905483870968,0.9417475728155337)
(6.953560312402427,0.9417475728155337)
(7.142516733243182,0.9417475728155337)
(7.292353788355424,0.9417475728155337)
(7.314648739746854,0.9417475728155337)
(7.324087430807161,0.9417475728155337)
(7.334549132297042,0.9417475728155337)
(7.48184625,0.9417475728155337)
(7.509611749817901,0.9417475728155337)
(7.518572610939113,0.9417475728155337)
(7.544715500000001,0.9417475728155337)
(7.708921828535929,0.9417475728155337)
(7.757288722809191,0.9417475728155337)
(8.003878419384813,0.9417475728155337)
(8.144640388887266,0.9417475728155337)
(8.28536046770145,0.9417475728155337)
(8.388466305551843,0.9417475728155337)
(8.579605695480579,0.9417475728155337)
(8.812631614259793,0.9417475728155337)
(9.31442659886166,0.9417475728155337)
(9.608325930958184,0.9417475728155337)
(10.203314492859576,0.9417475728155337)
(10.246253828780143,0.9417475728155337)
(10.549458069985214,0.9417475728155337)
(10.57220725365109,0.9417475728155337)
(11.89398233673491,0.9417475728155337)
(12.405224481851008,0.9417475728155337)
(14.384021801950976,0.9417475728155337)
(14.855127399450236,0.9417475728155337)
(16.34125941620869,0.9417475728155337)
(16.433904837993474,0.9417475728155337)
(16.57253465846179,0.9417475728155337)
(16.6713615357005,0.9417475728155337)
(16.7065457155806,0.9514563106796113)
(16.922918864039758,0.9514563106796113)
(16.958596163711537,0.9514563106796113)
(17.71505982267781,0.9514563106796113)
(18.67541011694213,0.9514563106796113)
(19.723577690205456,0.9514563106796113)
(19.86084290872791,0.9514563106796113)
(20.08409398279308,0.9514563106796113)
(20.540691395606718,0.9514563106796113)
(20.593070813952455,0.9514563106796113)
(21.306952044322752,0.9514563106796113)
(21.39118056466229,0.9514563106796113)
(29.579274254251242,0.961165048543689)
(30.59688051546403,0.961165048543689)
(30.992177777777766,0.961165048543689)
(31.10918023229898,0.961165048543689)
(32.762778413648235,0.961165048543689)
(36.03252006107047,0.961165048543689)
(38.3089162319128,0.961165048543689)
(38.98312311845783,0.961165048543689)
(40.91617970155619,0.961165048543689)
(41.537107850937346,0.961165048543689)
(42.643458254573886,0.961165048543689)
(43.45209217043244,0.961165048543689)
(47.21621601687854,0.961165048543689)
(48.175432512601176,0.961165048543689)
(48.55387066437885,0.961165048543689)
(50.83192740635771,0.961165048543689)
(53.33471044247958,0.961165048543689)
(59.794116649113015,0.961165048543689)
(66.21069401002136,0.961165048543689)
(68.033119667046,0.9708737864077667)
(71.61487555227491,0.9708737864077667)
(73.85098017686964,0.9805825242718443)
(74.79716917771893,0.9805825242718443)
(99.63402937661303,0.9805825242718443)
(101.23608376081248,0.9805825242718443)
(104.24584454881659,0.9805825242718443)
(104.89381160353358,0.9805825242718443)
(124.44486488567762,0.9805825242718443)
(143.2547607304835,0.990291262135922)
(230.48977924156085,0.990291262135922)
(618.2390258333334,0.9999999999999997)
       };
    

       

  \addplot[blue] plot coordinates {
 (-2.4376162891426647,0.00980392156862745)
(-2.424929369019581,0.00980392156862745)
(-2.4065130387651705,0.00980392156862745)
(-2.4028472148408704,0.0196078431372549)
(-2.3945482584301234,0.0196078431372549)
(-2.3752288651009503,0.0196078431372549)
(-2.369740701863623,0.029411764705882353)
(-2.3223716596122324,0.0392156862745098)
(-2.297355423662126,0.0392156862745098)
(-2.2869823188341463,0.049019607843137254)
(-2.282953096200498,0.049019607843137254)
(-2.271031431952018,0.058823529411764705)
(-2.270812930159844,0.058823529411764705)
(-2.269926690103808,0.058823529411764705)
(-2.2517121677540404,0.06862745098039216)
(-2.2466415523141228,0.06862745098039216)
(-2.245165078140614,0.06862745098039216)
(-2.2346953254584863,0.06862745098039216)
(-2.2336323165201315,0.0784313725490196)
(-2.226368241454767,0.08823529411764705)
(-2.2191194326262664,0.08823529411764705)
(-2.212806089617776,0.08823529411764705)
(-2.207774204624459,0.08823529411764705)
(-2.200892323076127,0.08823529411764705)
(-2.198204528510344,0.08823529411764705)
(-2.196476083247462,0.08823529411764705)
(-2.1939740417624796,0.0980392156862745)
(-2.1923081814869505,0.0980392156862745)
(-2.1866979548619483,0.0980392156862745)
(-2.1829510208763057,0.0980392156862745)
(-2.179773412214056,0.0980392156862745)
(-2.1745958058798243,0.10784313725490194)
(-2.171530446085903,0.10784313725490194)
(-2.16689441002513,0.11764705882352938)
(-2.1665289328734314,0.11764705882352938)
(-2.1589312941134615,0.11764705882352938)
(-2.156322724625152,0.12745098039215683)
(-2.1523675803289537,0.12745098039215683)
(-2.149054597984546,0.12745098039215683)
(-2.144185892681038,0.12745098039215683)
(-2.143290390489888,0.13725490196078427)
(-2.1422791058223636,0.13725490196078427)
(-2.1365582842269584,0.13725490196078427)
(-2.1355523388231976,0.14705882352941171)
(-2.1336976562210275,0.14705882352941171)
(-2.1284342933591778,0.14705882352941171)
(-2.127308176900649,0.14705882352941171)
(-2.124806667499058,0.14705882352941171)
(-2.119317500087755,0.14705882352941171)
(-2.11616749694885,0.14705882352941171)
(-2.1150308983756756,0.14705882352941171)
(-2.107182317205657,0.14705882352941171)
(-2.101468563907067,0.14705882352941171)
(-2.1004457820284723,0.14705882352941171)
(-2.0919123058091658,0.14705882352941171)
(-2.0893524653193163,0.14705882352941171)
(-2.0864646780706697,0.14705882352941171)
(-2.0859023051927528,0.14705882352941171)
(-2.0782811569255926,0.14705882352941171)
(-2.073658669344554,0.14705882352941171)
(-2.073514694090051,0.14705882352941171)
(-2.0700809302549534,0.14705882352941171)
(-2.064505889431475,0.14705882352941171)
(-2.063859419467296,0.14705882352941171)
(-2.0637807188226733,0.14705882352941171)
(-2.058253922567945,0.14705882352941171)
(-2.053639491408293,0.14705882352941171)
(-2.051309442298246,0.14705882352941171)
(-2.042963347911947,0.14705882352941171)
(-2.040636147893906,0.15686274509803916)
(-2.0406051256821196,0.15686274509803916)
(-2.039288282667975,0.15686274509803916)
(-2.03202823769981,0.15686274509803916)
(-2.028751525527572,0.15686274509803916)
(-2.0232292154222997,0.15686274509803916)
(-2.020329692493217,0.15686274509803916)
(-2.018973488768022,0.15686274509803916)
(-2.016834256011525,0.15686274509803916)
(-2.0163718533475956,0.15686274509803916)
(-2.0148539380954773,0.1666666666666666)
(-2.012575693640579,0.1666666666666666)
(-2.006794427532252,0.1666666666666666)
(-2.0052347908947965,0.1666666666666666)
(-2.0045142062445787,0.1666666666666666)
(-2.002630427986675,0.1666666666666666)
(-2.002535652602398,0.1666666666666666)
(-2.0007695988197924,0.1666666666666666)
(-1.9989263902190826,0.1666666666666666)
(-1.9970031814718983,0.1666666666666666)
(-1.9968480570873648,0.1666666666666666)
(-1.9942258769009933,0.1666666666666666)
(-1.9927569791399113,0.1666666666666666)
(-1.9884806393056067,0.1666666666666666)
(-1.9863914604952033,0.1666666666666666)
(-1.9847207738039607,0.1666666666666666)
(-1.9779267851339222,0.1666666666666666)
(-1.9715512234483346,0.1666666666666666)
(-1.9697620219573104,0.1666666666666666)
(-1.9695376406934548,0.1666666666666666)
(-1.9691111692724788,0.1666666666666666)
(-1.9660504869444537,0.1666666666666666)
(-1.9596638618379036,0.1666666666666666)
(-1.9547520052965355,0.1666666666666666)
(-1.9546123452385256,0.1666666666666666)
(-1.9530503333196598,0.1666666666666666)
(-1.9510380227316038,0.1666666666666666)
(-1.9476063808203459,0.17647058823529405)
(-1.9473379408817908,0.17647058823529405)
(-1.9457807245067293,0.17647058823529405)
(-1.9440198957234256,0.17647058823529405)
(-1.9433026222209953,0.17647058823529405)
(-1.9422043597252223,0.17647058823529405)
(-1.9419620114192797,0.17647058823529405)
(-1.9413552203078794,0.1862745098039215)
(-1.9329195114466973,0.1862745098039215)
(-1.9296504961028074,0.19607843137254893)
(-1.925429201008255,0.19607843137254893)
(-1.9229377439259383,0.19607843137254893)
(-1.9229138259835754,0.19607843137254893)
(-1.9206457928560252,0.19607843137254893)
(-1.917410695130041,0.19607843137254893)
(-1.9101382555179804,0.19607843137254893)
(-1.910019729648411,0.19607843137254893)
(-1.9098933130707123,0.19607843137254893)
(-1.9095077703568144,0.19607843137254893)
(-1.9094832281910645,0.19607843137254893)
(-1.904822210168476,0.19607843137254893)
(-1.902319165558509,0.19607843137254893)
(-1.9018599367593545,0.19607843137254893)
(-1.9004587323536501,0.19607843137254893)
(-1.8966971440635434,0.19607843137254893)
(-1.8952509542050313,0.19607843137254893)
(-1.8906261237214503,0.19607843137254893)
(-1.88761596714805,0.19607843137254893)
(-1.8826583954608505,0.19607843137254893)
(-1.879130043121331,0.20588235294117638)
(-1.877747396031594,0.20588235294117638)
(-1.876052051559998,0.20588235294117638)
(-1.8688962791775325,0.20588235294117638)
(-1.8611065032566452,0.20588235294117638)
(-1.8602489562401017,0.20588235294117638)
(-1.857819924934093,0.20588235294117638)
(-1.8525934308572292,0.20588235294117638)
(-1.8518137393101584,0.20588235294117638)
(-1.8498177640309095,0.20588235294117638)
(-1.8470679407965958,0.20588235294117638)
(-1.8386162444085288,0.20588235294117638)
(-1.8360481807898628,0.21568627450980382)
(-1.8334633798473026,0.21568627450980382)
(-1.8302649645152886,0.21568627450980382)
(-1.827766108281923,0.22549019607843127)
(-1.8252862828231278,0.22549019607843127)
(-1.8242328061219442,0.22549019607843127)
(-1.8197195401457438,0.22549019607843127)
(-1.8187398929099927,0.2352941176470587)
(-1.8117752450796054,0.2352941176470587)
(-1.806048712499149,0.2352941176470587)
(-1.8053448507498022,0.2352941176470587)
(-1.7989936624080383,0.24509803921568615)
(-1.7966368491530094,0.24509803921568615)
(-1.7938479107742882,0.2549019607843136)
(-1.7918103591266015,0.26470588235294107)
(-1.7874197276414696,0.26470588235294107)
(-1.7839111582201466,0.26470588235294107)
(-1.7826333226842954,0.26470588235294107)
(-1.7814955307929439,0.26470588235294107)
(-1.7777163787919237,0.26470588235294107)
(-1.7756877108721254,0.26470588235294107)
(-1.7754786685661021,0.26470588235294107)
(-1.7719169733521711,0.26470588235294107)
(-1.7693029584212625,0.26470588235294107)
(-1.7674545558571544,0.26470588235294107)
(-1.7657620397606333,0.26470588235294107)
(-1.7614860364354814,0.26470588235294107)
(-1.7581102687287826,0.27450980392156854)
(-1.7563807850672342,0.27450980392156854)
(-1.7545506884084325,0.27450980392156854)
(-1.7486029653056336,0.27450980392156854)
(-1.7475707468006483,0.27450980392156854)
(-1.7467136050400398,0.27450980392156854)
(-1.7432996728988002,0.284313725490196)
(-1.7397215698903536,0.284313725490196)
(-1.737550720990662,0.284313725490196)
(-1.7350840452869252,0.284313725490196)
(-1.7347122787757012,0.284313725490196)
(-1.7328884541874308,0.284313725490196)
(-1.7257157491302852,0.2941176470588235)
(-1.720992687396019,0.2941176470588235)
(-1.7204319269825927,0.2941176470588235)
(-1.7182708194296645,0.2941176470588235)
(-1.7100726840972955,0.2941176470588235)
(-1.7086349641484193,0.2941176470588235)
(-1.704954445827181,0.2941176470588235)
(-1.7038627704499705,0.2941176470588235)
(-1.701202254923487,0.2941176470588235)
(-1.7011073586568646,0.2941176470588235)
(-1.7004586695266237,0.30392156862745096)
(-1.6984978305012293,0.30392156862745096)
(-1.6972728863107578,0.30392156862745096)
(-1.6970194478958938,0.30392156862745096)
(-1.6964022187251349,0.30392156862745096)
(-1.6956075827268604,0.30392156862745096)
(-1.6923698134262561,0.30392156862745096)
(-1.6890373432898564,0.30392156862745096)
(-1.6881584425861274,0.30392156862745096)
(-1.6868512772492255,0.30392156862745096)
(-1.6867454349772584,0.30392156862745096)
(-1.67809962715423,0.30392156862745096)
(-1.6773943122443007,0.30392156862745096)
(-1.677195649795695,0.30392156862745096)
(-1.6752919914125508,0.3137254901960784)
(-1.674341586172394,0.3137254901960784)
(-1.6712786323778586,0.3137254901960784)
(-1.669226414718692,0.3137254901960784)
(-1.6673671420653071,0.3137254901960784)
(-1.6657613003846963,0.3235294117647059)
(-1.6624359674762237,0.3235294117647059)
(-1.6611471269444698,0.3235294117647059)
(-1.6584352482131892,0.3235294117647059)
(-1.6578870996856712,0.3235294117647059)
(-1.6574304575312278,0.3235294117647059)
(-1.6567363620560667,0.3235294117647059)
(-1.6501279118643362,0.3235294117647059)
(-1.6471312270229719,0.3235294117647059)
(-1.6446296032300973,0.3235294117647059)
(-1.6444294989224202,0.3235294117647059)
(-1.6336687847270128,0.33333333333333337)
(-1.6280229841545577,0.33333333333333337)
(-1.6257162357762578,0.33333333333333337)
(-1.6250973468322936,0.33333333333333337)
(-1.6190610851924783,0.33333333333333337)
(-1.6180378421853705,0.34313725490196084)
(-1.6172407552633823,0.3529411764705883)
(-1.6154230704127372,0.3529411764705883)
(-1.6138352491661896,0.3627450980392158)
(-1.6137502927367842,0.3627450980392158)
(-1.613502043210917,0.3627450980392158)
(-1.613034617715694,0.3627450980392158)
(-1.6125539151255839,0.3627450980392158)
(-1.610481991430694,0.3627450980392158)
(-1.6070416338695905,0.3627450980392158)
(-1.603855739526611,0.37254901960784326)
(-1.5958356382074357,0.37254901960784326)
(-1.5953386873341808,0.37254901960784326)
(-1.5946699501845727,0.37254901960784326)
(-1.59384873384941,0.37254901960784326)
(-1.5914061600358127,0.38235294117647073)
(-1.5890387588055221,0.38235294117647073)
(-1.5801794691016997,0.38235294117647073)
(-1.5795140493803634,0.38235294117647073)
(-1.5782000489617256,0.38235294117647073)
(-1.5756876062366754,0.38235294117647073)
(-1.5747621663244686,0.38235294117647073)
(-1.5743412512064452,0.38235294117647073)
(-1.5703957294854534,0.38235294117647073)
(-1.5670202006525882,0.38235294117647073)
(-1.5665571430444325,0.38235294117647073)
(-1.566169538797459,0.38235294117647073)
(-1.5660268374216801,0.38235294117647073)
(-1.5651485173073527,0.38235294117647073)
(-1.5628902208744688,0.38235294117647073)
(-1.5606200646244965,0.38235294117647073)
(-1.5590092665797488,0.38235294117647073)
(-1.5589797630245648,0.3921568627450982)
(-1.5589759442989313,0.3921568627450982)
(-1.558657203471237,0.3921568627450982)
(-1.5552656304896997,0.40196078431372567)
(-1.5517048615079585,0.41176470588235314)
(-1.5508246687951626,0.41176470588235314)
(-1.549017973634668,0.41176470588235314)
(-1.5423800097578688,0.41176470588235314)
(-1.5410670836021816,0.41176470588235314)
(-1.5405612934584676,0.41176470588235314)
(-1.5399525177428979,0.41176470588235314)
(-1.5376915147420729,0.41176470588235314)
(-1.5367552772428448,0.41176470588235314)
(-1.535337248386404,0.41176470588235314)
(-1.5322479403667497,0.41176470588235314)
(-1.531030606844547,0.41176470588235314)
(-1.529770058505849,0.41176470588235314)
(-1.5264073399571312,0.41176470588235314)
(-1.5250844948494386,0.41176470588235314)
(-1.5223644312534526,0.41176470588235314)
(-1.5164444665537713,0.4215686274509806)
(-1.5130487408750652,0.4313725490196081)
(-1.5120785112426747,0.4313725490196081)
(-1.5101995189263535,0.4313725490196081)
(-1.5097507452057792,0.4313725490196081)
(-1.509411610157301,0.4313725490196081)
(-1.5048005302247878,0.4313725490196081)
(-1.5047924101155137,0.4313725490196081)
(-1.496277667858719,0.4313725490196081)
(-1.4930818247726778,0.4313725490196081)
(-1.491483375443187,0.4313725490196081)
(-1.4836815242419474,0.44117647058823556)
(-1.479038869969688,0.44117647058823556)
(-1.476217752638934,0.44117647058823556)
(-1.470366726738642,0.44117647058823556)
(-1.4696311682958778,0.44117647058823556)
(-1.4684720401581,0.44117647058823556)
(-1.4647852018354615,0.44117647058823556)
(-1.463200317529404,0.44117647058823556)
(-1.4627420742978112,0.44117647058823556)
(-1.4614494898059813,0.44117647058823556)
(-1.4580968097902174,0.44117647058823556)
(-1.4553732555760708,0.44117647058823556)
(-1.4544437637793297,0.44117647058823556)
(-1.4533427305886897,0.45098039215686303)
(-1.4523718554709042,0.45098039215686303)
(-1.451130796947763,0.4607843137254905)
(-1.4483144219067048,0.4607843137254905)
(-1.4464202575043936,0.4607843137254905)
(-1.4459022285807694,0.4607843137254905)
(-1.4426524454983816,0.4607843137254905)
(-1.4395385621605,0.4607843137254905)
(-1.4323192725046292,0.4607843137254905)
(-1.4246433204505966,0.4607843137254905)
(-1.4239107192403424,0.4607843137254905)
(-1.4224517221108302,0.4607843137254905)
(-1.4173017435015591,0.4607843137254905)
(-1.410315612499762,0.4607843137254905)
(-1.409423742797042,0.4607843137254905)
(-1.4082228883845485,0.4607843137254905)
(-1.401109891732928,0.4607843137254905)
(-1.4004845439964555,0.4607843137254905)
(-1.3989194036749701,0.4607843137254905)
(-1.3985207051790955,0.470588235294118)
(-1.3979730954710423,0.470588235294118)
(-1.3945282056261157,0.48039215686274545)
(-1.3935892840708457,0.48039215686274545)
(-1.3907844941285221,0.48039215686274545)
(-1.3901498976031907,0.4901960784313729)
(-1.388098594075625,0.5000000000000003)
(-1.379813523160574,0.5000000000000003)
(-1.379625630107229,0.5000000000000003)
(-1.3778741210970264,0.5000000000000003)
(-1.3761199727026319,0.5000000000000003)
(-1.3754935663541958,0.5000000000000003)
(-1.3725701368329433,0.5000000000000003)
(-1.3723455377702103,0.5000000000000003)
(-1.3643489029421572,0.5000000000000003)
(-1.3636088777597626,0.5000000000000003)
(-1.3618944745369421,0.5098039215686277)
(-1.355448921343876,0.5098039215686277)
(-1.3536605937240314,0.5098039215686277)
(-1.3527427319644398,0.5098039215686277)
(-1.351446182733465,0.5098039215686277)
(-1.3511876543579726,0.5098039215686277)
(-1.343411466270192,0.5098039215686277)
(-1.3425067964526496,0.5098039215686277)
(-1.3417896247490426,0.5098039215686277)
(-1.3391748898677684,0.5098039215686277)
(-1.3379898631482903,0.5098039215686277)
(-1.3357985666383634,0.5098039215686277)
(-1.3331488730793386,0.5098039215686277)
(-1.332318449705116,0.5196078431372552)
(-1.3320531822767718,0.5196078431372552)
(-1.3316814533522794,0.5196078431372552)
(-1.3301672331730616,0.5196078431372552)
(-1.3293814438003544,0.5196078431372552)
(-1.3287028305414927,0.5196078431372552)
(-1.3267072381340559,0.5196078431372552)
(-1.3258454004031819,0.5196078431372552)
(-1.32162153520061,0.5196078431372552)
(-1.3213772082065156,0.5196078431372552)
(-1.3165035606752409,0.5196078431372552)
(-1.314695371756947,0.5196078431372552)
(-1.3131868921795873,0.5196078431372552)
(-1.31309499706747,0.5196078431372552)
(-1.3130923501952498,0.5196078431372552)
(-1.312089872449608,0.5196078431372552)
(-1.3119531724808158,0.5294117647058826)
(-1.3102949824474488,0.5294117647058826)
(-1.309458226402987,0.5294117647058826)
(-1.308060328821565,0.5294117647058826)
(-1.3070898333435408,0.5294117647058826)
(-1.3068540074440032,0.5294117647058826)
(-1.3066046305608547,0.5294117647058826)
(-1.3043518428406855,0.5294117647058826)
(-1.3040364732506349,0.5294117647058826)
(-1.301217775544885,0.5294117647058826)
(-1.300328509555669,0.5294117647058826)
(-1.2991374170032213,0.5294117647058826)
(-1.2939938180737385,0.5294117647058826)
(-1.2938212653252736,0.5294117647058826)
(-1.293661440160229,0.5294117647058826)
(-1.2934566980178615,0.5294117647058826)
(-1.2931727425793167,0.5294117647058826)
(-1.292197681079685,0.5294117647058826)
(-1.2909355925680048,0.5294117647058826)
(-1.2901979250325366,0.5294117647058826)
(-1.2898344250298568,0.5294117647058826)
(-1.2898065364866333,0.5294117647058826)
(-1.289537395803948,0.5294117647058826)
(-1.285877029075357,0.5294117647058826)
(-1.2845455289065248,0.5294117647058826)
(-1.2827587068057287,0.5294117647058826)
(-1.2803519287502834,0.5294117647058826)
(-1.2793890384855624,0.5294117647058826)
(-1.2780996671039695,0.5294117647058826)
(-1.2743181538482244,0.5294117647058826)
(-1.2724375070753373,0.5294117647058826)
(-1.27021728519048,0.5294117647058826)
(-1.2697840578408024,0.5294117647058826)
(-1.2685919519691509,0.5294117647058826)
(-1.2660277807138618,0.5294117647058826)
(-1.2655877431493834,0.5294117647058826)
(-1.2645805937902534,0.5294117647058826)
(-1.2631556282664889,0.5294117647058826)
(-1.2620850672004318,0.53921568627451)
(-1.2611539422264617,0.53921568627451)
(-1.2598625660979725,0.53921568627451)
(-1.255282331435786,0.53921568627451)
(-1.2539765853718154,0.53921568627451)
(-1.2472164603418012,0.5490196078431374)
(-1.241146616435644,0.5490196078431374)
(-1.23899746269392,0.5490196078431374)
(-1.2367446806309634,0.5490196078431374)
(-1.2345105685358109,0.5588235294117648)
(-1.2336706789353842,0.5588235294117648)
(-1.2324858288283944,0.5588235294117648)
(-1.2308497731918908,0.5588235294117648)
(-1.229774521911218,0.5588235294117648)
(-1.2287690933626485,0.5588235294117648)
(-1.2267593212558818,0.5588235294117648)
(-1.2264205375187172,0.5588235294117648)
(-1.2242365779245425,0.5686274509803922)
(-1.2228778313134419,0.5686274509803922)
(-1.2210154753355622,0.5686274509803922)
(-1.2187077808865914,0.5686274509803922)
(-1.2179540944509095,0.5686274509803922)
(-1.212883661164982,0.5686274509803922)
(-1.2101075456666932,0.5686274509803922)
(-1.2085017735551107,0.5784313725490197)
(-1.2081839188428152,0.5784313725490197)
(-1.2076074941901378,0.5784313725490197)
(-1.2072096288782386,0.5882352941176471)
(-1.203621851655128,0.5882352941176471)
(-1.1973588962525654,0.5882352941176471)
(-1.1942397697732718,0.5882352941176471)
(-1.1918538441785653,0.5882352941176471)
(-1.1916092510961016,0.5882352941176471)
(-1.1880296597738136,0.5882352941176471)
(-1.1776189230833616,0.5882352941176471)
(-1.1762972086202246,0.5980392156862745)
(-1.1741459143895414,0.5980392156862745)
(-1.1672719886827982,0.5980392156862745)
(-1.166386868479515,0.5980392156862745)
(-1.1643837174402498,0.5980392156862745)
(-1.1638134060503036,0.5980392156862745)
(-1.1562819102385418,0.5980392156862745)
(-1.1554361244176896,0.5980392156862745)
(-1.1525759101404212,0.5980392156862745)
(-1.1474131996275063,0.5980392156862745)
(-1.1454010012015128,0.5980392156862745)
(-1.1452736740281635,0.5980392156862745)
(-1.1412769746011995,0.5980392156862745)
(-1.1410864915399779,0.5980392156862745)
(-1.1363737533831282,0.5980392156862745)
(-1.1362796999742297,0.5980392156862745)
(-1.133611337937828,0.5980392156862745)
(-1.129494352270745,0.5980392156862745)
(-1.1242065597266913,0.5980392156862745)
(-1.120494062002711,0.6078431372549019)
(-1.1149563268565545,0.6078431372549019)
(-1.1146515591366914,0.6078431372549019)
(-1.1105908577841574,0.6078431372549019)
(-1.1093404359807801,0.6078431372549019)
(-1.1089249850029448,0.6078431372549019)
(-1.1047223637600065,0.6078431372549019)
(-1.100542560405153,0.6078431372549019)
(-1.0995550844361912,0.6078431372549019)
(-1.0992142214333114,0.6078431372549019)
(-1.0987848394388013,0.6078431372549019)
(-1.0961492160506934,0.6176470588235293)
(-1.0893593562780486,0.6176470588235293)
(-1.0887042326010277,0.6176470588235293)
(-1.086384736600274,0.6176470588235293)
(-1.0749980263418684,0.6176470588235293)
(-1.0661366973616226,0.6176470588235293)
(-1.0661020276742599,0.6274509803921567)
(-1.0622905137903538,0.6274509803921567)
(-1.057391690464963,0.6274509803921567)
(-1.055154184765931,0.6274509803921567)
(-1.0524580287374619,0.6274509803921567)
(-1.0519364337177755,0.6274509803921567)
(-1.038639436933992,0.6274509803921567)
(-1.0372533190755546,0.6274509803921567)
(-1.033968874423453,0.6274509803921567)
(-1.0289961093460602,0.6274509803921567)
(-1.0284910017414566,0.6274509803921567)
(-1.0277292051501956,0.6274509803921567)
(-1.0268751246787176,0.6274509803921567)
(-1.0262370927308555,0.6274509803921567)
(-1.0259616857346725,0.6372549019607842)
(-1.0241603703163955,0.6372549019607842)
(-1.020658288072462,0.6372549019607842)
(-1.018980402819003,0.6372549019607842)
(-1.0164984246475308,0.6372549019607842)
(-1.0080349552927994,0.6372549019607842)
(-1.0073847767272146,0.6372549019607842)
(-1.006627896321476,0.6372549019607842)
(-1.0040943286674209,0.6470588235294116)
(-0.9979222415433979,0.6470588235294116)
(-0.9947697421685108,0.6470588235294116)
(-0.992304201982565,0.6470588235294116)
(-0.991560549739009,0.6470588235294116)
(-0.99129846610606,0.6470588235294116)
(-0.9885346615632842,0.6470588235294116)
(-0.9865260971418103,0.6470588235294116)
(-0.9823855595676548,0.6470588235294116)
(-0.9821682910564246,0.6470588235294116)
(-0.9805886845890709,0.6470588235294116)
(-0.9780567875966253,0.6470588235294116)
(-0.9776602814465625,0.6470588235294116)
(-0.9772141100793883,0.6470588235294116)
(-0.9762072083174242,0.6470588235294116)
(-0.9756824274501131,0.6470588235294116)
(-0.9745330957928555,0.6470588235294116)
(-0.9738309326729975,0.6470588235294116)
(-0.9732095605848387,0.6470588235294116)
(-0.9730437199694735,0.6470588235294116)
(-0.9639058665745508,0.6470588235294116)
(-0.9606239802284858,0.6470588235294116)
(-0.9557181443056,0.6470588235294116)
(-0.9548095730322432,0.6470588235294116)
(-0.9540561656393926,0.6470588235294116)
(-0.9534326559654396,0.6470588235294116)
(-0.9462419165206567,0.656862745098039)
(-0.9392078698344961,0.656862745098039)
(-0.938760865969105,0.656862745098039)
(-0.9377743131820744,0.656862745098039)
(-0.9330280400923524,0.656862745098039)
(-0.9311989705921399,0.6666666666666664)
(-0.93084377177715,0.6666666666666664)
(-0.9295943377112268,0.6666666666666664)
(-0.9275981429421917,0.6666666666666664)
(-0.9275606076351286,0.6666666666666664)
(-0.9274602384361998,0.6666666666666664)
(-0.924672695775077,0.6666666666666664)
(-0.9220183935775016,0.6764705882352938)
(-0.9187758829502908,0.6764705882352938)
(-0.9097988860149826,0.6764705882352938)
(-0.9084315539538007,0.6764705882352938)
(-0.9060474429066285,0.6764705882352938)
(-0.9050022471532013,0.6764705882352938)
(-0.9005943317082317,0.6764705882352938)
(-0.9001840981245217,0.6764705882352938)
(-0.8989855475587771,0.6764705882352938)
(-0.897721453964371,0.6862745098039212)
(-0.8954589575470827,0.6862745098039212)
(-0.8943913997642035,0.6862745098039212)
(-0.8918550615290017,0.6862745098039212)
(-0.8901027026291268,0.6862745098039212)
(-0.8888771181436204,0.6862745098039212)
(-0.8874774497792955,0.6862745098039212)
(-0.8868343021077096,0.6862745098039212)
(-0.8867627788514563,0.6862745098039212)
(-0.883824871954112,0.6862745098039212)
(-0.8808970061757573,0.6960784313725487)
(-0.8789916230828754,0.6960784313725487)
(-0.8758360191159119,0.6960784313725487)
(-0.874754437691379,0.6960784313725487)
(-0.8670754857896772,0.6960784313725487)
(-0.8666617225574527,0.6960784313725487)
(-0.8613602964606923,0.6960784313725487)
(-0.8590422161924389,0.6960784313725487)
(-0.8502443321301681,0.7058823529411761)
(-0.849091343867411,0.7058823529411761)
(-0.844500232743134,0.7058823529411761)
(-0.8382835423865826,0.7058823529411761)
(-0.835236805536429,0.7058823529411761)
(-0.8313658032003972,0.7058823529411761)
(-0.830250700035905,0.7058823529411761)
(-0.8262606302832558,0.7058823529411761)
(-0.8245679009451888,0.7058823529411761)
(-0.8237348710032477,0.7058823529411761)
(-0.8227172124343287,0.7058823529411761)
(-0.8198499101027306,0.7058823529411761)
(-0.8181349942842435,0.7058823529411761)
(-0.8124538513917383,0.7058823529411761)
(-0.8111403447330138,0.7058823529411761)
(-0.8059851050900414,0.7058823529411761)
(-0.8047926469404432,0.7058823529411761)
(-0.7891933000647036,0.7058823529411761)
(-0.7810010033413579,0.7156862745098035)
(-0.7754136946891155,0.7254901960784309)
(-0.7706421428255406,0.7254901960784309)
(-0.7703103484929077,0.7254901960784309)
(-0.7676230510083909,0.7352941176470583)
(-0.7672660002830983,0.7352941176470583)
(-0.7620352434596804,0.7352941176470583)
(-0.7551854390253786,0.7352941176470583)
(-0.7512901614539749,0.7352941176470583)
(-0.7506658448921041,0.7352941176470583)
(-0.7442305209319555,0.7352941176470583)
(-0.7418798776123421,0.7352941176470583)
(-0.7372926017569166,0.7352941176470583)
(-0.7371639935913511,0.7352941176470583)
(-0.736803783149992,0.7352941176470583)
(-0.723857750828191,0.7352941176470583)
(-0.7237147203891119,0.7352941176470583)
(-0.7194416073902875,0.7352941176470583)
(-0.7192681369141508,0.7352941176470583)
(-0.7051349480270028,0.7352941176470583)
(-0.7021331472755541,0.7352941176470583)
(-0.697285933937775,0.7352941176470583)
(-0.6943470140787434,0.7352941176470583)
(-0.693998220725152,0.7352941176470583)
(-0.6658391111975986,0.7352941176470583)
(-0.6629252039548486,0.7352941176470583)
(-0.6544886734844462,0.7352941176470583)
(-0.6461409706130606,0.7352941176470583)
(-0.6155439174117845,0.7352941176470583)
(-0.6102617353663005,0.7352941176470583)
(-0.6098152185000092,0.7352941176470583)
(-0.6092473501646452,0.7352941176470583)
(-0.6051639666861236,0.7352941176470583)
(-0.6019619584576263,0.7352941176470583)
(-0.5937556198422855,0.7352941176470583)
(-0.5725039700785719,0.7352941176470583)
(-0.5624214281679485,0.7352941176470583)
(-0.5610050325639385,0.7352941176470583)
(-0.5578387392171749,0.7352941176470583)
(-0.5546128708487198,0.7352941176470583)
(-0.5545869813699189,0.7352941176470583)
(-0.5496261139034708,0.7352941176470583)
(-0.5371021086421774,0.7352941176470583)
(-0.5303392040362442,0.7450980392156857)
(-0.5256940122172009,0.7450980392156857)
(-0.524804674832838,0.7450980392156857)
(-0.5182583405622607,0.7450980392156857)
(-0.5152896684877841,0.7450980392156857)
(-0.5144242721029827,0.7450980392156857)
(-0.513164538169748,0.7450980392156857)
(-0.5083578327247146,0.7450980392156857)
(-0.5035668824525653,0.7450980392156857)
(-0.5013485868890314,0.7450980392156857)
(-0.49791505667598146,0.7450980392156857)
(-0.4975544463430128,0.7450980392156857)
(-0.4888964614545118,0.7549019607843132)
(-0.4868006187638285,0.7647058823529406)
(-0.4831709142047169,0.7647058823529406)
(-0.48159070183637653,0.7647058823529406)
(-0.4661102292258734,0.7647058823529406)
(-0.4606335116685989,0.7647058823529406)
(-0.45993765520159546,0.7647058823529406)
(-0.45446439513049625,0.7647058823529406)
(-0.4534543796504342,0.7647058823529406)
(-0.44113047555784046,0.7647058823529406)
(-0.4393973678625967,0.7647058823529406)
(-0.43877886750736034,0.7647058823529406)
(-0.4248597655973011,0.7647058823529406)
(-0.41606133783581273,0.7647058823529406)
(-0.41246920964097744,0.7647058823529406)
(-0.39322846574725956,0.7647058823529406)
(-0.3916893818269033,0.774509803921568)
(-0.3857065323682651,0.774509803921568)
(-0.38328023392327853,0.7843137254901954)
(-0.3818637609091511,0.7843137254901954)
(-0.37358702552778145,0.7941176470588228)
(-0.3724890689036908,0.7941176470588228)
(-0.3699648389731143,0.7941176470588228)
(-0.36884691958778143,0.7941176470588228)
(-0.36609255188466056,0.7941176470588228)
(-0.35713881274417225,0.7941176470588228)
(-0.35182154050148834,0.7941176470588228)
(-0.3429359301073118,0.7941176470588228)
(-0.32592410325199483,0.7941176470588228)
(-0.30713967059031055,0.7941176470588228)
(-0.2832859752566503,0.8039215686274502)
(-0.2818461528793622,0.8039215686274502)
(-0.2796030501898569,0.8039215686274502)
(-0.27758766438407434,0.8039215686274502)
(-0.2750516181158793,0.8039215686274502)
(-0.2606195931302736,0.8039215686274502)
(-0.2270123638828191,0.8039215686274502)
(-0.20961442451485604,0.8039215686274502)
(-0.2039634663979364,0.8137254901960776)
(-0.19660953279264143,0.8137254901960776)
(-0.1931521782265485,0.8235294117647051)
(-0.19188947273431758,0.8235294117647051)
(-0.1882422484016934,0.8235294117647051)
(-0.17963102613031828,0.8235294117647051)
(-0.16895394617415826,0.8235294117647051)
(-0.16441663396756417,0.8235294117647051)
(-0.15787013366228164,0.8235294117647051)
(-0.13061365369657701,0.8235294117647051)
(-0.09220806423391159,0.8235294117647051)
(-0.08544488685302619,0.8235294117647051)
(-0.07115816931585733,0.8235294117647051)
(-0.040525274888152274,0.8235294117647051)
(-0.01868897641904599,0.8235294117647051)
(0.005893394622850934,0.8333333333333325)
(0.02595672459712764,0.8333333333333325)
(0.039249583448827424,0.8333333333333325)
(0.05562189364955966,0.8333333333333325)
(0.06737618903158846,0.8333333333333325)
(0.12216566713460364,0.8333333333333325)
(0.12504306751579924,0.8333333333333325)
(0.12875802255689064,0.8333333333333325)
(0.14196113380472028,0.8333333333333325)
(0.14202514473618377,0.8333333333333325)
(0.16102087559562883,0.8333333333333325)
(0.18498271839813515,0.8333333333333325)
(0.18612328259376387,0.8333333333333325)
(0.20727084340913002,0.8333333333333325)
(0.2091699460332329,0.8333333333333325)
(0.23332013979303934,0.8333333333333325)
(0.2424262994647535,0.8333333333333325)
(0.2562101061251093,0.8333333333333325)
(0.25866173613050847,0.8333333333333325)
(0.26054862394392114,0.8333333333333325)
(0.29638375354722074,0.8333333333333325)
(0.2969161045700646,0.8333333333333325)
(0.30071260659503407,0.8333333333333325)
(0.31864826679274255,0.8333333333333325)
(0.3278793308659762,0.8333333333333325)
(0.33963047038104566,0.8333333333333325)
(0.3504127480993442,0.8431372549019599)
(0.3517816885546109,0.8431372549019599)
(0.36514711392418286,0.8431372549019599)
(0.3795649646103,0.8431372549019599)
(0.38162555822379707,0.8431372549019599)
(0.44788624390251597,0.8431372549019599)
(0.45187263953437745,0.8431372549019599)
(0.46205809422572564,0.8431372549019599)
(0.48044834641445533,0.8431372549019599)
(0.4815535061306572,0.8431372549019599)
(0.5749771854203739,0.8431372549019599)
(0.5936086670193377,0.8431372549019599)
(0.6289368150208325,0.8431372549019599)
(0.6294159477268642,0.8431372549019599)
(0.6311084154463704,0.8431372549019599)
(0.6360679819527297,0.8431372549019599)
(0.6601807505286991,0.8431372549019599)
(0.687700301569939,0.8431372549019599)
(0.7139703890537755,0.8431372549019599)
(0.7264231758950537,0.8431372549019599)
(0.8490813274402504,0.8431372549019599)
(0.8617519782575948,0.8529411764705873)
(0.8930464962960465,0.8529411764705873)
(0.9016315862772892,0.8529411764705873)
(0.9032483640831521,0.8529411764705873)
(0.9199719566211315,0.8529411764705873)
(0.9246332835017289,0.8529411764705873)
(0.9424345456540562,0.8529411764705873)
(0.9524875578286547,0.8529411764705873)
(0.9872721677459102,0.8529411764705873)
(0.9942270007355205,0.8529411764705873)
(1.0020693545523294,0.8529411764705873)
(1.0087499282986334,0.8529411764705873)
(1.0595747663419843,0.8529411764705873)
(1.0916580728033338,0.8529411764705873)
(1.0998326393851,0.8529411764705873)
(1.1064998212975943,0.8529411764705873)
(1.1412800601557525,0.8529411764705873)
(1.1417115139117333,0.8529411764705873)
(1.1460934583932996,0.8529411764705873)
(1.14722100338785,0.8529411764705873)
(1.2039815361662436,0.8529411764705873)
(1.2184357778315538,0.8529411764705873)
(1.2357713368948695,0.8529411764705873)
(1.2447661695595411,0.8529411764705873)
(1.2564715840967984,0.8529411764705873)
(1.2599466865740685,0.8529411764705873)
(1.262754075329441,0.8529411764705873)
(1.3187859113041653,0.8529411764705873)
(1.3492231740392695,0.8529411764705873)
(1.4824711574807123,0.8529411764705873)
(1.6098060047421874,0.8529411764705873)
(1.6681811709849417,0.8529411764705873)
(1.7223594800851973,0.8627450980392147)
(1.7519793026189912,0.8627450980392147)
(1.7942323181913553,0.8627450980392147)
(1.810509734325306,0.8627450980392147)
(1.8300464751628893,0.8627450980392147)
(1.8629475480535427,0.8627450980392147)
(1.8766791397455536,0.8627450980392147)
(1.944346692101103,0.8627450980392147)
(1.9617853388883353,0.8627450980392147)
(2.0072872625974916,0.8627450980392147)
(2.010179539451177,0.8627450980392147)
(2.0240242380001265,0.8627450980392147)
(2.0702650206966657,0.8627450980392147)
(2.1424970954654037,0.8627450980392147)
(2.149981831098765,0.8627450980392147)
(2.5289942234483505,0.8627450980392147)
(2.7236037762908194,0.8627450980392147)
(2.7519043211463723,0.8627450980392147)
(2.805491084579635,0.8627450980392147)
(2.842629942823807,0.8627450980392147)
(2.872836470170739,0.8627450980392147)
(2.956401931126875,0.8627450980392147)
(2.964460685268421,0.8627450980392147)
(3.017895234821692,0.8627450980392147)
(3.0210365460122266,0.8627450980392147)
(3.0453212112204215,0.8725490196078421)
(3.143741206461729,0.8725490196078421)
(3.23310179267941,0.8823529411764696)
(3.2883267284777147,0.8823529411764696)
(3.355712553164613,0.8823529411764696)
(3.611703359970739,0.8823529411764696)
(3.750829421361261,0.8823529411764696)
(3.8577020769954427,0.8823529411764696)
(4.109353032812594,0.8823529411764696)
(4.2227243513997434,0.892156862745097)
(4.22454806909993,0.892156862745097)
(4.282631239389722,0.892156862745097)
(4.31428947814423,0.892156862745097)
(4.333438621232786,0.892156862745097)
(4.3464566409062,0.892156862745097)
(4.486523318552769,0.9019607843137244)
(4.511140857963227,0.9019607843137244)
(4.569393689321812,0.9019607843137244)
(4.635967120925404,0.9019607843137244)
(5.172114843262909,0.9019607843137244)
(5.253649207913852,0.9117647058823518)
(5.312825992964033,0.9117647058823518)
(5.373713820904675,0.9117647058823518)
(5.459116709051443,0.9117647058823518)
(5.598762141280353,0.9215686274509792)
(5.7689913190791975,0.9215686274509792)
(5.803291484453652,0.9215686274509792)
(5.8620003437072885,0.9215686274509792)
(5.86635461401806,0.9215686274509792)
(5.911093158549695,0.9215686274509792)
(5.949634916854552,0.9215686274509792)
(5.9630574665028115,0.9215686274509792)
(6.0154717907878155,0.9215686274509792)
(6.102662135742579,0.9215686274509792)
(6.228197516938426,0.9215686274509792)
(6.3130567216714315,0.9215686274509792)
(6.419223038916011,0.9215686274509792)
(6.430164437850969,0.9215686274509792)
(6.487302400918815,0.9215686274509792)
(6.521952399059467,0.9215686274509792)
(6.531849248458063,0.9215686274509792)
(6.5392848684095775,0.9215686274509792)
(6.673130287127233,0.9215686274509792)
(6.718681979299941,0.9215686274509792)
(6.899905483870968,0.9215686274509792)
(6.953560312402427,0.9313725490196066)
(7.142516733243182,0.9313725490196066)
(7.292353788355424,0.9313725490196066)
(7.314648739746854,0.9313725490196066)
(7.324087430807161,0.9411764705882341)
(7.334549132297042,0.9411764705882341)
(7.48184625,0.9411764705882341)
(7.509611749817901,0.9509803921568615)
(7.518572610939113,0.9607843137254889)
(7.544715500000001,0.9705882352941163)
(7.708921828535929,0.9705882352941163)
(7.757288722809191,0.9705882352941163)
(8.003878419384813,0.9705882352941163)
(8.144640388887266,0.9803921568627437)
(8.28536046770145,0.9803921568627437)
(8.388466305551843,0.9803921568627437)
(8.579605695480579,0.9803921568627437)
(8.812631614259793,0.9803921568627437)
(9.31442659886166,0.9803921568627437)
(9.608325930958184,0.9803921568627437)
(10.203314492859576,0.9803921568627437)
(10.246253828780143,0.9803921568627437)
(10.549458069985214,0.9803921568627437)
(10.57220725365109,0.9803921568627437)
(11.89398233673491,0.9803921568627437)
(12.405224481851008,0.9803921568627437)
(14.384021801950976,0.9803921568627437)
(14.855127399450236,0.9901960784313711)
(16.34125941620869,0.9901960784313711)
(16.433904837993474,0.9901960784313711)
(16.57253465846179,0.9901960784313711)
(16.6713615357005,0.9901960784313711)
(16.7065457155806,0.9901960784313711)
(16.922918864039758,0.9901960784313711)
(16.958596163711537,0.9901960784313711)
(17.71505982267781,0.9901960784313711)
(18.67541011694213,0.9901960784313711)
(19.723577690205456,0.9901960784313711)
(19.86084290872791,0.9901960784313711)
(20.08409398279308,0.9901960784313711)
(20.540691395606718,0.9901960784313711)
(20.593070813952455,0.9901960784313711)
(21.306952044322752,0.9901960784313711)
(21.39118056466229,0.9901960784313711)
(29.579274254251242,0.9901960784313711)
(30.59688051546403,0.9901960784313711)
(30.992177777777766,0.9901960784313711)
(31.10918023229898,0.9901960784313711)
(32.762778413648235,0.9901960784313711)
(36.03252006107047,0.9901960784313711)
(38.3089162319128,0.9901960784313711)
(38.98312311845783,0.9901960784313711)
(40.91617970155619,0.9901960784313711)
(41.537107850937346,0.9901960784313711)
(42.643458254573886,0.9999999999999986)
(43.45209217043244,0.9999999999999986)
(47.21621601687854,0.9999999999999986)
(48.175432512601176,0.9999999999999986)
(48.55387066437885,0.9999999999999986)
(50.83192740635771,0.9999999999999986)
(53.33471044247958,0.9999999999999986)
(59.794116649113015,0.9999999999999986)
(66.21069401002136,0.9999999999999986)
(68.033119667046,0.9999999999999986)
(71.61487555227491,0.9999999999999986)
(73.85098017686964,0.9999999999999986)
(74.79716917771893,0.9999999999999986)
(99.63402937661303,0.9999999999999986)
(101.23608376081248,0.9999999999999986)
(104.24584454881659,0.9999999999999986)
(104.89381160353358,0.9999999999999986)
(124.44486488567762,0.9999999999999986)
(143.2547607304835,0.9999999999999986)
(230.48977924156085,0.9999999999999986)
(618.2390258333334,0.9999999999999986)
  };

  
    \addplot[dashed,red] plot coordinates {
  (-2.4376162891426647,0.0)
(-2.424929369019581,0.00980392156862745)
(-2.4065130387651705,0.00980392156862745)
(-2.4028472148408704,0.00980392156862745)
(-2.3945482584301234,0.0196078431372549)
(-2.3752288651009503,0.0196078431372549)
(-2.369740701863623,0.0196078431372549)
(-2.3223716596122324,0.0196078431372549)
(-2.297355423662126,0.0196078431372549)
(-2.2869823188341463,0.0196078431372549)
(-2.282953096200498,0.0196078431372549)
(-2.271031431952018,0.0196078431372549)
(-2.270812930159844,0.0196078431372549)
(-2.269926690103808,0.0196078431372549)
(-2.2517121677540404,0.0196078431372549)
(-2.2466415523141228,0.029411764705882353)
(-2.245165078140614,0.029411764705882353)
(-2.2346953254584863,0.029411764705882353)
(-2.2336323165201315,0.029411764705882353)
(-2.226368241454767,0.029411764705882353)
(-2.2191194326262664,0.029411764705882353)
(-2.212806089617776,0.029411764705882353)
(-2.207774204624459,0.0392156862745098)
(-2.200892323076127,0.0392156862745098)
(-2.198204528510344,0.0392156862745098)
(-2.196476083247462,0.0392156862745098)
(-2.1939740417624796,0.0392156862745098)
(-2.1923081814869505,0.0392156862745098)
(-2.1866979548619483,0.0392156862745098)
(-2.1829510208763057,0.0392156862745098)
(-2.179773412214056,0.0392156862745098)
(-2.1745958058798243,0.0392156862745098)
(-2.171530446085903,0.0392156862745098)
(-2.16689441002513,0.0392156862745098)
(-2.1665289328734314,0.0392156862745098)
(-2.1589312941134615,0.0392156862745098)
(-2.156322724625152,0.0392156862745098)
(-2.1523675803289537,0.0392156862745098)
(-2.149054597984546,0.0392156862745098)
(-2.144185892681038,0.0392156862745098)
(-2.143290390489888,0.0392156862745098)
(-2.1422791058223636,0.0392156862745098)
(-2.1365582842269584,0.0392156862745098)
(-2.1355523388231976,0.0392156862745098)
(-2.1336976562210275,0.049019607843137254)
(-2.1284342933591778,0.049019607843137254)
(-2.127308176900649,0.049019607843137254)
(-2.124806667499058,0.049019607843137254)
(-2.119317500087755,0.049019607843137254)
(-2.11616749694885,0.049019607843137254)
(-2.1150308983756756,0.049019607843137254)
(-2.107182317205657,0.049019607843137254)
(-2.101468563907067,0.058823529411764705)
(-2.1004457820284723,0.058823529411764705)
(-2.0919123058091658,0.058823529411764705)
(-2.0893524653193163,0.058823529411764705)
(-2.0864646780706697,0.06862745098039216)
(-2.0859023051927528,0.06862745098039216)
(-2.0782811569255926,0.06862745098039216)
(-2.073658669344554,0.06862745098039216)
(-2.073514694090051,0.06862745098039216)
(-2.0700809302549534,0.06862745098039216)
(-2.064505889431475,0.06862745098039216)
(-2.063859419467296,0.06862745098039216)
(-2.0637807188226733,0.06862745098039216)
(-2.058253922567945,0.06862745098039216)
(-2.053639491408293,0.06862745098039216)
(-2.051309442298246,0.06862745098039216)
(-2.042963347911947,0.06862745098039216)
(-2.040636147893906,0.06862745098039216)
(-2.0406051256821196,0.06862745098039216)
(-2.039288282667975,0.06862745098039216)
(-2.03202823769981,0.06862745098039216)
(-2.028751525527572,0.0784313725490196)
(-2.0232292154222997,0.0784313725490196)
(-2.020329692493217,0.08823529411764705)
(-2.018973488768022,0.08823529411764705)
(-2.016834256011525,0.0980392156862745)
(-2.0163718533475956,0.0980392156862745)
(-2.0148539380954773,0.0980392156862745)
(-2.012575693640579,0.0980392156862745)
(-2.006794427532252,0.0980392156862745)
(-2.0052347908947965,0.0980392156862745)
(-2.0045142062445787,0.10784313725490194)
(-2.002630427986675,0.10784313725490194)
(-2.002535652602398,0.10784313725490194)
(-2.0007695988197924,0.10784313725490194)
(-1.9989263902190826,0.10784313725490194)
(-1.9970031814718983,0.10784313725490194)
(-1.9968480570873648,0.11764705882352938)
(-1.9942258769009933,0.11764705882352938)
(-1.9927569791399113,0.11764705882352938)
(-1.9884806393056067,0.12745098039215683)
(-1.9863914604952033,0.13725490196078427)
(-1.9847207738039607,0.13725490196078427)
(-1.9779267851339222,0.14705882352941171)
(-1.9715512234483346,0.14705882352941171)
(-1.9697620219573104,0.14705882352941171)
(-1.9695376406934548,0.14705882352941171)
(-1.9691111692724788,0.15686274509803916)
(-1.9660504869444537,0.15686274509803916)
(-1.9596638618379036,0.15686274509803916)
(-1.9547520052965355,0.15686274509803916)
(-1.9546123452385256,0.15686274509803916)
(-1.9530503333196598,0.15686274509803916)
(-1.9510380227316038,0.15686274509803916)
(-1.9476063808203459,0.15686274509803916)
(-1.9473379408817908,0.15686274509803916)
(-1.9457807245067293,0.15686274509803916)
(-1.9440198957234256,0.15686274509803916)
(-1.9433026222209953,0.15686274509803916)
(-1.9422043597252223,0.15686274509803916)
(-1.9419620114192797,0.15686274509803916)
(-1.9413552203078794,0.15686274509803916)
(-1.9329195114466973,0.15686274509803916)
(-1.9296504961028074,0.15686274509803916)
(-1.925429201008255,0.15686274509803916)
(-1.9229377439259383,0.15686274509803916)
(-1.9229138259835754,0.15686274509803916)
(-1.9206457928560252,0.15686274509803916)
(-1.917410695130041,0.15686274509803916)
(-1.9101382555179804,0.15686274509803916)
(-1.910019729648411,0.15686274509803916)
(-1.9098933130707123,0.15686274509803916)
(-1.9095077703568144,0.15686274509803916)
(-1.9094832281910645,0.15686274509803916)
(-1.904822210168476,0.1666666666666666)
(-1.902319165558509,0.17647058823529405)
(-1.9018599367593545,0.1862745098039215)
(-1.9004587323536501,0.1862745098039215)
(-1.8966971440635434,0.1862745098039215)
(-1.8952509542050313,0.1862745098039215)
(-1.8906261237214503,0.1862745098039215)
(-1.88761596714805,0.1862745098039215)
(-1.8826583954608505,0.1862745098039215)
(-1.879130043121331,0.1862745098039215)
(-1.877747396031594,0.1862745098039215)
(-1.876052051559998,0.1862745098039215)
(-1.8688962791775325,0.1862745098039215)
(-1.8611065032566452,0.1862745098039215)
(-1.8602489562401017,0.1862745098039215)
(-1.857819924934093,0.1862745098039215)
(-1.8525934308572292,0.1862745098039215)
(-1.8518137393101584,0.1862745098039215)
(-1.8498177640309095,0.1862745098039215)
(-1.8470679407965958,0.1862745098039215)
(-1.8386162444085288,0.1862745098039215)
(-1.8360481807898628,0.1862745098039215)
(-1.8334633798473026,0.19607843137254893)
(-1.8302649645152886,0.19607843137254893)
(-1.827766108281923,0.19607843137254893)
(-1.8252862828231278,0.19607843137254893)
(-1.8242328061219442,0.20588235294117638)
(-1.8197195401457438,0.20588235294117638)
(-1.8187398929099927,0.20588235294117638)
(-1.8117752450796054,0.20588235294117638)
(-1.806048712499149,0.20588235294117638)
(-1.8053448507498022,0.20588235294117638)
(-1.7989936624080383,0.20588235294117638)
(-1.7966368491530094,0.20588235294117638)
(-1.7938479107742882,0.20588235294117638)
(-1.7918103591266015,0.20588235294117638)
(-1.7874197276414696,0.20588235294117638)
(-1.7839111582201466,0.20588235294117638)
(-1.7826333226842954,0.20588235294117638)
(-1.7814955307929439,0.20588235294117638)
(-1.7777163787919237,0.20588235294117638)
(-1.7756877108721254,0.20588235294117638)
(-1.7754786685661021,0.20588235294117638)
(-1.7719169733521711,0.20588235294117638)
(-1.7693029584212625,0.20588235294117638)
(-1.7674545558571544,0.20588235294117638)
(-1.7657620397606333,0.20588235294117638)
(-1.7614860364354814,0.21568627450980382)
(-1.7581102687287826,0.21568627450980382)
(-1.7563807850672342,0.21568627450980382)
(-1.7545506884084325,0.21568627450980382)
(-1.7486029653056336,0.21568627450980382)
(-1.7475707468006483,0.21568627450980382)
(-1.7467136050400398,0.21568627450980382)
(-1.7432996728988002,0.21568627450980382)
(-1.7397215698903536,0.21568627450980382)
(-1.737550720990662,0.21568627450980382)
(-1.7350840452869252,0.21568627450980382)
(-1.7347122787757012,0.21568627450980382)
(-1.7328884541874308,0.21568627450980382)
(-1.7257157491302852,0.21568627450980382)
(-1.720992687396019,0.22549019607843127)
(-1.7204319269825927,0.22549019607843127)
(-1.7182708194296645,0.22549019607843127)
(-1.7100726840972955,0.22549019607843127)
(-1.7086349641484193,0.22549019607843127)
(-1.704954445827181,0.22549019607843127)
(-1.7038627704499705,0.22549019607843127)
(-1.701202254923487,0.22549019607843127)
(-1.7011073586568646,0.22549019607843127)
(-1.7004586695266237,0.22549019607843127)
(-1.6984978305012293,0.22549019607843127)
(-1.6972728863107578,0.2352941176470587)
(-1.6970194478958938,0.2352941176470587)
(-1.6964022187251349,0.2352941176470587)
(-1.6956075827268604,0.2352941176470587)
(-1.6923698134262561,0.2352941176470587)
(-1.6890373432898564,0.2352941176470587)
(-1.6881584425861274,0.2352941176470587)
(-1.6868512772492255,0.2352941176470587)
(-1.6867454349772584,0.2352941176470587)
(-1.67809962715423,0.2352941176470587)
(-1.6773943122443007,0.2352941176470587)
(-1.677195649795695,0.2352941176470587)
(-1.6752919914125508,0.2352941176470587)
(-1.674341586172394,0.2352941176470587)
(-1.6712786323778586,0.2352941176470587)
(-1.669226414718692,0.2352941176470587)
(-1.6673671420653071,0.2352941176470587)
(-1.6657613003846963,0.2352941176470587)
(-1.6624359674762237,0.2352941176470587)
(-1.6611471269444698,0.2352941176470587)
(-1.6584352482131892,0.2352941176470587)
(-1.6578870996856712,0.2352941176470587)
(-1.6574304575312278,0.2352941176470587)
(-1.6567363620560667,0.2352941176470587)
(-1.6501279118643362,0.2352941176470587)
(-1.6471312270229719,0.2352941176470587)
(-1.6446296032300973,0.2352941176470587)
(-1.6444294989224202,0.2352941176470587)
(-1.6336687847270128,0.2352941176470587)
(-1.6280229841545577,0.2352941176470587)
(-1.6257162357762578,0.2352941176470587)
(-1.6250973468322936,0.2352941176470587)
(-1.6190610851924783,0.2352941176470587)
(-1.6180378421853705,0.2352941176470587)
(-1.6172407552633823,0.2352941176470587)
(-1.6154230704127372,0.2352941176470587)
(-1.6138352491661896,0.2352941176470587)
(-1.6137502927367842,0.2352941176470587)
(-1.613502043210917,0.2352941176470587)
(-1.613034617715694,0.2352941176470587)
(-1.6125539151255839,0.2352941176470587)
(-1.610481991430694,0.2352941176470587)
(-1.6070416338695905,0.2352941176470587)
(-1.603855739526611,0.2352941176470587)
(-1.5958356382074357,0.24509803921568615)
(-1.5953386873341808,0.24509803921568615)
(-1.5946699501845727,0.24509803921568615)
(-1.59384873384941,0.24509803921568615)
(-1.5914061600358127,0.24509803921568615)
(-1.5890387588055221,0.24509803921568615)
(-1.5801794691016997,0.24509803921568615)
(-1.5795140493803634,0.24509803921568615)
(-1.5782000489617256,0.24509803921568615)
(-1.5756876062366754,0.24509803921568615)
(-1.5747621663244686,0.24509803921568615)
(-1.5743412512064452,0.24509803921568615)
(-1.5703957294854534,0.2549019607843136)
(-1.5670202006525882,0.26470588235294107)
(-1.5665571430444325,0.26470588235294107)
(-1.566169538797459,0.26470588235294107)
(-1.5660268374216801,0.26470588235294107)
(-1.5651485173073527,0.27450980392156854)
(-1.5628902208744688,0.27450980392156854)
(-1.5606200646244965,0.27450980392156854)
(-1.5590092665797488,0.284313725490196)
(-1.5589797630245648,0.284313725490196)
(-1.5589759442989313,0.284313725490196)
(-1.558657203471237,0.284313725490196)
(-1.5552656304896997,0.284313725490196)
(-1.5517048615079585,0.284313725490196)
(-1.5508246687951626,0.284313725490196)
(-1.549017973634668,0.284313725490196)
(-1.5423800097578688,0.284313725490196)
(-1.5410670836021816,0.284313725490196)
(-1.5405612934584676,0.284313725490196)
(-1.5399525177428979,0.284313725490196)
(-1.5376915147420729,0.284313725490196)
(-1.5367552772428448,0.284313725490196)
(-1.535337248386404,0.284313725490196)
(-1.5322479403667497,0.284313725490196)
(-1.531030606844547,0.284313725490196)
(-1.529770058505849,0.284313725490196)
(-1.5264073399571312,0.284313725490196)
(-1.5250844948494386,0.284313725490196)
(-1.5223644312534526,0.284313725490196)
(-1.5164444665537713,0.284313725490196)
(-1.5130487408750652,0.284313725490196)
(-1.5120785112426747,0.284313725490196)
(-1.5101995189263535,0.2941176470588235)
(-1.5097507452057792,0.30392156862745096)
(-1.509411610157301,0.30392156862745096)
(-1.5048005302247878,0.30392156862745096)
(-1.5047924101155137,0.30392156862745096)
(-1.496277667858719,0.30392156862745096)
(-1.4930818247726778,0.30392156862745096)
(-1.491483375443187,0.30392156862745096)
(-1.4836815242419474,0.30392156862745096)
(-1.479038869969688,0.30392156862745096)
(-1.476217752638934,0.30392156862745096)
(-1.470366726738642,0.3137254901960784)
(-1.4696311682958778,0.3137254901960784)
(-1.4684720401581,0.3137254901960784)
(-1.4647852018354615,0.3137254901960784)
(-1.463200317529404,0.3137254901960784)
(-1.4627420742978112,0.3137254901960784)
(-1.4614494898059813,0.3137254901960784)
(-1.4580968097902174,0.3137254901960784)
(-1.4553732555760708,0.3235294117647059)
(-1.4544437637793297,0.3235294117647059)
(-1.4533427305886897,0.3235294117647059)
(-1.4523718554709042,0.3235294117647059)
(-1.451130796947763,0.3235294117647059)
(-1.4483144219067048,0.3235294117647059)
(-1.4464202575043936,0.3235294117647059)
(-1.4459022285807694,0.3235294117647059)
(-1.4426524454983816,0.33333333333333337)
(-1.4395385621605,0.33333333333333337)
(-1.4323192725046292,0.33333333333333337)
(-1.4246433204505966,0.33333333333333337)
(-1.4239107192403424,0.34313725490196084)
(-1.4224517221108302,0.3529411764705883)
(-1.4173017435015591,0.3529411764705883)
(-1.410315612499762,0.3529411764705883)
(-1.409423742797042,0.3529411764705883)
(-1.4082228883845485,0.3529411764705883)
(-1.401109891732928,0.3529411764705883)
(-1.4004845439964555,0.3529411764705883)
(-1.3989194036749701,0.3529411764705883)
(-1.3985207051790955,0.3529411764705883)
(-1.3979730954710423,0.3627450980392158)
(-1.3945282056261157,0.3627450980392158)
(-1.3935892840708457,0.3627450980392158)
(-1.3907844941285221,0.3627450980392158)
(-1.3901498976031907,0.3627450980392158)
(-1.388098594075625,0.3627450980392158)
(-1.379813523160574,0.3627450980392158)
(-1.379625630107229,0.3627450980392158)
(-1.3778741210970264,0.3627450980392158)
(-1.3761199727026319,0.3627450980392158)
(-1.3754935663541958,0.3627450980392158)
(-1.3725701368329433,0.3627450980392158)
(-1.3723455377702103,0.3627450980392158)
(-1.3643489029421572,0.3627450980392158)
(-1.3636088777597626,0.37254901960784326)
(-1.3618944745369421,0.37254901960784326)
(-1.355448921343876,0.37254901960784326)
(-1.3536605937240314,0.37254901960784326)
(-1.3527427319644398,0.37254901960784326)
(-1.351446182733465,0.37254901960784326)
(-1.3511876543579726,0.37254901960784326)
(-1.343411466270192,0.37254901960784326)
(-1.3425067964526496,0.37254901960784326)
(-1.3417896247490426,0.37254901960784326)
(-1.3391748898677684,0.38235294117647073)
(-1.3379898631482903,0.3921568627450982)
(-1.3357985666383634,0.3921568627450982)
(-1.3331488730793386,0.3921568627450982)
(-1.332318449705116,0.3921568627450982)
(-1.3320531822767718,0.3921568627450982)
(-1.3316814533522794,0.3921568627450982)
(-1.3301672331730616,0.40196078431372567)
(-1.3293814438003544,0.40196078431372567)
(-1.3287028305414927,0.41176470588235314)
(-1.3267072381340559,0.41176470588235314)
(-1.3258454004031819,0.41176470588235314)
(-1.32162153520061,0.41176470588235314)
(-1.3213772082065156,0.41176470588235314)
(-1.3165035606752409,0.41176470588235314)
(-1.314695371756947,0.41176470588235314)
(-1.3131868921795873,0.41176470588235314)
(-1.31309499706747,0.41176470588235314)
(-1.3130923501952498,0.41176470588235314)
(-1.312089872449608,0.41176470588235314)
(-1.3119531724808158,0.41176470588235314)
(-1.3102949824474488,0.41176470588235314)
(-1.309458226402987,0.41176470588235314)
(-1.308060328821565,0.4215686274509806)
(-1.3070898333435408,0.4215686274509806)
(-1.3068540074440032,0.4215686274509806)
(-1.3066046305608547,0.4215686274509806)
(-1.3043518428406855,0.4215686274509806)
(-1.3040364732506349,0.4215686274509806)
(-1.301217775544885,0.4215686274509806)
(-1.300328509555669,0.4215686274509806)
(-1.2991374170032213,0.4215686274509806)
(-1.2939938180737385,0.4215686274509806)
(-1.2938212653252736,0.4215686274509806)
(-1.293661440160229,0.4215686274509806)
(-1.2934566980178615,0.4313725490196081)
(-1.2931727425793167,0.4313725490196081)
(-1.292197681079685,0.4313725490196081)
(-1.2909355925680048,0.4313725490196081)
(-1.2901979250325366,0.44117647058823556)
(-1.2898344250298568,0.44117647058823556)
(-1.2898065364866333,0.44117647058823556)
(-1.289537395803948,0.44117647058823556)
(-1.285877029075357,0.44117647058823556)
(-1.2845455289065248,0.44117647058823556)
(-1.2827587068057287,0.44117647058823556)
(-1.2803519287502834,0.45098039215686303)
(-1.2793890384855624,0.45098039215686303)
(-1.2780996671039695,0.45098039215686303)
(-1.2743181538482244,0.45098039215686303)
(-1.2724375070753373,0.4607843137254905)
(-1.27021728519048,0.470588235294118)
(-1.2697840578408024,0.470588235294118)
(-1.2685919519691509,0.48039215686274545)
(-1.2660277807138618,0.48039215686274545)
(-1.2655877431493834,0.48039215686274545)
(-1.2645805937902534,0.4901960784313729)
(-1.2631556282664889,0.4901960784313729)
(-1.2620850672004318,0.4901960784313729)
(-1.2611539422264617,0.4901960784313729)
(-1.2598625660979725,0.4901960784313729)
(-1.255282331435786,0.4901960784313729)
(-1.2539765853718154,0.4901960784313729)
(-1.2472164603418012,0.4901960784313729)
(-1.241146616435644,0.4901960784313729)
(-1.23899746269392,0.4901960784313729)
(-1.2367446806309634,0.4901960784313729)
(-1.2345105685358109,0.4901960784313729)
(-1.2336706789353842,0.4901960784313729)
(-1.2324858288283944,0.5000000000000003)
(-1.2308497731918908,0.5000000000000003)
(-1.229774521911218,0.5000000000000003)
(-1.2287690933626485,0.5000000000000003)
(-1.2267593212558818,0.5098039215686277)
(-1.2264205375187172,0.5098039215686277)
(-1.2242365779245425,0.5098039215686277)
(-1.2228778313134419,0.5196078431372552)
(-1.2210154753355622,0.5196078431372552)
(-1.2187077808865914,0.5294117647058826)
(-1.2179540944509095,0.5294117647058826)
(-1.212883661164982,0.5294117647058826)
(-1.2101075456666932,0.5294117647058826)
(-1.2085017735551107,0.5294117647058826)
(-1.2081839188428152,0.5294117647058826)
(-1.2076074941901378,0.53921568627451)
(-1.2072096288782386,0.53921568627451)
(-1.203621851655128,0.53921568627451)
(-1.1973588962525654,0.53921568627451)
(-1.1942397697732718,0.53921568627451)
(-1.1918538441785653,0.53921568627451)
(-1.1916092510961016,0.53921568627451)
(-1.1880296597738136,0.5490196078431374)
(-1.1776189230833616,0.5588235294117648)
(-1.1762972086202246,0.5588235294117648)
(-1.1741459143895414,0.5588235294117648)
(-1.1672719886827982,0.5588235294117648)
(-1.166386868479515,0.5588235294117648)
(-1.1643837174402498,0.5686274509803922)
(-1.1638134060503036,0.5686274509803922)
(-1.1562819102385418,0.5784313725490197)
(-1.1554361244176896,0.5784313725490197)
(-1.1525759101404212,0.5784313725490197)
(-1.1474131996275063,0.5784313725490197)
(-1.1454010012015128,0.5784313725490197)
(-1.1452736740281635,0.5882352941176471)
(-1.1412769746011995,0.5882352941176471)
(-1.1410864915399779,0.5882352941176471)
(-1.1363737533831282,0.5882352941176471)
(-1.1362796999742297,0.5882352941176471)
(-1.133611337937828,0.5882352941176471)
(-1.129494352270745,0.5882352941176471)
(-1.1242065597266913,0.5882352941176471)
(-1.120494062002711,0.5882352941176471)
(-1.1149563268565545,0.5882352941176471)
(-1.1146515591366914,0.5882352941176471)
(-1.1105908577841574,0.5882352941176471)
(-1.1093404359807801,0.5882352941176471)
(-1.1089249850029448,0.5980392156862745)
(-1.1047223637600065,0.5980392156862745)
(-1.100542560405153,0.5980392156862745)
(-1.0995550844361912,0.5980392156862745)
(-1.0992142214333114,0.5980392156862745)
(-1.0987848394388013,0.5980392156862745)
(-1.0961492160506934,0.5980392156862745)
(-1.0893593562780486,0.5980392156862745)
(-1.0887042326010277,0.5980392156862745)
(-1.086384736600274,0.5980392156862745)
(-1.0749980263418684,0.5980392156862745)
(-1.0661366973616226,0.5980392156862745)
(-1.0661020276742599,0.5980392156862745)
(-1.0622905137903538,0.5980392156862745)
(-1.057391690464963,0.5980392156862745)
(-1.055154184765931,0.5980392156862745)
(-1.0524580287374619,0.5980392156862745)
(-1.0519364337177755,0.5980392156862745)
(-1.038639436933992,0.5980392156862745)
(-1.0372533190755546,0.5980392156862745)
(-1.033968874423453,0.5980392156862745)
(-1.0289961093460602,0.6078431372549019)
(-1.0284910017414566,0.6078431372549019)
(-1.0277292051501956,0.6078431372549019)
(-1.0268751246787176,0.6078431372549019)
(-1.0262370927308555,0.6078431372549019)
(-1.0259616857346725,0.6078431372549019)
(-1.0241603703163955,0.6176470588235293)
(-1.020658288072462,0.6274509803921567)
(-1.018980402819003,0.6372549019607842)
(-1.0164984246475308,0.6470588235294116)
(-1.0080349552927994,0.6470588235294116)
(-1.0073847767272146,0.6470588235294116)
(-1.006627896321476,0.6470588235294116)
(-1.0040943286674209,0.6470588235294116)
(-0.9979222415433979,0.6470588235294116)
(-0.9947697421685108,0.6470588235294116)
(-0.992304201982565,0.6470588235294116)
(-0.991560549739009,0.6470588235294116)
(-0.99129846610606,0.6470588235294116)
(-0.9885346615632842,0.6470588235294116)
(-0.9865260971418103,0.6470588235294116)
(-0.9823855595676548,0.6470588235294116)
(-0.9821682910564246,0.656862745098039)
(-0.9805886845890709,0.6666666666666664)
(-0.9780567875966253,0.6666666666666664)
(-0.9776602814465625,0.6666666666666664)
(-0.9772141100793883,0.6666666666666664)
(-0.9762072083174242,0.6666666666666664)
(-0.9756824274501131,0.6666666666666664)
(-0.9745330957928555,0.6666666666666664)
(-0.9738309326729975,0.6666666666666664)
(-0.9732095605848387,0.6666666666666664)
(-0.9730437199694735,0.6764705882352938)
(-0.9639058665745508,0.6764705882352938)
(-0.9606239802284858,0.6764705882352938)
(-0.9557181443056,0.6764705882352938)
(-0.9548095730322432,0.6764705882352938)
(-0.9540561656393926,0.6764705882352938)
(-0.9534326559654396,0.6764705882352938)
(-0.9462419165206567,0.6764705882352938)
(-0.9392078698344961,0.6862745098039212)
(-0.938760865969105,0.6862745098039212)
(-0.9377743131820744,0.6862745098039212)
(-0.9330280400923524,0.6862745098039212)
(-0.9311989705921399,0.6862745098039212)
(-0.93084377177715,0.6862745098039212)
(-0.9295943377112268,0.6960784313725487)
(-0.9275981429421917,0.6960784313725487)
(-0.9275606076351286,0.6960784313725487)
(-0.9274602384361998,0.6960784313725487)
(-0.924672695775077,0.6960784313725487)
(-0.9220183935775016,0.6960784313725487)
(-0.9187758829502908,0.6960784313725487)
(-0.9097988860149826,0.7058823529411761)
(-0.9084315539538007,0.7156862745098035)
(-0.9060474429066285,0.7156862745098035)
(-0.9050022471532013,0.7156862745098035)
(-0.9005943317082317,0.7156862745098035)
(-0.9001840981245217,0.7156862745098035)
(-0.8989855475587771,0.7254901960784309)
(-0.897721453964371,0.7254901960784309)
(-0.8954589575470827,0.7352941176470583)
(-0.8943913997642035,0.7352941176470583)
(-0.8918550615290017,0.7450980392156857)
(-0.8901027026291268,0.7450980392156857)
(-0.8888771181436204,0.7450980392156857)
(-0.8874774497792955,0.7450980392156857)
(-0.8868343021077096,0.7549019607843132)
(-0.8867627788514563,0.7549019607843132)
(-0.883824871954112,0.7549019607843132)
(-0.8808970061757573,0.7549019607843132)
(-0.8789916230828754,0.7549019607843132)
(-0.8758360191159119,0.7549019607843132)
(-0.874754437691379,0.7549019607843132)
(-0.8670754857896772,0.7549019607843132)
(-0.8666617225574527,0.7549019607843132)
(-0.8613602964606923,0.7549019607843132)
(-0.8590422161924389,0.7549019607843132)
(-0.8502443321301681,0.7549019607843132)
(-0.849091343867411,0.7549019607843132)
(-0.844500232743134,0.7549019607843132)
(-0.8382835423865826,0.7549019607843132)
(-0.835236805536429,0.7549019607843132)
(-0.8313658032003972,0.7549019607843132)
(-0.830250700035905,0.7549019607843132)
(-0.8262606302832558,0.7549019607843132)
(-0.8245679009451888,0.7549019607843132)
(-0.8237348710032477,0.7549019607843132)
(-0.8227172124343287,0.7549019607843132)
(-0.8198499101027306,0.7549019607843132)
(-0.8181349942842435,0.7549019607843132)
(-0.8124538513917383,0.7549019607843132)
(-0.8111403447330138,0.7549019607843132)
(-0.8059851050900414,0.7647058823529406)
(-0.8047926469404432,0.7647058823529406)
(-0.7891933000647036,0.7647058823529406)
(-0.7810010033413579,0.7647058823529406)
(-0.7754136946891155,0.7647058823529406)
(-0.7706421428255406,0.7647058823529406)
(-0.7703103484929077,0.7647058823529406)
(-0.7676230510083909,0.7647058823529406)
(-0.7672660002830983,0.7647058823529406)
(-0.7620352434596804,0.7647058823529406)
(-0.7551854390253786,0.7647058823529406)
(-0.7512901614539749,0.7647058823529406)
(-0.7506658448921041,0.7647058823529406)
(-0.7442305209319555,0.7647058823529406)
(-0.7418798776123421,0.7647058823529406)
(-0.7372926017569166,0.7647058823529406)
(-0.7371639935913511,0.7647058823529406)
(-0.736803783149992,0.7647058823529406)
(-0.723857750828191,0.7647058823529406)
(-0.7237147203891119,0.7647058823529406)
(-0.7194416073902875,0.7647058823529406)
(-0.7192681369141508,0.7647058823529406)
(-0.7051349480270028,0.7647058823529406)
(-0.7021331472755541,0.7647058823529406)
(-0.697285933937775,0.7647058823529406)
(-0.6943470140787434,0.7647058823529406)
(-0.693998220725152,0.7647058823529406)
(-0.6658391111975986,0.7647058823529406)
(-0.6629252039548486,0.7647058823529406)
(-0.6544886734844462,0.7647058823529406)
(-0.6461409706130606,0.7647058823529406)
(-0.6155439174117845,0.7647058823529406)
(-0.6102617353663005,0.7647058823529406)
(-0.6098152185000092,0.7647058823529406)
(-0.6092473501646452,0.7647058823529406)
(-0.6051639666861236,0.774509803921568)
(-0.6019619584576263,0.774509803921568)
(-0.5937556198422855,0.774509803921568)
(-0.5725039700785719,0.774509803921568)
(-0.5624214281679485,0.774509803921568)
(-0.5610050325639385,0.774509803921568)
(-0.5578387392171749,0.774509803921568)
(-0.5546128708487198,0.774509803921568)
(-0.5545869813699189,0.774509803921568)
(-0.5496261139034708,0.774509803921568)
(-0.5371021086421774,0.774509803921568)
(-0.5303392040362442,0.774509803921568)
(-0.5256940122172009,0.774509803921568)
(-0.524804674832838,0.774509803921568)
(-0.5182583405622607,0.7843137254901954)
(-0.5152896684877841,0.7843137254901954)
(-0.5144242721029827,0.7843137254901954)
(-0.513164538169748,0.7843137254901954)
(-0.5083578327247146,0.7843137254901954)
(-0.5035668824525653,0.7843137254901954)
(-0.5013485868890314,0.7843137254901954)
(-0.49791505667598146,0.7843137254901954)
(-0.4975544463430128,0.7843137254901954)
(-0.4888964614545118,0.7843137254901954)
(-0.4868006187638285,0.7843137254901954)
(-0.4831709142047169,0.7843137254901954)
(-0.48159070183637653,0.7843137254901954)
(-0.4661102292258734,0.7843137254901954)
(-0.4606335116685989,0.7843137254901954)
(-0.45993765520159546,0.7843137254901954)
(-0.45446439513049625,0.7843137254901954)
(-0.4534543796504342,0.7843137254901954)
(-0.44113047555784046,0.7843137254901954)
(-0.4393973678625967,0.7843137254901954)
(-0.43877886750736034,0.7843137254901954)
(-0.4248597655973011,0.7843137254901954)
(-0.41606133783581273,0.7843137254901954)
(-0.41246920964097744,0.7941176470588228)
(-0.39322846574725956,0.7941176470588228)
(-0.3916893818269033,0.7941176470588228)
(-0.3857065323682651,0.7941176470588228)
(-0.38328023392327853,0.7941176470588228)
(-0.3818637609091511,0.7941176470588228)
(-0.37358702552778145,0.7941176470588228)
(-0.3724890689036908,0.7941176470588228)
(-0.3699648389731143,0.7941176470588228)
(-0.36884691958778143,0.7941176470588228)
(-0.36609255188466056,0.7941176470588228)
(-0.35713881274417225,0.7941176470588228)
(-0.35182154050148834,0.7941176470588228)
(-0.3429359301073118,0.7941176470588228)
(-0.32592410325199483,0.7941176470588228)
(-0.30713967059031055,0.7941176470588228)
(-0.2832859752566503,0.7941176470588228)
(-0.2818461528793622,0.7941176470588228)
(-0.2796030501898569,0.7941176470588228)
(-0.27758766438407434,0.7941176470588228)
(-0.2750516181158793,0.7941176470588228)
(-0.2606195931302736,0.7941176470588228)
(-0.2270123638828191,0.7941176470588228)
(-0.20961442451485604,0.7941176470588228)
(-0.2039634663979364,0.7941176470588228)
(-0.19660953279264143,0.7941176470588228)
(-0.1931521782265485,0.7941176470588228)
(-0.19188947273431758,0.7941176470588228)
(-0.1882422484016934,0.7941176470588228)
(-0.17963102613031828,0.7941176470588228)
(-0.16895394617415826,0.7941176470588228)
(-0.16441663396756417,0.7941176470588228)
(-0.15787013366228164,0.8039215686274502)
(-0.13061365369657701,0.8039215686274502)
(-0.09220806423391159,0.8039215686274502)
(-0.08544488685302619,0.8039215686274502)
(-0.07115816931585733,0.8039215686274502)
(-0.040525274888152274,0.8039215686274502)
(-0.01868897641904599,0.8039215686274502)
(0.005893394622850934,0.8039215686274502)
(0.02595672459712764,0.8039215686274502)
(0.039249583448827424,0.8039215686274502)
(0.05562189364955966,0.8039215686274502)
(0.06737618903158846,0.8039215686274502)
(0.12216566713460364,0.8137254901960776)
(0.12504306751579924,0.8137254901960776)
(0.12875802255689064,0.8137254901960776)
(0.14196113380472028,0.8137254901960776)
(0.14202514473618377,0.8137254901960776)
(0.16102087559562883,0.8137254901960776)
(0.18498271839813515,0.8137254901960776)
(0.18612328259376387,0.8137254901960776)
(0.20727084340913002,0.8137254901960776)
(0.2091699460332329,0.8137254901960776)
(0.23332013979303934,0.8137254901960776)
(0.2424262994647535,0.8137254901960776)
(0.2562101061251093,0.8137254901960776)
(0.25866173613050847,0.8137254901960776)
(0.26054862394392114,0.8137254901960776)
(0.29638375354722074,0.8137254901960776)
(0.2969161045700646,0.8137254901960776)
(0.30071260659503407,0.8137254901960776)
(0.31864826679274255,0.8137254901960776)
(0.3278793308659762,0.8137254901960776)
(0.33963047038104566,0.8137254901960776)
(0.3504127480993442,0.8137254901960776)
(0.3517816885546109,0.8137254901960776)
(0.36514711392418286,0.8137254901960776)
(0.3795649646103,0.8235294117647051)
(0.38162555822379707,0.8235294117647051)
(0.44788624390251597,0.8235294117647051)
(0.45187263953437745,0.8235294117647051)
(0.46205809422572564,0.8235294117647051)
(0.48044834641445533,0.8235294117647051)
(0.4815535061306572,0.8235294117647051)
(0.5749771854203739,0.8235294117647051)
(0.5936086670193377,0.8235294117647051)
(0.6289368150208325,0.8235294117647051)
(0.6294159477268642,0.8333333333333325)
(0.6311084154463704,0.8333333333333325)
(0.6360679819527297,0.8431372549019599)
(0.6601807505286991,0.8431372549019599)
(0.687700301569939,0.8431372549019599)
(0.7139703890537755,0.8431372549019599)
(0.7264231758950537,0.8431372549019599)
(0.8490813274402504,0.8431372549019599)
(0.8617519782575948,0.8431372549019599)
(0.8930464962960465,0.8431372549019599)
(0.9016315862772892,0.8431372549019599)
(0.9032483640831521,0.8431372549019599)
(0.9199719566211315,0.8431372549019599)
(0.9246332835017289,0.8431372549019599)
(0.9424345456540562,0.8431372549019599)
(0.9524875578286547,0.8431372549019599)
(0.9872721677459102,0.8431372549019599)
(0.9942270007355205,0.8431372549019599)
(1.0020693545523294,0.8431372549019599)
(1.0087499282986334,0.8431372549019599)
(1.0595747663419843,0.8431372549019599)
(1.0916580728033338,0.8431372549019599)
(1.0998326393851,0.8431372549019599)
(1.1064998212975943,0.8431372549019599)
(1.1412800601557525,0.8529411764705873)
(1.1417115139117333,0.8529411764705873)
(1.1460934583932996,0.8529411764705873)
(1.14722100338785,0.8529411764705873)
(1.2039815361662436,0.8627450980392147)
(1.2184357778315538,0.8627450980392147)
(1.2357713368948695,0.8627450980392147)
(1.2447661695595411,0.8627450980392147)
(1.2564715840967984,0.8627450980392147)
(1.2599466865740685,0.8627450980392147)
(1.262754075329441,0.8725490196078421)
(1.3187859113041653,0.8725490196078421)
(1.3492231740392695,0.8725490196078421)
(1.4824711574807123,0.8725490196078421)
(1.6098060047421874,0.8823529411764696)
(1.6681811709849417,0.8823529411764696)
(1.7223594800851973,0.8823529411764696)
(1.7519793026189912,0.8823529411764696)
(1.7942323181913553,0.8823529411764696)
(1.810509734325306,0.892156862745097)
(1.8300464751628893,0.892156862745097)
(1.8629475480535427,0.892156862745097)
(1.8766791397455536,0.892156862745097)
(1.944346692101103,0.892156862745097)
(1.9617853388883353,0.892156862745097)
(2.0072872625974916,0.892156862745097)
(2.010179539451177,0.892156862745097)
(2.0240242380001265,0.892156862745097)
(2.0702650206966657,0.892156862745097)
(2.1424970954654037,0.892156862745097)
(2.149981831098765,0.892156862745097)
(2.5289942234483505,0.892156862745097)
(2.7236037762908194,0.892156862745097)
(2.7519043211463723,0.892156862745097)
(2.805491084579635,0.892156862745097)
(2.842629942823807,0.892156862745097)
(2.872836470170739,0.892156862745097)
(2.956401931126875,0.892156862745097)
(2.964460685268421,0.892156862745097)
(3.017895234821692,0.892156862745097)
(3.0210365460122266,0.9019607843137244)
(3.0453212112204215,0.9019607843137244)
(3.143741206461729,0.9019607843137244)
(3.23310179267941,0.9019607843137244)
(3.2883267284777147,0.9019607843137244)
(3.355712553164613,0.9117647058823518)
(3.611703359970739,0.9117647058823518)
(3.750829421361261,0.9117647058823518)
(3.8577020769954427,0.9117647058823518)
(4.109353032812594,0.9117647058823518)
(4.2227243513997434,0.9117647058823518)
(4.22454806909993,0.9117647058823518)
(4.282631239389722,0.9117647058823518)
(4.31428947814423,0.9215686274509792)
(4.333438621232786,0.9215686274509792)
(4.3464566409062,0.9215686274509792)
(4.486523318552769,0.9215686274509792)
(4.511140857963227,0.9215686274509792)
(4.569393689321812,0.9215686274509792)
(4.635967120925404,0.9215686274509792)
(5.172114843262909,0.9313725490196066)
(5.253649207913852,0.9313725490196066)
(5.312825992964033,0.9313725490196066)
(5.373713820904675,0.9313725490196066)
(5.459116709051443,0.9313725490196066)
(5.598762141280353,0.9313725490196066)
(5.7689913190791975,0.9313725490196066)
(5.803291484453652,0.9411764705882341)
(5.8620003437072885,0.9411764705882341)
(5.86635461401806,0.9411764705882341)
(5.911093158549695,0.9411764705882341)
(5.949634916854552,0.9411764705882341)
(5.9630574665028115,0.9509803921568615)
(6.0154717907878155,0.9509803921568615)
(6.102662135742579,0.9509803921568615)
(6.228197516938426,0.9509803921568615)
(6.3130567216714315,0.9607843137254889)
(6.419223038916011,0.9607843137254889)
(6.430164437850969,0.9607843137254889)
(6.487302400918815,0.9607843137254889)
(6.521952399059467,0.9607843137254889)
(6.531849248458063,0.9607843137254889)
(6.5392848684095775,0.9607843137254889)
(6.673130287127233,0.9607843137254889)
(6.718681979299941,0.9607843137254889)
(6.899905483870968,0.9607843137254889)
(6.953560312402427,0.9607843137254889)
(7.142516733243182,0.9607843137254889)
(7.292353788355424,0.9607843137254889)
(7.314648739746854,0.9607843137254889)
(7.324087430807161,0.9607843137254889)
(7.334549132297042,0.9607843137254889)
(7.48184625,0.9607843137254889)
(7.509611749817901,0.9607843137254889)
(7.518572610939113,0.9607843137254889)
(7.544715500000001,0.9607843137254889)
(7.708921828535929,0.9607843137254889)
(7.757288722809191,0.9607843137254889)
(8.003878419384813,0.9607843137254889)
(8.144640388887266,0.9607843137254889)
(8.28536046770145,0.9607843137254889)
(8.388466305551843,0.9705882352941163)
(8.579605695480579,0.9705882352941163)
(8.812631614259793,0.9705882352941163)
(9.31442659886166,0.9705882352941163)
(9.608325930958184,0.9705882352941163)
(10.203314492859576,0.9705882352941163)
(10.246253828780143,0.9705882352941163)
(10.549458069985214,0.9705882352941163)
(10.57220725365109,0.9705882352941163)
(11.89398233673491,0.9705882352941163)
(12.405224481851008,0.9705882352941163)
(14.384021801950976,0.9705882352941163)
(14.855127399450236,0.9705882352941163)
(16.34125941620869,0.9705882352941163)
(16.433904837993474,0.9705882352941163)
(16.57253465846179,0.9705882352941163)
(16.6713615357005,0.9705882352941163)
(16.7065457155806,0.9705882352941163)
(16.922918864039758,0.9705882352941163)
(16.958596163711537,0.9705882352941163)
(17.71505982267781,0.9705882352941163)
(18.67541011694213,0.9705882352941163)
(19.723577690205456,0.9803921568627437)
(19.86084290872791,0.9803921568627437)
(20.08409398279308,0.9901960784313711)
(20.540691395606718,0.9901960784313711)
(20.593070813952455,0.9901960784313711)
(21.306952044322752,0.9901960784313711)
(21.39118056466229,0.9901960784313711)
(29.579274254251242,0.9901960784313711)
(30.59688051546403,0.9901960784313711)
(30.992177777777766,0.9901960784313711)
(31.10918023229898,0.9901960784313711)
(32.762778413648235,0.9901960784313711)
(36.03252006107047,0.9901960784313711)
(38.3089162319128,0.9901960784313711)
(38.98312311845783,0.9901960784313711)
(40.91617970155619,0.9901960784313711)
(41.537107850937346,0.9901960784313711)
(42.643458254573886,0.9901960784313711)
(43.45209217043244,0.9901960784313711)
(47.21621601687854,0.9901960784313711)
(48.175432512601176,0.9999999999999986)
(48.55387066437885,0.9999999999999986)
(50.83192740635771,0.9999999999999986)
(53.33471044247958,0.9999999999999986)
(59.794116649113015,0.9999999999999986)
(66.21069401002136,0.9999999999999986)
(68.033119667046,0.9999999999999986)
(71.61487555227491,0.9999999999999986)
(73.85098017686964,0.9999999999999986)
(74.79716917771893,0.9999999999999986)
(99.63402937661303,0.9999999999999986)
(101.23608376081248,0.9999999999999986)
(104.24584454881659,0.9999999999999986)
(104.89381160353358,0.9999999999999986)
(124.44486488567762,0.9999999999999986)
(143.2547607304835,0.9999999999999986)
(230.48977924156085,0.9999999999999986)
(618.2390258333334,0.9999999999999986)
  };


\addlegendentry{$C_2$}
\addlegendentry{$C_1$ (NB)}
\addlegendentry{$C_1$ (MLP)}
    \end{axis}
    \end{tikzpicture}
}



\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=8cm,
    xmin=-2.5,
    xmax=231,
       ymin=0,
    ymax=1.05,
       ylabel=CDF,
        xlabel=Net Debt (\$),
        y label style={at={(-0.15,0.5)}},
       legend style={at={(-0.5,0.65)},
      anchor=north west,legend columns=1}]
      \addplot[dotted,black,ultra thick] plot coordinates {
       (-2.4376162891426647,0.0)
(-2.424929369019581,0.0)
(-2.4065130387651705,0.0)
(-2.4028472148408704,0.0)
(-2.3945482584301234,0.0)
(-2.3752288651009503,0.0)
(-2.369740701863623,0.0)
(-2.3223716596122324,0.0)
(-2.297355423662126,0.0)
(-2.2869823188341463,0.0)
(-2.282953096200498,0.0)
(-2.271031431952018,0.0)
(-2.270812930159844,0.0)
(-2.269926690103808,0.0)
(-2.2517121677540404,0.0)
(-2.2466415523141228,0.0)
(-2.245165078140614,0.0)
(-2.2346953254584863,0.0)
(-2.2336323165201315,0.0)
(-2.226368241454767,0.0)
(-2.2191194326262664,0.0)
(-2.212806089617776,0.0)
(-2.207774204624459,0.0)
(-2.200892323076127,0.0)
(-2.198204528510344,0.0)
(-2.196476083247462,0.0)
(-2.1939740417624796,0.0)
(-2.1923081814869505,0.0)
(-2.1866979548619483,0.0)
(-2.1829510208763057,0.0)
(-2.179773412214056,0.0)
(-2.1745958058798243,0.0)
(-2.171530446085903,0.0)
(-2.16689441002513,0.0)
(-2.1665289328734314,0.0)
(-2.1589312941134615,0.009708737864077669)
(-2.156322724625152,0.009708737864077669)
(-2.1523675803289537,0.009708737864077669)
(-2.149054597984546,0.019417475728155338)
(-2.144185892681038,0.019417475728155338)
(-2.143290390489888,0.019417475728155338)
(-2.1422791058223636,0.019417475728155338)
(-2.1365582842269584,0.019417475728155338)
(-2.1355523388231976,0.019417475728155338)
(-2.1336976562210275,0.019417475728155338)
(-2.1284342933591778,0.019417475728155338)
(-2.127308176900649,0.019417475728155338)
(-2.124806667499058,0.019417475728155338)
(-2.119317500087755,0.019417475728155338)
(-2.11616749694885,0.019417475728155338)
(-2.1150308983756756,0.019417475728155338)
(-2.107182317205657,0.019417475728155338)
(-2.101468563907067,0.019417475728155338)
(-2.1004457820284723,0.029126213592233007)
(-2.0919123058091658,0.029126213592233007)
(-2.0893524653193163,0.029126213592233007)
(-2.0864646780706697,0.029126213592233007)
(-2.0859023051927528,0.029126213592233007)
(-2.0782811569255926,0.029126213592233007)
(-2.073658669344554,0.029126213592233007)
(-2.073514694090051,0.029126213592233007)
(-2.0700809302549534,0.029126213592233007)
(-2.064505889431475,0.029126213592233007)
(-2.063859419467296,0.029126213592233007)
(-2.0637807188226733,0.029126213592233007)
(-2.058253922567945,0.029126213592233007)
(-2.053639491408293,0.038834951456310676)
(-2.051309442298246,0.04854368932038834)
(-2.042963347911947,0.04854368932038834)
(-2.040636147893906,0.04854368932038834)
(-2.0406051256821196,0.04854368932038834)
(-2.039288282667975,0.04854368932038834)
(-2.03202823769981,0.04854368932038834)
(-2.028751525527572,0.04854368932038834)
(-2.0232292154222997,0.04854368932038834)
(-2.020329692493217,0.04854368932038834)
(-2.018973488768022,0.04854368932038834)
(-2.016834256011525,0.04854368932038834)
(-2.0163718533475956,0.04854368932038834)
(-2.0148539380954773,0.04854368932038834)
(-2.012575693640579,0.04854368932038834)
(-2.006794427532252,0.04854368932038834)
(-2.0052347908947965,0.04854368932038834)
(-2.0045142062445787,0.04854368932038834)
(-2.002630427986675,0.04854368932038834)
(-2.002535652602398,0.04854368932038834)
(-2.0007695988197924,0.05825242718446601)
(-1.9989263902190826,0.05825242718446601)
(-1.9970031814718983,0.05825242718446601)
(-1.9968480570873648,0.05825242718446601)
(-1.9942258769009933,0.05825242718446601)
(-1.9927569791399113,0.05825242718446601)
(-1.9884806393056067,0.05825242718446601)
(-1.9863914604952033,0.05825242718446601)
(-1.9847207738039607,0.05825242718446601)
(-1.9779267851339222,0.05825242718446601)
(-1.9715512234483346,0.05825242718446601)
(-1.9697620219573104,0.06796116504854367)
(-1.9695376406934548,0.06796116504854367)
(-1.9691111692724788,0.06796116504854367)
(-1.9660504869444537,0.06796116504854367)
(-1.9596638618379036,0.06796116504854367)
(-1.9547520052965355,0.06796116504854367)
(-1.9546123452385256,0.06796116504854367)
(-1.9530503333196598,0.06796116504854367)
(-1.9510380227316038,0.06796116504854367)
(-1.9476063808203459,0.06796116504854367)
(-1.9473379408817908,0.06796116504854367)
(-1.9457807245067293,0.06796116504854367)
(-1.9440198957234256,0.06796116504854367)
(-1.9433026222209953,0.07766990291262134)
(-1.9422043597252223,0.087378640776699)
(-1.9419620114192797,0.09708737864077667)
(-1.9413552203078794,0.09708737864077667)
(-1.9329195114466973,0.09708737864077667)
(-1.9296504961028074,0.09708737864077667)
(-1.925429201008255,0.09708737864077667)
(-1.9229377439259383,0.09708737864077667)
(-1.9229138259835754,0.10679611650485434)
(-1.9206457928560252,0.10679611650485434)
(-1.917410695130041,0.10679611650485434)
(-1.9101382555179804,0.10679611650485434)
(-1.910019729648411,0.10679611650485434)
(-1.9098933130707123,0.10679611650485434)
(-1.9095077703568144,0.10679611650485434)
(-1.9094832281910645,0.10679611650485434)
(-1.904822210168476,0.10679611650485434)
(-1.902319165558509,0.10679611650485434)
(-1.9018599367593545,0.10679611650485434)
(-1.9004587323536501,0.10679611650485434)
(-1.8966971440635434,0.10679611650485434)
(-1.8952509542050313,0.10679611650485434)
(-1.8906261237214503,0.10679611650485434)
(-1.88761596714805,0.116504854368932)
(-1.8826583954608505,0.12621359223300968)
(-1.879130043121331,0.12621359223300968)
(-1.877747396031594,0.12621359223300968)
(-1.876052051559998,0.12621359223300968)
(-1.8688962791775325,0.12621359223300968)
(-1.8611065032566452,0.12621359223300968)
(-1.8602489562401017,0.12621359223300968)
(-1.857819924934093,0.12621359223300968)
(-1.8525934308572292,0.12621359223300968)
(-1.8518137393101584,0.12621359223300968)
(-1.8498177640309095,0.12621359223300968)
(-1.8470679407965958,0.12621359223300968)
(-1.8386162444085288,0.12621359223300968)
(-1.8360481807898628,0.12621359223300968)
(-1.8334633798473026,0.12621359223300968)
(-1.8302649645152886,0.12621359223300968)
(-1.827766108281923,0.12621359223300968)
(-1.8252862828231278,0.12621359223300968)
(-1.8242328061219442,0.12621359223300968)
(-1.8197195401457438,0.12621359223300968)
(-1.8187398929099927,0.12621359223300968)
(-1.8117752450796054,0.12621359223300968)
(-1.806048712499149,0.12621359223300968)
(-1.8053448507498022,0.13592233009708735)
(-1.7989936624080383,0.13592233009708735)
(-1.7966368491530094,0.13592233009708735)
(-1.7938479107742882,0.13592233009708735)
(-1.7918103591266015,0.13592233009708735)
(-1.7874197276414696,0.13592233009708735)
(-1.7839111582201466,0.13592233009708735)
(-1.7826333226842954,0.13592233009708735)
(-1.7814955307929439,0.145631067961165)
(-1.7777163787919237,0.145631067961165)
(-1.7756877108721254,0.15533980582524268)
(-1.7754786685661021,0.15533980582524268)
(-1.7719169733521711,0.15533980582524268)
(-1.7693029584212625,0.15533980582524268)
(-1.7674545558571544,0.15533980582524268)
(-1.7657620397606333,0.15533980582524268)
(-1.7614860364354814,0.15533980582524268)
(-1.7581102687287826,0.15533980582524268)
(-1.7563807850672342,0.16504854368932034)
(-1.7545506884084325,0.16504854368932034)
(-1.7486029653056336,0.16504854368932034)
(-1.7475707468006483,0.16504854368932034)
(-1.7467136050400398,0.16504854368932034)
(-1.7432996728988002,0.16504854368932034)
(-1.7397215698903536,0.16504854368932034)
(-1.737550720990662,0.174757281553398)
(-1.7350840452869252,0.174757281553398)
(-1.7347122787757012,0.174757281553398)
(-1.7328884541874308,0.174757281553398)
(-1.7257157491302852,0.174757281553398)
(-1.720992687396019,0.174757281553398)
(-1.7204319269825927,0.174757281553398)
(-1.7182708194296645,0.174757281553398)
(-1.7100726840972955,0.174757281553398)
(-1.7086349641484193,0.174757281553398)
(-1.704954445827181,0.174757281553398)
(-1.7038627704499705,0.174757281553398)
(-1.701202254923487,0.174757281553398)
(-1.7011073586568646,0.174757281553398)
(-1.7004586695266237,0.174757281553398)
(-1.6984978305012293,0.174757281553398)
(-1.6972728863107578,0.174757281553398)
(-1.6970194478958938,0.174757281553398)
(-1.6964022187251349,0.174757281553398)
(-1.6956075827268604,0.174757281553398)
(-1.6923698134262561,0.174757281553398)
(-1.6890373432898564,0.174757281553398)
(-1.6881584425861274,0.174757281553398)
(-1.6868512772492255,0.174757281553398)
(-1.6867454349772584,0.174757281553398)
(-1.67809962715423,0.174757281553398)
(-1.6773943122443007,0.174757281553398)
(-1.677195649795695,0.18446601941747567)
(-1.6752919914125508,0.18446601941747567)
(-1.674341586172394,0.18446601941747567)
(-1.6712786323778586,0.18446601941747567)
(-1.669226414718692,0.18446601941747567)
(-1.6673671420653071,0.18446601941747567)
(-1.6657613003846963,0.18446601941747567)
(-1.6624359674762237,0.19417475728155334)
(-1.6611471269444698,0.19417475728155334)
(-1.6584352482131892,0.19417475728155334)
(-1.6578870996856712,0.19417475728155334)
(-1.6574304575312278,0.19417475728155334)
(-1.6567363620560667,0.19417475728155334)
(-1.6501279118643362,0.19417475728155334)
(-1.6471312270229719,0.19417475728155334)
(-1.6446296032300973,0.19417475728155334)
(-1.6444294989224202,0.19417475728155334)
(-1.6336687847270128,0.19417475728155334)
(-1.6280229841545577,0.19417475728155334)
(-1.6257162357762578,0.19417475728155334)
(-1.6250973468322936,0.19417475728155334)
(-1.6190610851924783,0.19417475728155334)
(-1.6180378421853705,0.19417475728155334)
(-1.6172407552633823,0.19417475728155334)
(-1.6154230704127372,0.19417475728155334)
(-1.6138352491661896,0.19417475728155334)
(-1.6137502927367842,0.19417475728155334)
(-1.613502043210917,0.19417475728155334)
(-1.613034617715694,0.19417475728155334)
(-1.6125539151255839,0.19417475728155334)
(-1.610481991430694,0.19417475728155334)
(-1.6070416338695905,0.19417475728155334)
(-1.603855739526611,0.19417475728155334)
(-1.5958356382074357,0.19417475728155334)
(-1.5953386873341808,0.19417475728155334)
(-1.5946699501845727,0.19417475728155334)
(-1.59384873384941,0.19417475728155334)
(-1.5914061600358127,0.19417475728155334)
(-1.5890387588055221,0.19417475728155334)
(-1.5801794691016997,0.19417475728155334)
(-1.5795140493803634,0.19417475728155334)
(-1.5782000489617256,0.203883495145631)
(-1.5756876062366754,0.203883495145631)
(-1.5747621663244686,0.203883495145631)
(-1.5743412512064452,0.21359223300970867)
(-1.5703957294854534,0.21359223300970867)
(-1.5670202006525882,0.21359223300970867)
(-1.5665571430444325,0.21359223300970867)
(-1.566169538797459,0.21359223300970867)
(-1.5660268374216801,0.21359223300970867)
(-1.5651485173073527,0.21359223300970867)
(-1.5628902208744688,0.21359223300970867)
(-1.5606200646244965,0.21359223300970867)
(-1.5590092665797488,0.21359223300970867)
(-1.5589797630245648,0.21359223300970867)
(-1.5589759442989313,0.22330097087378634)
(-1.558657203471237,0.22330097087378634)
(-1.5552656304896997,0.22330097087378634)
(-1.5517048615079585,0.22330097087378634)
(-1.5508246687951626,0.22330097087378634)
(-1.549017973634668,0.22330097087378634)
(-1.5423800097578688,0.22330097087378634)
(-1.5410670836021816,0.22330097087378634)
(-1.5405612934584676,0.22330097087378634)
(-1.5399525177428979,0.22330097087378634)
(-1.5376915147420729,0.22330097087378634)
(-1.5367552772428448,0.22330097087378634)
(-1.535337248386404,0.233009708737864)
(-1.5322479403667497,0.233009708737864)
(-1.531030606844547,0.233009708737864)
(-1.529770058505849,0.233009708737864)
(-1.5264073399571312,0.233009708737864)
(-1.5250844948494386,0.24271844660194167)
(-1.5223644312534526,0.24271844660194167)
(-1.5164444665537713,0.24271844660194167)
(-1.5130487408750652,0.24271844660194167)
(-1.5120785112426747,0.24271844660194167)
(-1.5101995189263535,0.24271844660194167)
(-1.5097507452057792,0.24271844660194167)
(-1.509411610157301,0.24271844660194167)
(-1.5048005302247878,0.24271844660194167)
(-1.5047924101155137,0.24271844660194167)
(-1.496277667858719,0.24271844660194167)
(-1.4930818247726778,0.24271844660194167)
(-1.491483375443187,0.24271844660194167)
(-1.4836815242419474,0.24271844660194167)
(-1.479038869969688,0.24271844660194167)
(-1.476217752638934,0.24271844660194167)
(-1.470366726738642,0.24271844660194167)
(-1.4696311682958778,0.25242718446601936)
(-1.4684720401581,0.25242718446601936)
(-1.4647852018354615,0.25242718446601936)
(-1.463200317529404,0.262135922330097)
(-1.4627420742978112,0.262135922330097)
(-1.4614494898059813,0.262135922330097)
(-1.4580968097902174,0.262135922330097)
(-1.4553732555760708,0.262135922330097)
(-1.4544437637793297,0.262135922330097)
(-1.4533427305886897,0.262135922330097)
(-1.4523718554709042,0.262135922330097)
(-1.451130796947763,0.262135922330097)
(-1.4483144219067048,0.2718446601941747)
(-1.4464202575043936,0.2718446601941747)
(-1.4459022285807694,0.28155339805825236)
(-1.4426524454983816,0.28155339805825236)
(-1.4395385621605,0.28155339805825236)
(-1.4323192725046292,0.28155339805825236)
(-1.4246433204505966,0.29126213592233)
(-1.4239107192403424,0.29126213592233)
(-1.4224517221108302,0.29126213592233)
(-1.4173017435015591,0.29126213592233)
(-1.410315612499762,0.29126213592233)
(-1.409423742797042,0.3009708737864077)
(-1.4082228883845485,0.3009708737864077)
(-1.401109891732928,0.31067961165048535)
(-1.4004845439964555,0.31067961165048535)
(-1.3989194036749701,0.31067961165048535)
(-1.3985207051790955,0.31067961165048535)
(-1.3979730954710423,0.31067961165048535)
(-1.3945282056261157,0.31067961165048535)
(-1.3935892840708457,0.31067961165048535)
(-1.3907844941285221,0.31067961165048535)
(-1.3901498976031907,0.31067961165048535)
(-1.388098594075625,0.31067961165048535)
(-1.379813523160574,0.31067961165048535)
(-1.379625630107229,0.31067961165048535)
(-1.3778741210970264,0.31067961165048535)
(-1.3761199727026319,0.31067961165048535)
(-1.3754935663541958,0.31067961165048535)
(-1.3725701368329433,0.31067961165048535)
(-1.3723455377702103,0.320388349514563)
(-1.3643489029421572,0.320388349514563)
(-1.3636088777597626,0.320388349514563)
(-1.3618944745369421,0.320388349514563)
(-1.355448921343876,0.320388349514563)
(-1.3536605937240314,0.320388349514563)
(-1.3527427319644398,0.3300970873786407)
(-1.351446182733465,0.3300970873786407)
(-1.3511876543579726,0.3300970873786407)
(-1.343411466270192,0.3300970873786407)
(-1.3425067964526496,0.3300970873786407)
(-1.3417896247490426,0.3300970873786407)
(-1.3391748898677684,0.3300970873786407)
(-1.3379898631482903,0.3300970873786407)
(-1.3357985666383634,0.3300970873786407)
(-1.3331488730793386,0.3300970873786407)
(-1.332318449705116,0.3300970873786407)
(-1.3320531822767718,0.3300970873786407)
(-1.3316814533522794,0.3300970873786407)
(-1.3301672331730616,0.3300970873786407)
(-1.3293814438003544,0.3300970873786407)
(-1.3287028305414927,0.3300970873786407)
(-1.3267072381340559,0.3300970873786407)
(-1.3258454004031819,0.3300970873786407)
(-1.32162153520061,0.33980582524271835)
(-1.3213772082065156,0.33980582524271835)
(-1.3165035606752409,0.33980582524271835)
(-1.314695371756947,0.33980582524271835)
(-1.3131868921795873,0.33980582524271835)
(-1.31309499706747,0.33980582524271835)
(-1.3130923501952498,0.33980582524271835)
(-1.312089872449608,0.33980582524271835)
(-1.3119531724808158,0.33980582524271835)
(-1.3102949824474488,0.33980582524271835)
(-1.309458226402987,0.349514563106796)
(-1.308060328821565,0.349514563106796)
(-1.3070898333435408,0.349514563106796)
(-1.3068540074440032,0.349514563106796)
(-1.3066046305608547,0.349514563106796)
(-1.3043518428406855,0.349514563106796)
(-1.3040364732506349,0.349514563106796)
(-1.301217775544885,0.349514563106796)
(-1.300328509555669,0.3592233009708737)
(-1.2991374170032213,0.3592233009708737)
(-1.2939938180737385,0.36893203883495135)
(-1.2938212653252736,0.378640776699029)
(-1.293661440160229,0.378640776699029)
(-1.2934566980178615,0.378640776699029)
(-1.2931727425793167,0.378640776699029)
(-1.292197681079685,0.378640776699029)
(-1.2909355925680048,0.378640776699029)
(-1.2901979250325366,0.378640776699029)
(-1.2898344250298568,0.378640776699029)
(-1.2898065364866333,0.3883495145631067)
(-1.289537395803948,0.3883495145631067)
(-1.285877029075357,0.3883495145631067)
(-1.2845455289065248,0.3883495145631067)
(-1.2827587068057287,0.3883495145631067)
(-1.2803519287502834,0.3883495145631067)
(-1.2793890384855624,0.39805825242718434)
(-1.2780996671039695,0.407766990291262)
(-1.2743181538482244,0.407766990291262)
(-1.2724375070753373,0.407766990291262)
(-1.27021728519048,0.407766990291262)
(-1.2697840578408024,0.4174757281553397)
(-1.2685919519691509,0.4174757281553397)
(-1.2660277807138618,0.4174757281553397)
(-1.2655877431493834,0.4174757281553397)
(-1.2645805937902534,0.4174757281553397)
(-1.2631556282664889,0.4174757281553397)
(-1.2620850672004318,0.4174757281553397)
(-1.2611539422264617,0.4174757281553397)
(-1.2598625660979725,0.4174757281553397)
(-1.255282331435786,0.4174757281553397)
(-1.2539765853718154,0.4174757281553397)
(-1.2472164603418012,0.4174757281553397)
(-1.241146616435644,0.4174757281553397)
(-1.23899746269392,0.4174757281553397)
(-1.2367446806309634,0.4174757281553397)
(-1.2345105685358109,0.4174757281553397)
(-1.2336706789353842,0.42718446601941734)
(-1.2324858288283944,0.42718446601941734)
(-1.2308497731918908,0.42718446601941734)
(-1.229774521911218,0.42718446601941734)
(-1.2287690933626485,0.42718446601941734)
(-1.2267593212558818,0.42718446601941734)
(-1.2264205375187172,0.42718446601941734)
(-1.2242365779245425,0.42718446601941734)
(-1.2228778313134419,0.42718446601941734)
(-1.2210154753355622,0.42718446601941734)
(-1.2187077808865914,0.42718446601941734)
(-1.2179540944509095,0.42718446601941734)
(-1.212883661164982,0.42718446601941734)
(-1.2101075456666932,0.436893203883495)
(-1.2085017735551107,0.436893203883495)
(-1.2081839188428152,0.436893203883495)
(-1.2076074941901378,0.436893203883495)
(-1.2072096288782386,0.436893203883495)
(-1.203621851655128,0.436893203883495)
(-1.1973588962525654,0.436893203883495)
(-1.1942397697732718,0.4466019417475727)
(-1.1918538441785653,0.4466019417475727)
(-1.1916092510961016,0.4466019417475727)
(-1.1880296597738136,0.4466019417475727)
(-1.1776189230833616,0.4466019417475727)
(-1.1762972086202246,0.4466019417475727)
(-1.1741459143895414,0.4466019417475727)
(-1.1672719886827982,0.4466019417475727)
(-1.166386868479515,0.4466019417475727)
(-1.1643837174402498,0.4466019417475727)
(-1.1638134060503036,0.45631067961165034)
(-1.1562819102385418,0.45631067961165034)
(-1.1554361244176896,0.45631067961165034)
(-1.1525759101404212,0.45631067961165034)
(-1.1474131996275063,0.45631067961165034)
(-1.1454010012015128,0.45631067961165034)
(-1.1452736740281635,0.45631067961165034)
(-1.1412769746011995,0.45631067961165034)
(-1.1410864915399779,0.45631067961165034)
(-1.1363737533831282,0.45631067961165034)
(-1.1362796999742297,0.45631067961165034)
(-1.133611337937828,0.45631067961165034)
(-1.129494352270745,0.45631067961165034)
(-1.1242065597266913,0.466019417475728)
(-1.120494062002711,0.466019417475728)
(-1.1149563268565545,0.466019417475728)
(-1.1146515591366914,0.466019417475728)
(-1.1105908577841574,0.466019417475728)
(-1.1093404359807801,0.466019417475728)
(-1.1089249850029448,0.466019417475728)
(-1.1047223637600065,0.466019417475728)
(-1.100542560405153,0.47572815533980567)
(-1.0995550844361912,0.47572815533980567)
(-1.0992142214333114,0.47572815533980567)
(-1.0987848394388013,0.48543689320388334)
(-1.0961492160506934,0.48543689320388334)
(-1.0893593562780486,0.48543689320388334)
(-1.0887042326010277,0.495145631067961)
(-1.086384736600274,0.495145631067961)
(-1.0749980263418684,0.495145631067961)
(-1.0661366973616226,0.5048543689320387)
(-1.0661020276742599,0.5048543689320387)
(-1.0622905137903538,0.5048543689320387)
(-1.057391690464963,0.5048543689320387)
(-1.055154184765931,0.5048543689320387)
(-1.0524580287374619,0.5048543689320387)
(-1.0519364337177755,0.5048543689320387)
(-1.038639436933992,0.5145631067961164)
(-1.0372533190755546,0.5145631067961164)
(-1.033968874423453,0.5145631067961164)
(-1.0289961093460602,0.5145631067961164)
(-1.0284910017414566,0.5145631067961164)
(-1.0277292051501956,0.524271844660194)
(-1.0268751246787176,0.524271844660194)
(-1.0262370927308555,0.524271844660194)
(-1.0259616857346725,0.524271844660194)
(-1.0241603703163955,0.524271844660194)
(-1.020658288072462,0.524271844660194)
(-1.018980402819003,0.524271844660194)
(-1.0164984246475308,0.524271844660194)
(-1.0080349552927994,0.5339805825242717)
(-1.0073847767272146,0.5339805825242717)
(-1.006627896321476,0.5339805825242717)
(-1.0040943286674209,0.5339805825242717)
(-0.9979222415433979,0.5339805825242717)
(-0.9947697421685108,0.5339805825242717)
(-0.992304201982565,0.5436893203883494)
(-0.991560549739009,0.5436893203883494)
(-0.99129846610606,0.5436893203883494)
(-0.9885346615632842,0.5436893203883494)
(-0.9865260971418103,0.5436893203883494)
(-0.9823855595676548,0.553398058252427)
(-0.9821682910564246,0.553398058252427)
(-0.9805886845890709,0.553398058252427)
(-0.9780567875966253,0.553398058252427)
(-0.9776602814465625,0.553398058252427)
(-0.9772141100793883,0.553398058252427)
(-0.9762072083174242,0.553398058252427)
(-0.9756824274501131,0.553398058252427)
(-0.9745330957928555,0.553398058252427)
(-0.9738309326729975,0.553398058252427)
(-0.9732095605848387,0.553398058252427)
(-0.9730437199694735,0.553398058252427)
(-0.9639058665745508,0.553398058252427)
(-0.9606239802284858,0.5631067961165047)
(-0.9557181443056,0.5631067961165047)
(-0.9548095730322432,0.5631067961165047)
(-0.9540561656393926,0.5631067961165047)
(-0.9534326559654396,0.5631067961165047)
(-0.9462419165206567,0.5631067961165047)
(-0.9392078698344961,0.5631067961165047)
(-0.938760865969105,0.5631067961165047)
(-0.9377743131820744,0.5631067961165047)
(-0.9330280400923524,0.5728155339805824)
(-0.9311989705921399,0.5728155339805824)
(-0.93084377177715,0.5728155339805824)
(-0.9295943377112268,0.5728155339805824)
(-0.9275981429421917,0.58252427184466)
(-0.9275606076351286,0.58252427184466)
(-0.9274602384361998,0.5922330097087377)
(-0.924672695775077,0.6019417475728154)
(-0.9220183935775016,0.6019417475728154)
(-0.9187758829502908,0.6019417475728154)
(-0.9097988860149826,0.6019417475728154)
(-0.9084315539538007,0.6019417475728154)
(-0.9060474429066285,0.6019417475728154)
(-0.9050022471532013,0.6019417475728154)
(-0.9005943317082317,0.6019417475728154)
(-0.9001840981245217,0.6019417475728154)
(-0.8989855475587771,0.6019417475728154)
(-0.897721453964371,0.6019417475728154)
(-0.8954589575470827,0.6019417475728154)
(-0.8943913997642035,0.611650485436893)
(-0.8918550615290017,0.611650485436893)
(-0.8901027026291268,0.611650485436893)
(-0.8888771181436204,0.611650485436893)
(-0.8874774497792955,0.611650485436893)
(-0.8868343021077096,0.611650485436893)
(-0.8867627788514563,0.611650485436893)
(-0.883824871954112,0.611650485436893)
(-0.8808970061757573,0.611650485436893)
(-0.8789916230828754,0.611650485436893)
(-0.8758360191159119,0.611650485436893)
(-0.874754437691379,0.611650485436893)
(-0.8670754857896772,0.6213592233009707)
(-0.8666617225574527,0.6213592233009707)
(-0.8613602964606923,0.6213592233009707)
(-0.8590422161924389,0.6310679611650484)
(-0.8502443321301681,0.6310679611650484)
(-0.849091343867411,0.640776699029126)
(-0.844500232743134,0.640776699029126)
(-0.8382835423865826,0.640776699029126)
(-0.835236805536429,0.640776699029126)
(-0.8313658032003972,0.6504854368932037)
(-0.830250700035905,0.6504854368932037)
(-0.8262606302832558,0.6504854368932037)
(-0.8245679009451888,0.6504854368932037)
(-0.8237348710032477,0.6504854368932037)
(-0.8227172124343287,0.6504854368932037)
(-0.8198499101027306,0.6504854368932037)
(-0.8181349942842435,0.6504854368932037)
(-0.8124538513917383,0.6504854368932037)
(-0.8111403447330138,0.6504854368932037)
(-0.8059851050900414,0.6504854368932037)
(-0.8047926469404432,0.6504854368932037)
(-0.7891933000647036,0.6601941747572814)
(-0.7810010033413579,0.6601941747572814)
(-0.7754136946891155,0.6601941747572814)
(-0.7706421428255406,0.6601941747572814)
(-0.7703103484929077,0.6601941747572814)
(-0.7676230510083909,0.6601941747572814)
(-0.7672660002830983,0.6601941747572814)
(-0.7620352434596804,0.6601941747572814)
(-0.7551854390253786,0.669902912621359)
(-0.7512901614539749,0.6796116504854367)
(-0.7506658448921041,0.6796116504854367)
(-0.7442305209319555,0.6893203883495144)
(-0.7418798776123421,0.699029126213592)
(-0.7372926017569166,0.699029126213592)
(-0.7371639935913511,0.699029126213592)
(-0.736803783149992,0.699029126213592)
(-0.723857750828191,0.699029126213592)
(-0.7237147203891119,0.699029126213592)
(-0.7194416073902875,0.699029126213592)
(-0.7192681369141508,0.699029126213592)
(-0.7051349480270028,0.7087378640776697)
(-0.7021331472755541,0.7087378640776697)
(-0.697285933937775,0.7087378640776697)
(-0.6943470140787434,0.7087378640776697)
(-0.693998220725152,0.7087378640776697)
(-0.6658391111975986,0.7087378640776697)
(-0.6629252039548486,0.7087378640776697)
(-0.6544886734844462,0.7087378640776697)
(-0.6461409706130606,0.7087378640776697)
(-0.6155439174117845,0.7087378640776697)
(-0.6102617353663005,0.7087378640776697)
(-0.6098152185000092,0.7087378640776697)
(-0.6092473501646452,0.7087378640776697)
(-0.6051639666861236,0.7087378640776697)
(-0.6019619584576263,0.7087378640776697)
(-0.5937556198422855,0.7087378640776697)
(-0.5725039700785719,0.7087378640776697)
(-0.5624214281679485,0.7087378640776697)
(-0.5610050325639385,0.7087378640776697)
(-0.5578387392171749,0.7087378640776697)
(-0.5546128708487198,0.7087378640776697)
(-0.5545869813699189,0.7087378640776697)
(-0.5496261139034708,0.7087378640776697)
(-0.5371021086421774,0.7184466019417474)
(-0.5303392040362442,0.7184466019417474)
(-0.5256940122172009,0.728155339805825)
(-0.524804674832838,0.728155339805825)
(-0.5182583405622607,0.728155339805825)
(-0.5152896684877841,0.728155339805825)
(-0.5144242721029827,0.728155339805825)
(-0.513164538169748,0.7378640776699027)
(-0.5083578327247146,0.7378640776699027)
(-0.5035668824525653,0.7378640776699027)
(-0.5013485868890314,0.7378640776699027)
(-0.49791505667598146,0.7378640776699027)
(-0.4975544463430128,0.7475728155339804)
(-0.4888964614545118,0.7475728155339804)
(-0.4868006187638285,0.7475728155339804)
(-0.4831709142047169,0.7475728155339804)
(-0.48159070183637653,0.7475728155339804)
(-0.4661102292258734,0.757281553398058)
(-0.4606335116685989,0.757281553398058)
(-0.45993765520159546,0.757281553398058)
(-0.45446439513049625,0.757281553398058)
(-0.4534543796504342,0.757281553398058)
(-0.44113047555784046,0.757281553398058)
(-0.4393973678625967,0.757281553398058)
(-0.43877886750736034,0.757281553398058)
(-0.4248597655973011,0.757281553398058)
(-0.41606133783581273,0.757281553398058)
(-0.41246920964097744,0.757281553398058)
(-0.39322846574725956,0.757281553398058)
(-0.3916893818269033,0.757281553398058)
(-0.3857065323682651,0.757281553398058)
(-0.38328023392327853,0.757281553398058)
(-0.3818637609091511,0.757281553398058)
(-0.37358702552778145,0.757281553398058)
(-0.3724890689036908,0.757281553398058)
(-0.3699648389731143,0.757281553398058)
(-0.36884691958778143,0.757281553398058)
(-0.36609255188466056,0.757281553398058)
(-0.35713881274417225,0.757281553398058)
(-0.35182154050148834,0.757281553398058)
(-0.3429359301073118,0.7669902912621357)
(-0.32592410325199483,0.7669902912621357)
(-0.30713967059031055,0.7669902912621357)
(-0.2832859752566503,0.7669902912621357)
(-0.2818461528793622,0.7669902912621357)
(-0.2796030501898569,0.7669902912621357)
(-0.27758766438407434,0.7669902912621357)
(-0.2750516181158793,0.7669902912621357)
(-0.2606195931302736,0.7669902912621357)
(-0.2270123638828191,0.7669902912621357)
(-0.20961442451485604,0.7669902912621357)
(-0.2039634663979364,0.7669902912621357)
(-0.19660953279264143,0.7669902912621357)
(-0.1931521782265485,0.7669902912621357)
(-0.19188947273431758,0.7669902912621357)
(-0.1882422484016934,0.7669902912621357)
(-0.17963102613031828,0.7669902912621357)
(-0.16895394617415826,0.7766990291262134)
(-0.16441663396756417,0.7766990291262134)
(-0.15787013366228164,0.7766990291262134)
(-0.13061365369657701,0.7766990291262134)
(-0.09220806423391159,0.786407766990291)
(-0.08544488685302619,0.786407766990291)
(-0.07115816931585733,0.786407766990291)
(-0.040525274888152274,0.786407766990291)
(-0.01868897641904599,0.786407766990291)
(0.005893394622850934,0.786407766990291)
(0.02595672459712764,0.786407766990291)
(0.039249583448827424,0.7961165048543687)
(0.05562189364955966,0.8058252427184464)
(0.06737618903158846,0.8058252427184464)
(0.12216566713460364,0.8058252427184464)
(0.12504306751579924,0.8058252427184464)
(0.12875802255689064,0.8058252427184464)
(0.14196113380472028,0.8058252427184464)
(0.14202514473618377,0.815533980582524)
(0.16102087559562883,0.815533980582524)
(0.18498271839813515,0.815533980582524)
(0.18612328259376387,0.815533980582524)
(0.20727084340913002,0.815533980582524)
(0.2091699460332329,0.815533980582524)
(0.23332013979303934,0.815533980582524)
(0.2424262994647535,0.815533980582524)
(0.2562101061251093,0.815533980582524)
(0.25866173613050847,0.815533980582524)
(0.26054862394392114,0.815533980582524)
(0.29638375354722074,0.8252427184466017)
(0.2969161045700646,0.8252427184466017)
(0.30071260659503407,0.8252427184466017)
(0.31864826679274255,0.8252427184466017)
(0.3278793308659762,0.8252427184466017)
(0.33963047038104566,0.8252427184466017)
(0.3504127480993442,0.8252427184466017)
(0.3517816885546109,0.8252427184466017)
(0.36514711392418286,0.8349514563106794)
(0.3795649646103,0.8349514563106794)
(0.38162555822379707,0.8349514563106794)
(0.44788624390251597,0.8349514563106794)
(0.45187263953437745,0.8349514563106794)
(0.46205809422572564,0.8349514563106794)
(0.48044834641445533,0.8349514563106794)
(0.4815535061306572,0.8349514563106794)
(0.5749771854203739,0.844660194174757)
(0.5936086670193377,0.844660194174757)
(0.6289368150208325,0.844660194174757)
(0.6294159477268642,0.844660194174757)
(0.6311084154463704,0.844660194174757)
(0.6360679819527297,0.844660194174757)
(0.6601807505286991,0.844660194174757)
(0.687700301569939,0.844660194174757)
(0.7139703890537755,0.844660194174757)
(0.7264231758950537,0.844660194174757)
(0.8490813274402504,0.844660194174757)
(0.8617519782575948,0.844660194174757)
(0.8930464962960465,0.844660194174757)
(0.9016315862772892,0.844660194174757)
(0.9032483640831521,0.844660194174757)
(0.9199719566211315,0.844660194174757)
(0.9246332835017289,0.844660194174757)
(0.9424345456540562,0.844660194174757)
(0.9524875578286547,0.844660194174757)
(0.9872721677459102,0.844660194174757)
(0.9942270007355205,0.844660194174757)
(1.0020693545523294,0.844660194174757)
(1.0087499282986334,0.844660194174757)
(1.0595747663419843,0.844660194174757)
(1.0916580728033338,0.844660194174757)
(1.0998326393851,0.844660194174757)
(1.1064998212975943,0.844660194174757)
(1.1412800601557525,0.844660194174757)
(1.1417115139117333,0.844660194174757)
(1.1460934583932996,0.844660194174757)
(1.14722100338785,0.844660194174757)
(1.2039815361662436,0.844660194174757)
(1.2184357778315538,0.844660194174757)
(1.2357713368948695,0.8543689320388347)
(1.2447661695595411,0.8543689320388347)
(1.2564715840967984,0.8543689320388347)
(1.2599466865740685,0.8543689320388347)
(1.262754075329441,0.8543689320388347)
(1.3187859113041653,0.8543689320388347)
(1.3492231740392695,0.8543689320388347)
(1.4824711574807123,0.8543689320388347)
(1.6098060047421874,0.8543689320388347)
(1.6681811709849417,0.8543689320388347)
(1.7223594800851973,0.8543689320388347)
(1.7519793026189912,0.8543689320388347)
(1.7942323181913553,0.8543689320388347)
(1.810509734325306,0.8543689320388347)
(1.8300464751628893,0.8640776699029123)
(1.8629475480535427,0.87378640776699)
(1.8766791397455536,0.87378640776699)
(1.944346692101103,0.87378640776699)
(1.9617853388883353,0.87378640776699)
(2.0072872625974916,0.87378640776699)
(2.010179539451177,0.87378640776699)
(2.0240242380001265,0.8834951456310677)
(2.0702650206966657,0.8834951456310677)
(2.1424970954654037,0.8834951456310677)
(2.149981831098765,0.8834951456310677)
(2.5289942234483505,0.8834951456310677)
(2.7236037762908194,0.8932038834951453)
(2.7519043211463723,0.8932038834951453)
(2.805491084579635,0.8932038834951453)
(2.842629942823807,0.8932038834951453)
(2.872836470170739,0.8932038834951453)
(2.956401931126875,0.8932038834951453)
(2.964460685268421,0.8932038834951453)
(3.017895234821692,0.8932038834951453)
(3.0210365460122266,0.8932038834951453)
(3.0453212112204215,0.8932038834951453)
(3.143741206461729,0.8932038834951453)
(3.23310179267941,0.8932038834951453)
(3.2883267284777147,0.8932038834951453)
(3.355712553164613,0.8932038834951453)
(3.611703359970739,0.8932038834951453)
(3.750829421361261,0.902912621359223)
(3.8577020769954427,0.902912621359223)
(4.109353032812594,0.902912621359223)
(4.2227243513997434,0.902912621359223)
(4.22454806909993,0.902912621359223)
(4.282631239389722,0.902912621359223)
(4.31428947814423,0.902912621359223)
(4.333438621232786,0.902912621359223)
(4.3464566409062,0.902912621359223)
(4.486523318552769,0.902912621359223)
(4.511140857963227,0.9126213592233007)
(4.569393689321812,0.9126213592233007)
(4.635967120925404,0.9126213592233007)
(5.172114843262909,0.9126213592233007)
(5.253649207913852,0.9126213592233007)
(5.312825992964033,0.9126213592233007)
(5.373713820904675,0.9126213592233007)
(5.459116709051443,0.9126213592233007)
(5.598762141280353,0.9126213592233007)
(5.7689913190791975,0.9223300970873783)
(5.803291484453652,0.9223300970873783)
(5.8620003437072885,0.9223300970873783)
(5.86635461401806,0.9223300970873783)
(5.911093158549695,0.9223300970873783)
(5.949634916854552,0.9223300970873783)
(5.9630574665028115,0.9223300970873783)
(6.0154717907878155,0.9223300970873783)
(6.102662135742579,0.9223300970873783)
(6.228197516938426,0.9223300970873783)
(6.3130567216714315,0.9223300970873783)
(6.419223038916011,0.9223300970873783)
(6.430164437850969,0.932038834951456)
(6.487302400918815,0.932038834951456)
(6.521952399059467,0.932038834951456)
(6.531849248458063,0.9417475728155337)
(6.5392848684095775,0.9417475728155337)
(6.673130287127233,0.9417475728155337)
(6.718681979299941,0.9417475728155337)
(6.899905483870968,0.9417475728155337)
(6.953560312402427,0.9417475728155337)
(7.142516733243182,0.9417475728155337)
(7.292353788355424,0.9417475728155337)
(7.314648739746854,0.9417475728155337)
(7.324087430807161,0.9417475728155337)
(7.334549132297042,0.9417475728155337)
(7.48184625,0.9417475728155337)
(7.509611749817901,0.9417475728155337)
(7.518572610939113,0.9417475728155337)
(7.544715500000001,0.9417475728155337)
(7.708921828535929,0.9417475728155337)
(7.757288722809191,0.9417475728155337)
(8.003878419384813,0.9417475728155337)
(8.144640388887266,0.9417475728155337)
(8.28536046770145,0.9417475728155337)
(8.388466305551843,0.9417475728155337)
(8.579605695480579,0.9417475728155337)
(8.812631614259793,0.9417475728155337)
(9.31442659886166,0.9417475728155337)
(9.608325930958184,0.9417475728155337)
(10.203314492859576,0.9417475728155337)
(10.246253828780143,0.9417475728155337)
(10.549458069985214,0.9417475728155337)
(10.57220725365109,0.9417475728155337)
(11.89398233673491,0.9417475728155337)
(12.405224481851008,0.9417475728155337)
(14.384021801950976,0.9417475728155337)
(14.855127399450236,0.9417475728155337)
(16.34125941620869,0.9417475728155337)
(16.433904837993474,0.9417475728155337)
(16.57253465846179,0.9417475728155337)
(16.6713615357005,0.9417475728155337)
(16.7065457155806,0.9514563106796113)
(16.922918864039758,0.9514563106796113)
(16.958596163711537,0.9514563106796113)
(17.71505982267781,0.9514563106796113)
(18.67541011694213,0.9514563106796113)
(19.723577690205456,0.9514563106796113)
(19.86084290872791,0.9514563106796113)
(20.08409398279308,0.9514563106796113)
(20.540691395606718,0.9514563106796113)
(20.593070813952455,0.9514563106796113)
(21.306952044322752,0.9514563106796113)
(21.39118056466229,0.9514563106796113)
(29.579274254251242,0.961165048543689)
(30.59688051546403,0.961165048543689)
(30.992177777777766,0.961165048543689)
(31.10918023229898,0.961165048543689)
(32.762778413648235,0.961165048543689)
(36.03252006107047,0.961165048543689)
(38.3089162319128,0.961165048543689)
(38.98312311845783,0.961165048543689)
(40.91617970155619,0.961165048543689)
(41.537107850937346,0.961165048543689)
(42.643458254573886,0.961165048543689)
(43.45209217043244,0.961165048543689)
(47.21621601687854,0.961165048543689)
(48.175432512601176,0.961165048543689)
(48.55387066437885,0.961165048543689)
(50.83192740635771,0.961165048543689)
(53.33471044247958,0.961165048543689)
(59.794116649113015,0.961165048543689)
(66.21069401002136,0.961165048543689)
(68.033119667046,0.9708737864077667)
(71.61487555227491,0.9708737864077667)
(73.85098017686964,0.9805825242718443)
(74.79716917771893,0.9805825242718443)
(99.63402937661303,0.9805825242718443)
(101.23608376081248,0.9805825242718443)
(104.24584454881659,0.9805825242718443)
(104.89381160353358,0.9805825242718443)
(124.44486488567762,0.9805825242718443)
(143.2547607304835,0.990291262135922)
(230.48977924156085,0.990291262135922)
(618.2390258333334,0.9999999999999997)
       };
    
   
  \addplot[blue] plot coordinates {
 (-2.4376162891426647,0.00980392156862745)
(-2.424929369019581,0.00980392156862745)
(-2.4065130387651705,0.00980392156862745)
(-2.4028472148408704,0.0196078431372549)
(-2.3945482584301234,0.0196078431372549)
(-2.3752288651009503,0.0196078431372549)
(-2.369740701863623,0.029411764705882353)
(-2.3223716596122324,0.0392156862745098)
(-2.297355423662126,0.0392156862745098)
(-2.2869823188341463,0.049019607843137254)
(-2.282953096200498,0.049019607843137254)
(-2.271031431952018,0.058823529411764705)
(-2.270812930159844,0.058823529411764705)
(-2.269926690103808,0.058823529411764705)
(-2.2517121677540404,0.06862745098039216)
(-2.2466415523141228,0.06862745098039216)
(-2.245165078140614,0.06862745098039216)
(-2.2346953254584863,0.06862745098039216)
(-2.2336323165201315,0.0784313725490196)
(-2.226368241454767,0.08823529411764705)
(-2.2191194326262664,0.08823529411764705)
(-2.212806089617776,0.08823529411764705)
(-2.207774204624459,0.08823529411764705)
(-2.200892323076127,0.08823529411764705)
(-2.198204528510344,0.08823529411764705)
(-2.196476083247462,0.08823529411764705)
(-2.1939740417624796,0.0980392156862745)
(-2.1923081814869505,0.0980392156862745)
(-2.1866979548619483,0.0980392156862745)
(-2.1829510208763057,0.0980392156862745)
(-2.179773412214056,0.0980392156862745)
(-2.1745958058798243,0.10784313725490194)
(-2.171530446085903,0.10784313725490194)
(-2.16689441002513,0.11764705882352938)
(-2.1665289328734314,0.11764705882352938)
(-2.1589312941134615,0.11764705882352938)
(-2.156322724625152,0.12745098039215683)
(-2.1523675803289537,0.12745098039215683)
(-2.149054597984546,0.12745098039215683)
(-2.144185892681038,0.12745098039215683)
(-2.143290390489888,0.13725490196078427)
(-2.1422791058223636,0.13725490196078427)
(-2.1365582842269584,0.13725490196078427)
(-2.1355523388231976,0.14705882352941171)
(-2.1336976562210275,0.14705882352941171)
(-2.1284342933591778,0.14705882352941171)
(-2.127308176900649,0.14705882352941171)
(-2.124806667499058,0.14705882352941171)
(-2.119317500087755,0.14705882352941171)
(-2.11616749694885,0.14705882352941171)
(-2.1150308983756756,0.14705882352941171)
(-2.107182317205657,0.14705882352941171)
(-2.101468563907067,0.14705882352941171)
(-2.1004457820284723,0.14705882352941171)
(-2.0919123058091658,0.14705882352941171)
(-2.0893524653193163,0.14705882352941171)
(-2.0864646780706697,0.14705882352941171)
(-2.0859023051927528,0.14705882352941171)
(-2.0782811569255926,0.14705882352941171)
(-2.073658669344554,0.14705882352941171)
(-2.073514694090051,0.14705882352941171)
(-2.0700809302549534,0.14705882352941171)
(-2.064505889431475,0.14705882352941171)
(-2.063859419467296,0.14705882352941171)
(-2.0637807188226733,0.14705882352941171)
(-2.058253922567945,0.14705882352941171)
(-2.053639491408293,0.14705882352941171)
(-2.051309442298246,0.14705882352941171)
(-2.042963347911947,0.14705882352941171)
(-2.040636147893906,0.15686274509803916)
(-2.0406051256821196,0.15686274509803916)
(-2.039288282667975,0.15686274509803916)
(-2.03202823769981,0.15686274509803916)
(-2.028751525527572,0.15686274509803916)
(-2.0232292154222997,0.15686274509803916)
(-2.020329692493217,0.15686274509803916)
(-2.018973488768022,0.15686274509803916)
(-2.016834256011525,0.15686274509803916)
(-2.0163718533475956,0.15686274509803916)
(-2.0148539380954773,0.1666666666666666)
(-2.012575693640579,0.1666666666666666)
(-2.006794427532252,0.1666666666666666)
(-2.0052347908947965,0.1666666666666666)
(-2.0045142062445787,0.1666666666666666)
(-2.002630427986675,0.1666666666666666)
(-2.002535652602398,0.1666666666666666)
(-2.0007695988197924,0.1666666666666666)
(-1.9989263902190826,0.1666666666666666)
(-1.9970031814718983,0.1666666666666666)
(-1.9968480570873648,0.1666666666666666)
(-1.9942258769009933,0.1666666666666666)
(-1.9927569791399113,0.1666666666666666)
(-1.9884806393056067,0.1666666666666666)
(-1.9863914604952033,0.1666666666666666)
(-1.9847207738039607,0.1666666666666666)
(-1.9779267851339222,0.1666666666666666)
(-1.9715512234483346,0.1666666666666666)
(-1.9697620219573104,0.1666666666666666)
(-1.9695376406934548,0.1666666666666666)
(-1.9691111692724788,0.1666666666666666)
(-1.9660504869444537,0.1666666666666666)
(-1.9596638618379036,0.1666666666666666)
(-1.9547520052965355,0.1666666666666666)
(-1.9546123452385256,0.1666666666666666)
(-1.9530503333196598,0.1666666666666666)
(-1.9510380227316038,0.1666666666666666)
(-1.9476063808203459,0.17647058823529405)
(-1.9473379408817908,0.17647058823529405)
(-1.9457807245067293,0.17647058823529405)
(-1.9440198957234256,0.17647058823529405)
(-1.9433026222209953,0.17647058823529405)
(-1.9422043597252223,0.17647058823529405)
(-1.9419620114192797,0.17647058823529405)
(-1.9413552203078794,0.1862745098039215)
(-1.9329195114466973,0.1862745098039215)
(-1.9296504961028074,0.19607843137254893)
(-1.925429201008255,0.19607843137254893)
(-1.9229377439259383,0.19607843137254893)
(-1.9229138259835754,0.19607843137254893)
(-1.9206457928560252,0.19607843137254893)
(-1.917410695130041,0.19607843137254893)
(-1.9101382555179804,0.19607843137254893)
(-1.910019729648411,0.19607843137254893)
(-1.9098933130707123,0.19607843137254893)
(-1.9095077703568144,0.19607843137254893)
(-1.9094832281910645,0.19607843137254893)
(-1.904822210168476,0.19607843137254893)
(-1.902319165558509,0.19607843137254893)
(-1.9018599367593545,0.19607843137254893)
(-1.9004587323536501,0.19607843137254893)
(-1.8966971440635434,0.19607843137254893)
(-1.8952509542050313,0.19607843137254893)
(-1.8906261237214503,0.19607843137254893)
(-1.88761596714805,0.19607843137254893)
(-1.8826583954608505,0.19607843137254893)
(-1.879130043121331,0.20588235294117638)
(-1.877747396031594,0.20588235294117638)
(-1.876052051559998,0.20588235294117638)
(-1.8688962791775325,0.20588235294117638)
(-1.8611065032566452,0.20588235294117638)
(-1.8602489562401017,0.20588235294117638)
(-1.857819924934093,0.20588235294117638)
(-1.8525934308572292,0.20588235294117638)
(-1.8518137393101584,0.20588235294117638)
(-1.8498177640309095,0.20588235294117638)
(-1.8470679407965958,0.20588235294117638)
(-1.8386162444085288,0.20588235294117638)
(-1.8360481807898628,0.21568627450980382)
(-1.8334633798473026,0.21568627450980382)
(-1.8302649645152886,0.21568627450980382)
(-1.827766108281923,0.22549019607843127)
(-1.8252862828231278,0.22549019607843127)
(-1.8242328061219442,0.22549019607843127)
(-1.8197195401457438,0.22549019607843127)
(-1.8187398929099927,0.2352941176470587)
(-1.8117752450796054,0.2352941176470587)
(-1.806048712499149,0.2352941176470587)
(-1.8053448507498022,0.2352941176470587)
(-1.7989936624080383,0.24509803921568615)
(-1.7966368491530094,0.24509803921568615)
(-1.7938479107742882,0.2549019607843136)
(-1.7918103591266015,0.26470588235294107)
(-1.7874197276414696,0.26470588235294107)
(-1.7839111582201466,0.26470588235294107)
(-1.7826333226842954,0.26470588235294107)
(-1.7814955307929439,0.26470588235294107)
(-1.7777163787919237,0.26470588235294107)
(-1.7756877108721254,0.26470588235294107)
(-1.7754786685661021,0.26470588235294107)
(-1.7719169733521711,0.26470588235294107)
(-1.7693029584212625,0.26470588235294107)
(-1.7674545558571544,0.26470588235294107)
(-1.7657620397606333,0.26470588235294107)
(-1.7614860364354814,0.26470588235294107)
(-1.7581102687287826,0.27450980392156854)
(-1.7563807850672342,0.27450980392156854)
(-1.7545506884084325,0.27450980392156854)
(-1.7486029653056336,0.27450980392156854)
(-1.7475707468006483,0.27450980392156854)
(-1.7467136050400398,0.27450980392156854)
(-1.7432996728988002,0.284313725490196)
(-1.7397215698903536,0.284313725490196)
(-1.737550720990662,0.284313725490196)
(-1.7350840452869252,0.284313725490196)
(-1.7347122787757012,0.284313725490196)
(-1.7328884541874308,0.284313725490196)
(-1.7257157491302852,0.2941176470588235)
(-1.720992687396019,0.2941176470588235)
(-1.7204319269825927,0.2941176470588235)
(-1.7182708194296645,0.2941176470588235)
(-1.7100726840972955,0.2941176470588235)
(-1.7086349641484193,0.2941176470588235)
(-1.704954445827181,0.2941176470588235)
(-1.7038627704499705,0.2941176470588235)
(-1.701202254923487,0.2941176470588235)
(-1.7011073586568646,0.2941176470588235)
(-1.7004586695266237,0.30392156862745096)
(-1.6984978305012293,0.30392156862745096)
(-1.6972728863107578,0.30392156862745096)
(-1.6970194478958938,0.30392156862745096)
(-1.6964022187251349,0.30392156862745096)
(-1.6956075827268604,0.30392156862745096)
(-1.6923698134262561,0.30392156862745096)
(-1.6890373432898564,0.30392156862745096)
(-1.6881584425861274,0.30392156862745096)
(-1.6868512772492255,0.30392156862745096)
(-1.6867454349772584,0.30392156862745096)
(-1.67809962715423,0.30392156862745096)
(-1.6773943122443007,0.30392156862745096)
(-1.677195649795695,0.30392156862745096)
(-1.6752919914125508,0.3137254901960784)
(-1.674341586172394,0.3137254901960784)
(-1.6712786323778586,0.3137254901960784)
(-1.669226414718692,0.3137254901960784)
(-1.6673671420653071,0.3137254901960784)
(-1.6657613003846963,0.3235294117647059)
(-1.6624359674762237,0.3235294117647059)
(-1.6611471269444698,0.3235294117647059)
(-1.6584352482131892,0.3235294117647059)
(-1.6578870996856712,0.3235294117647059)
(-1.6574304575312278,0.3235294117647059)
(-1.6567363620560667,0.3235294117647059)
(-1.6501279118643362,0.3235294117647059)
(-1.6471312270229719,0.3235294117647059)
(-1.6446296032300973,0.3235294117647059)
(-1.6444294989224202,0.3235294117647059)
(-1.6336687847270128,0.33333333333333337)
(-1.6280229841545577,0.33333333333333337)
(-1.6257162357762578,0.33333333333333337)
(-1.6250973468322936,0.33333333333333337)
(-1.6190610851924783,0.33333333333333337)
(-1.6180378421853705,0.34313725490196084)
(-1.6172407552633823,0.3529411764705883)
(-1.6154230704127372,0.3529411764705883)
(-1.6138352491661896,0.3627450980392158)
(-1.6137502927367842,0.3627450980392158)
(-1.613502043210917,0.3627450980392158)
(-1.613034617715694,0.3627450980392158)
(-1.6125539151255839,0.3627450980392158)
(-1.610481991430694,0.3627450980392158)
(-1.6070416338695905,0.3627450980392158)
(-1.603855739526611,0.37254901960784326)
(-1.5958356382074357,0.37254901960784326)
(-1.5953386873341808,0.37254901960784326)
(-1.5946699501845727,0.37254901960784326)
(-1.59384873384941,0.37254901960784326)
(-1.5914061600358127,0.38235294117647073)
(-1.5890387588055221,0.38235294117647073)
(-1.5801794691016997,0.38235294117647073)
(-1.5795140493803634,0.38235294117647073)
(-1.5782000489617256,0.38235294117647073)
(-1.5756876062366754,0.38235294117647073)
(-1.5747621663244686,0.38235294117647073)
(-1.5743412512064452,0.38235294117647073)
(-1.5703957294854534,0.38235294117647073)
(-1.5670202006525882,0.38235294117647073)
(-1.5665571430444325,0.38235294117647073)
(-1.566169538797459,0.38235294117647073)
(-1.5660268374216801,0.38235294117647073)
(-1.5651485173073527,0.38235294117647073)
(-1.5628902208744688,0.38235294117647073)
(-1.5606200646244965,0.38235294117647073)
(-1.5590092665797488,0.38235294117647073)
(-1.5589797630245648,0.3921568627450982)
(-1.5589759442989313,0.3921568627450982)
(-1.558657203471237,0.3921568627450982)
(-1.5552656304896997,0.40196078431372567)
(-1.5517048615079585,0.41176470588235314)
(-1.5508246687951626,0.41176470588235314)
(-1.549017973634668,0.41176470588235314)
(-1.5423800097578688,0.41176470588235314)
(-1.5410670836021816,0.41176470588235314)
(-1.5405612934584676,0.41176470588235314)
(-1.5399525177428979,0.41176470588235314)
(-1.5376915147420729,0.41176470588235314)
(-1.5367552772428448,0.41176470588235314)
(-1.535337248386404,0.41176470588235314)
(-1.5322479403667497,0.41176470588235314)
(-1.531030606844547,0.41176470588235314)
(-1.529770058505849,0.41176470588235314)
(-1.5264073399571312,0.41176470588235314)
(-1.5250844948494386,0.41176470588235314)
(-1.5223644312534526,0.41176470588235314)
(-1.5164444665537713,0.4215686274509806)
(-1.5130487408750652,0.4313725490196081)
(-1.5120785112426747,0.4313725490196081)
(-1.5101995189263535,0.4313725490196081)
(-1.5097507452057792,0.4313725490196081)
(-1.509411610157301,0.4313725490196081)
(-1.5048005302247878,0.4313725490196081)
(-1.5047924101155137,0.4313725490196081)
(-1.496277667858719,0.4313725490196081)
(-1.4930818247726778,0.4313725490196081)
(-1.491483375443187,0.4313725490196081)
(-1.4836815242419474,0.44117647058823556)
(-1.479038869969688,0.44117647058823556)
(-1.476217752638934,0.44117647058823556)
(-1.470366726738642,0.44117647058823556)
(-1.4696311682958778,0.44117647058823556)
(-1.4684720401581,0.44117647058823556)
(-1.4647852018354615,0.44117647058823556)
(-1.463200317529404,0.44117647058823556)
(-1.4627420742978112,0.44117647058823556)
(-1.4614494898059813,0.44117647058823556)
(-1.4580968097902174,0.44117647058823556)
(-1.4553732555760708,0.44117647058823556)
(-1.4544437637793297,0.44117647058823556)
(-1.4533427305886897,0.45098039215686303)
(-1.4523718554709042,0.45098039215686303)
(-1.451130796947763,0.4607843137254905)
(-1.4483144219067048,0.4607843137254905)
(-1.4464202575043936,0.4607843137254905)
(-1.4459022285807694,0.4607843137254905)
(-1.4426524454983816,0.4607843137254905)
(-1.4395385621605,0.4607843137254905)
(-1.4323192725046292,0.4607843137254905)
(-1.4246433204505966,0.4607843137254905)
(-1.4239107192403424,0.4607843137254905)
(-1.4224517221108302,0.4607843137254905)
(-1.4173017435015591,0.4607843137254905)
(-1.410315612499762,0.4607843137254905)
(-1.409423742797042,0.4607843137254905)
(-1.4082228883845485,0.4607843137254905)
(-1.401109891732928,0.4607843137254905)
(-1.4004845439964555,0.4607843137254905)
(-1.3989194036749701,0.4607843137254905)
(-1.3985207051790955,0.470588235294118)
(-1.3979730954710423,0.470588235294118)
(-1.3945282056261157,0.48039215686274545)
(-1.3935892840708457,0.48039215686274545)
(-1.3907844941285221,0.48039215686274545)
(-1.3901498976031907,0.4901960784313729)
(-1.388098594075625,0.5000000000000003)
(-1.379813523160574,0.5000000000000003)
(-1.379625630107229,0.5000000000000003)
(-1.3778741210970264,0.5000000000000003)
(-1.3761199727026319,0.5000000000000003)
(-1.3754935663541958,0.5000000000000003)
(-1.3725701368329433,0.5000000000000003)
(-1.3723455377702103,0.5000000000000003)
(-1.3643489029421572,0.5000000000000003)
(-1.3636088777597626,0.5000000000000003)
(-1.3618944745369421,0.5098039215686277)
(-1.355448921343876,0.5098039215686277)
(-1.3536605937240314,0.5098039215686277)
(-1.3527427319644398,0.5098039215686277)
(-1.351446182733465,0.5098039215686277)
(-1.3511876543579726,0.5098039215686277)
(-1.343411466270192,0.5098039215686277)
(-1.3425067964526496,0.5098039215686277)
(-1.3417896247490426,0.5098039215686277)
(-1.3391748898677684,0.5098039215686277)
(-1.3379898631482903,0.5098039215686277)
(-1.3357985666383634,0.5098039215686277)
(-1.3331488730793386,0.5098039215686277)
(-1.332318449705116,0.5196078431372552)
(-1.3320531822767718,0.5196078431372552)
(-1.3316814533522794,0.5196078431372552)
(-1.3301672331730616,0.5196078431372552)
(-1.3293814438003544,0.5196078431372552)
(-1.3287028305414927,0.5196078431372552)
(-1.3267072381340559,0.5196078431372552)
(-1.3258454004031819,0.5196078431372552)
(-1.32162153520061,0.5196078431372552)
(-1.3213772082065156,0.5196078431372552)
(-1.3165035606752409,0.5196078431372552)
(-1.314695371756947,0.5196078431372552)
(-1.3131868921795873,0.5196078431372552)
(-1.31309499706747,0.5196078431372552)
(-1.3130923501952498,0.5196078431372552)
(-1.312089872449608,0.5196078431372552)
(-1.3119531724808158,0.5294117647058826)
(-1.3102949824474488,0.5294117647058826)
(-1.309458226402987,0.5294117647058826)
(-1.308060328821565,0.5294117647058826)
(-1.3070898333435408,0.5294117647058826)
(-1.3068540074440032,0.5294117647058826)
(-1.3066046305608547,0.5294117647058826)
(-1.3043518428406855,0.5294117647058826)
(-1.3040364732506349,0.5294117647058826)
(-1.301217775544885,0.5294117647058826)
(-1.300328509555669,0.5294117647058826)
(-1.2991374170032213,0.5294117647058826)
(-1.2939938180737385,0.5294117647058826)
(-1.2938212653252736,0.5294117647058826)
(-1.293661440160229,0.5294117647058826)
(-1.2934566980178615,0.5294117647058826)
(-1.2931727425793167,0.5294117647058826)
(-1.292197681079685,0.5294117647058826)
(-1.2909355925680048,0.5294117647058826)
(-1.2901979250325366,0.5294117647058826)
(-1.2898344250298568,0.5294117647058826)
(-1.2898065364866333,0.5294117647058826)
(-1.289537395803948,0.5294117647058826)
(-1.285877029075357,0.5294117647058826)
(-1.2845455289065248,0.5294117647058826)
(-1.2827587068057287,0.5294117647058826)
(-1.2803519287502834,0.5294117647058826)
(-1.2793890384855624,0.5294117647058826)
(-1.2780996671039695,0.5294117647058826)
(-1.2743181538482244,0.5294117647058826)
(-1.2724375070753373,0.5294117647058826)
(-1.27021728519048,0.5294117647058826)
(-1.2697840578408024,0.5294117647058826)
(-1.2685919519691509,0.5294117647058826)
(-1.2660277807138618,0.5294117647058826)
(-1.2655877431493834,0.5294117647058826)
(-1.2645805937902534,0.5294117647058826)
(-1.2631556282664889,0.5294117647058826)
(-1.2620850672004318,0.53921568627451)
(-1.2611539422264617,0.53921568627451)
(-1.2598625660979725,0.53921568627451)
(-1.255282331435786,0.53921568627451)
(-1.2539765853718154,0.53921568627451)
(-1.2472164603418012,0.5490196078431374)
(-1.241146616435644,0.5490196078431374)
(-1.23899746269392,0.5490196078431374)
(-1.2367446806309634,0.5490196078431374)
(-1.2345105685358109,0.5588235294117648)
(-1.2336706789353842,0.5588235294117648)
(-1.2324858288283944,0.5588235294117648)
(-1.2308497731918908,0.5588235294117648)
(-1.229774521911218,0.5588235294117648)
(-1.2287690933626485,0.5588235294117648)
(-1.2267593212558818,0.5588235294117648)
(-1.2264205375187172,0.5588235294117648)
(-1.2242365779245425,0.5686274509803922)
(-1.2228778313134419,0.5686274509803922)
(-1.2210154753355622,0.5686274509803922)
(-1.2187077808865914,0.5686274509803922)
(-1.2179540944509095,0.5686274509803922)
(-1.212883661164982,0.5686274509803922)
(-1.2101075456666932,0.5686274509803922)
(-1.2085017735551107,0.5784313725490197)
(-1.2081839188428152,0.5784313725490197)
(-1.2076074941901378,0.5784313725490197)
(-1.2072096288782386,0.5882352941176471)
(-1.203621851655128,0.5882352941176471)
(-1.1973588962525654,0.5882352941176471)
(-1.1942397697732718,0.5882352941176471)
(-1.1918538441785653,0.5882352941176471)
(-1.1916092510961016,0.5882352941176471)
(-1.1880296597738136,0.5882352941176471)
(-1.1776189230833616,0.5882352941176471)
(-1.1762972086202246,0.5980392156862745)
(-1.1741459143895414,0.5980392156862745)
(-1.1672719886827982,0.5980392156862745)
(-1.166386868479515,0.5980392156862745)
(-1.1643837174402498,0.5980392156862745)
(-1.1638134060503036,0.5980392156862745)
(-1.1562819102385418,0.5980392156862745)
(-1.1554361244176896,0.5980392156862745)
(-1.1525759101404212,0.5980392156862745)
(-1.1474131996275063,0.5980392156862745)
(-1.1454010012015128,0.5980392156862745)
(-1.1452736740281635,0.5980392156862745)
(-1.1412769746011995,0.5980392156862745)
(-1.1410864915399779,0.5980392156862745)
(-1.1363737533831282,0.5980392156862745)
(-1.1362796999742297,0.5980392156862745)
(-1.133611337937828,0.5980392156862745)
(-1.129494352270745,0.5980392156862745)
(-1.1242065597266913,0.5980392156862745)
(-1.120494062002711,0.6078431372549019)
(-1.1149563268565545,0.6078431372549019)
(-1.1146515591366914,0.6078431372549019)
(-1.1105908577841574,0.6078431372549019)
(-1.1093404359807801,0.6078431372549019)
(-1.1089249850029448,0.6078431372549019)
(-1.1047223637600065,0.6078431372549019)
(-1.100542560405153,0.6078431372549019)
(-1.0995550844361912,0.6078431372549019)
(-1.0992142214333114,0.6078431372549019)
(-1.0987848394388013,0.6078431372549019)
(-1.0961492160506934,0.6176470588235293)
(-1.0893593562780486,0.6176470588235293)
(-1.0887042326010277,0.6176470588235293)
(-1.086384736600274,0.6176470588235293)
(-1.0749980263418684,0.6176470588235293)
(-1.0661366973616226,0.6176470588235293)
(-1.0661020276742599,0.6274509803921567)
(-1.0622905137903538,0.6274509803921567)
(-1.057391690464963,0.6274509803921567)
(-1.055154184765931,0.6274509803921567)
(-1.0524580287374619,0.6274509803921567)
(-1.0519364337177755,0.6274509803921567)
(-1.038639436933992,0.6274509803921567)
(-1.0372533190755546,0.6274509803921567)
(-1.033968874423453,0.6274509803921567)
(-1.0289961093460602,0.6274509803921567)
(-1.0284910017414566,0.6274509803921567)
(-1.0277292051501956,0.6274509803921567)
(-1.0268751246787176,0.6274509803921567)
(-1.0262370927308555,0.6274509803921567)
(-1.0259616857346725,0.6372549019607842)
(-1.0241603703163955,0.6372549019607842)
(-1.020658288072462,0.6372549019607842)
(-1.018980402819003,0.6372549019607842)
(-1.0164984246475308,0.6372549019607842)
(-1.0080349552927994,0.6372549019607842)
(-1.0073847767272146,0.6372549019607842)
(-1.006627896321476,0.6372549019607842)
(-1.0040943286674209,0.6470588235294116)
(-0.9979222415433979,0.6470588235294116)
(-0.9947697421685108,0.6470588235294116)
(-0.992304201982565,0.6470588235294116)
(-0.991560549739009,0.6470588235294116)
(-0.99129846610606,0.6470588235294116)
(-0.9885346615632842,0.6470588235294116)
(-0.9865260971418103,0.6470588235294116)
(-0.9823855595676548,0.6470588235294116)
(-0.9821682910564246,0.6470588235294116)
(-0.9805886845890709,0.6470588235294116)
(-0.9780567875966253,0.6470588235294116)
(-0.9776602814465625,0.6470588235294116)
(-0.9772141100793883,0.6470588235294116)
(-0.9762072083174242,0.6470588235294116)
(-0.9756824274501131,0.6470588235294116)
(-0.9745330957928555,0.6470588235294116)
(-0.9738309326729975,0.6470588235294116)
(-0.9732095605848387,0.6470588235294116)
(-0.9730437199694735,0.6470588235294116)
(-0.9639058665745508,0.6470588235294116)
(-0.9606239802284858,0.6470588235294116)
(-0.9557181443056,0.6470588235294116)
(-0.9548095730322432,0.6470588235294116)
(-0.9540561656393926,0.6470588235294116)
(-0.9534326559654396,0.6470588235294116)
(-0.9462419165206567,0.656862745098039)
(-0.9392078698344961,0.656862745098039)
(-0.938760865969105,0.656862745098039)
(-0.9377743131820744,0.656862745098039)
(-0.9330280400923524,0.656862745098039)
(-0.9311989705921399,0.6666666666666664)
(-0.93084377177715,0.6666666666666664)
(-0.9295943377112268,0.6666666666666664)
(-0.9275981429421917,0.6666666666666664)
(-0.9275606076351286,0.6666666666666664)
(-0.9274602384361998,0.6666666666666664)
(-0.924672695775077,0.6666666666666664)
(-0.9220183935775016,0.6764705882352938)
(-0.9187758829502908,0.6764705882352938)
(-0.9097988860149826,0.6764705882352938)
(-0.9084315539538007,0.6764705882352938)
(-0.9060474429066285,0.6764705882352938)
(-0.9050022471532013,0.6764705882352938)
(-0.9005943317082317,0.6764705882352938)
(-0.9001840981245217,0.6764705882352938)
(-0.8989855475587771,0.6764705882352938)
(-0.897721453964371,0.6862745098039212)
(-0.8954589575470827,0.6862745098039212)
(-0.8943913997642035,0.6862745098039212)
(-0.8918550615290017,0.6862745098039212)
(-0.8901027026291268,0.6862745098039212)
(-0.8888771181436204,0.6862745098039212)
(-0.8874774497792955,0.6862745098039212)
(-0.8868343021077096,0.6862745098039212)
(-0.8867627788514563,0.6862745098039212)
(-0.883824871954112,0.6862745098039212)
(-0.8808970061757573,0.6960784313725487)
(-0.8789916230828754,0.6960784313725487)
(-0.8758360191159119,0.6960784313725487)
(-0.874754437691379,0.6960784313725487)
(-0.8670754857896772,0.6960784313725487)
(-0.8666617225574527,0.6960784313725487)
(-0.8613602964606923,0.6960784313725487)
(-0.8590422161924389,0.6960784313725487)
(-0.8502443321301681,0.7058823529411761)
(-0.849091343867411,0.7058823529411761)
(-0.844500232743134,0.7058823529411761)
(-0.8382835423865826,0.7058823529411761)
(-0.835236805536429,0.7058823529411761)
(-0.8313658032003972,0.7058823529411761)
(-0.830250700035905,0.7058823529411761)
(-0.8262606302832558,0.7058823529411761)
(-0.8245679009451888,0.7058823529411761)
(-0.8237348710032477,0.7058823529411761)
(-0.8227172124343287,0.7058823529411761)
(-0.8198499101027306,0.7058823529411761)
(-0.8181349942842435,0.7058823529411761)
(-0.8124538513917383,0.7058823529411761)
(-0.8111403447330138,0.7058823529411761)
(-0.8059851050900414,0.7058823529411761)
(-0.8047926469404432,0.7058823529411761)
(-0.7891933000647036,0.7058823529411761)
(-0.7810010033413579,0.7156862745098035)
(-0.7754136946891155,0.7254901960784309)
(-0.7706421428255406,0.7254901960784309)
(-0.7703103484929077,0.7254901960784309)
(-0.7676230510083909,0.7352941176470583)
(-0.7672660002830983,0.7352941176470583)
(-0.7620352434596804,0.7352941176470583)
(-0.7551854390253786,0.7352941176470583)
(-0.7512901614539749,0.7352941176470583)
(-0.7506658448921041,0.7352941176470583)
(-0.7442305209319555,0.7352941176470583)
(-0.7418798776123421,0.7352941176470583)
(-0.7372926017569166,0.7352941176470583)
(-0.7371639935913511,0.7352941176470583)
(-0.736803783149992,0.7352941176470583)
(-0.723857750828191,0.7352941176470583)
(-0.7237147203891119,0.7352941176470583)
(-0.7194416073902875,0.7352941176470583)
(-0.7192681369141508,0.7352941176470583)
(-0.7051349480270028,0.7352941176470583)
(-0.7021331472755541,0.7352941176470583)
(-0.697285933937775,0.7352941176470583)
(-0.6943470140787434,0.7352941176470583)
(-0.693998220725152,0.7352941176470583)
(-0.6658391111975986,0.7352941176470583)
(-0.6629252039548486,0.7352941176470583)
(-0.6544886734844462,0.7352941176470583)
(-0.6461409706130606,0.7352941176470583)
(-0.6155439174117845,0.7352941176470583)
(-0.6102617353663005,0.7352941176470583)
(-0.6098152185000092,0.7352941176470583)
(-0.6092473501646452,0.7352941176470583)
(-0.6051639666861236,0.7352941176470583)
(-0.6019619584576263,0.7352941176470583)
(-0.5937556198422855,0.7352941176470583)
(-0.5725039700785719,0.7352941176470583)
(-0.5624214281679485,0.7352941176470583)
(-0.5610050325639385,0.7352941176470583)
(-0.5578387392171749,0.7352941176470583)
(-0.5546128708487198,0.7352941176470583)
(-0.5545869813699189,0.7352941176470583)
(-0.5496261139034708,0.7352941176470583)
(-0.5371021086421774,0.7352941176470583)
(-0.5303392040362442,0.7450980392156857)
(-0.5256940122172009,0.7450980392156857)
(-0.524804674832838,0.7450980392156857)
(-0.5182583405622607,0.7450980392156857)
(-0.5152896684877841,0.7450980392156857)
(-0.5144242721029827,0.7450980392156857)
(-0.513164538169748,0.7450980392156857)
(-0.5083578327247146,0.7450980392156857)
(-0.5035668824525653,0.7450980392156857)
(-0.5013485868890314,0.7450980392156857)
(-0.49791505667598146,0.7450980392156857)
(-0.4975544463430128,0.7450980392156857)
(-0.4888964614545118,0.7549019607843132)
(-0.4868006187638285,0.7647058823529406)
(-0.4831709142047169,0.7647058823529406)
(-0.48159070183637653,0.7647058823529406)
(-0.4661102292258734,0.7647058823529406)
(-0.4606335116685989,0.7647058823529406)
(-0.45993765520159546,0.7647058823529406)
(-0.45446439513049625,0.7647058823529406)
(-0.4534543796504342,0.7647058823529406)
(-0.44113047555784046,0.7647058823529406)
(-0.4393973678625967,0.7647058823529406)
(-0.43877886750736034,0.7647058823529406)
(-0.4248597655973011,0.7647058823529406)
(-0.41606133783581273,0.7647058823529406)
(-0.41246920964097744,0.7647058823529406)
(-0.39322846574725956,0.7647058823529406)
(-0.3916893818269033,0.774509803921568)
(-0.3857065323682651,0.774509803921568)
(-0.38328023392327853,0.7843137254901954)
(-0.3818637609091511,0.7843137254901954)
(-0.37358702552778145,0.7941176470588228)
(-0.3724890689036908,0.7941176470588228)
(-0.3699648389731143,0.7941176470588228)
(-0.36884691958778143,0.7941176470588228)
(-0.36609255188466056,0.7941176470588228)
(-0.35713881274417225,0.7941176470588228)
(-0.35182154050148834,0.7941176470588228)
(-0.3429359301073118,0.7941176470588228)
(-0.32592410325199483,0.7941176470588228)
(-0.30713967059031055,0.7941176470588228)
(-0.2832859752566503,0.8039215686274502)
(-0.2818461528793622,0.8039215686274502)
(-0.2796030501898569,0.8039215686274502)
(-0.27758766438407434,0.8039215686274502)
(-0.2750516181158793,0.8039215686274502)
(-0.2606195931302736,0.8039215686274502)
(-0.2270123638828191,0.8039215686274502)
(-0.20961442451485604,0.8039215686274502)
(-0.2039634663979364,0.8137254901960776)
(-0.19660953279264143,0.8137254901960776)
(-0.1931521782265485,0.8235294117647051)
(-0.19188947273431758,0.8235294117647051)
(-0.1882422484016934,0.8235294117647051)
(-0.17963102613031828,0.8235294117647051)
(-0.16895394617415826,0.8235294117647051)
(-0.16441663396756417,0.8235294117647051)
(-0.15787013366228164,0.8235294117647051)
(-0.13061365369657701,0.8235294117647051)
(-0.09220806423391159,0.8235294117647051)
(-0.08544488685302619,0.8235294117647051)
(-0.07115816931585733,0.8235294117647051)
(-0.040525274888152274,0.8235294117647051)
(-0.01868897641904599,0.8235294117647051)
(0.005893394622850934,0.8333333333333325)
(0.02595672459712764,0.8333333333333325)
(0.039249583448827424,0.8333333333333325)
(0.05562189364955966,0.8333333333333325)
(0.06737618903158846,0.8333333333333325)
(0.12216566713460364,0.8333333333333325)
(0.12504306751579924,0.8333333333333325)
(0.12875802255689064,0.8333333333333325)
(0.14196113380472028,0.8333333333333325)
(0.14202514473618377,0.8333333333333325)
(0.16102087559562883,0.8333333333333325)
(0.18498271839813515,0.8333333333333325)
(0.18612328259376387,0.8333333333333325)
(0.20727084340913002,0.8333333333333325)
(0.2091699460332329,0.8333333333333325)
(0.23332013979303934,0.8333333333333325)
(0.2424262994647535,0.8333333333333325)
(0.2562101061251093,0.8333333333333325)
(0.25866173613050847,0.8333333333333325)
(0.26054862394392114,0.8333333333333325)
(0.29638375354722074,0.8333333333333325)
(0.2969161045700646,0.8333333333333325)
(0.30071260659503407,0.8333333333333325)
(0.31864826679274255,0.8333333333333325)
(0.3278793308659762,0.8333333333333325)
(0.33963047038104566,0.8333333333333325)
(0.3504127480993442,0.8431372549019599)
(0.3517816885546109,0.8431372549019599)
(0.36514711392418286,0.8431372549019599)
(0.3795649646103,0.8431372549019599)
(0.38162555822379707,0.8431372549019599)
(0.44788624390251597,0.8431372549019599)
(0.45187263953437745,0.8431372549019599)
(0.46205809422572564,0.8431372549019599)
(0.48044834641445533,0.8431372549019599)
(0.4815535061306572,0.8431372549019599)
(0.5749771854203739,0.8431372549019599)
(0.5936086670193377,0.8431372549019599)
(0.6289368150208325,0.8431372549019599)
(0.6294159477268642,0.8431372549019599)
(0.6311084154463704,0.8431372549019599)
(0.6360679819527297,0.8431372549019599)
(0.6601807505286991,0.8431372549019599)
(0.687700301569939,0.8431372549019599)
(0.7139703890537755,0.8431372549019599)
(0.7264231758950537,0.8431372549019599)
(0.8490813274402504,0.8431372549019599)
(0.8617519782575948,0.8529411764705873)
(0.8930464962960465,0.8529411764705873)
(0.9016315862772892,0.8529411764705873)
(0.9032483640831521,0.8529411764705873)
(0.9199719566211315,0.8529411764705873)
(0.9246332835017289,0.8529411764705873)
(0.9424345456540562,0.8529411764705873)
(0.9524875578286547,0.8529411764705873)
(0.9872721677459102,0.8529411764705873)
(0.9942270007355205,0.8529411764705873)
(1.0020693545523294,0.8529411764705873)
(1.0087499282986334,0.8529411764705873)
(1.0595747663419843,0.8529411764705873)
(1.0916580728033338,0.8529411764705873)
(1.0998326393851,0.8529411764705873)
(1.1064998212975943,0.8529411764705873)
(1.1412800601557525,0.8529411764705873)
(1.1417115139117333,0.8529411764705873)
(1.1460934583932996,0.8529411764705873)
(1.14722100338785,0.8529411764705873)
(1.2039815361662436,0.8529411764705873)
(1.2184357778315538,0.8529411764705873)
(1.2357713368948695,0.8529411764705873)
(1.2447661695595411,0.8529411764705873)
(1.2564715840967984,0.8529411764705873)
(1.2599466865740685,0.8529411764705873)
(1.262754075329441,0.8529411764705873)
(1.3187859113041653,0.8529411764705873)
(1.3492231740392695,0.8529411764705873)
(1.4824711574807123,0.8529411764705873)
(1.6098060047421874,0.8529411764705873)
(1.6681811709849417,0.8529411764705873)
(1.7223594800851973,0.8627450980392147)
(1.7519793026189912,0.8627450980392147)
(1.7942323181913553,0.8627450980392147)
(1.810509734325306,0.8627450980392147)
(1.8300464751628893,0.8627450980392147)
(1.8629475480535427,0.8627450980392147)
(1.8766791397455536,0.8627450980392147)
(1.944346692101103,0.8627450980392147)
(1.9617853388883353,0.8627450980392147)
(2.0072872625974916,0.8627450980392147)
(2.010179539451177,0.8627450980392147)
(2.0240242380001265,0.8627450980392147)
(2.0702650206966657,0.8627450980392147)
(2.1424970954654037,0.8627450980392147)
(2.149981831098765,0.8627450980392147)
(2.5289942234483505,0.8627450980392147)
(2.7236037762908194,0.8627450980392147)
(2.7519043211463723,0.8627450980392147)
(2.805491084579635,0.8627450980392147)
(2.842629942823807,0.8627450980392147)
(2.872836470170739,0.8627450980392147)
(2.956401931126875,0.8627450980392147)
(2.964460685268421,0.8627450980392147)
(3.017895234821692,0.8627450980392147)
(3.0210365460122266,0.8627450980392147)
(3.0453212112204215,0.8725490196078421)
(3.143741206461729,0.8725490196078421)
(3.23310179267941,0.8823529411764696)
(3.2883267284777147,0.8823529411764696)
(3.355712553164613,0.8823529411764696)
(3.611703359970739,0.8823529411764696)
(3.750829421361261,0.8823529411764696)
(3.8577020769954427,0.8823529411764696)
(4.109353032812594,0.8823529411764696)
(4.2227243513997434,0.892156862745097)
(4.22454806909993,0.892156862745097)
(4.282631239389722,0.892156862745097)
(4.31428947814423,0.892156862745097)
(4.333438621232786,0.892156862745097)
(4.3464566409062,0.892156862745097)
(4.486523318552769,0.9019607843137244)
(4.511140857963227,0.9019607843137244)
(4.569393689321812,0.9019607843137244)
(4.635967120925404,0.9019607843137244)
(5.172114843262909,0.9019607843137244)
(5.253649207913852,0.9117647058823518)
(5.312825992964033,0.9117647058823518)
(5.373713820904675,0.9117647058823518)
(5.459116709051443,0.9117647058823518)
(5.598762141280353,0.9215686274509792)
(5.7689913190791975,0.9215686274509792)
(5.803291484453652,0.9215686274509792)
(5.8620003437072885,0.9215686274509792)
(5.86635461401806,0.9215686274509792)
(5.911093158549695,0.9215686274509792)
(5.949634916854552,0.9215686274509792)
(5.9630574665028115,0.9215686274509792)
(6.0154717907878155,0.9215686274509792)
(6.102662135742579,0.9215686274509792)
(6.228197516938426,0.9215686274509792)
(6.3130567216714315,0.9215686274509792)
(6.419223038916011,0.9215686274509792)
(6.430164437850969,0.9215686274509792)
(6.487302400918815,0.9215686274509792)
(6.521952399059467,0.9215686274509792)
(6.531849248458063,0.9215686274509792)
(6.5392848684095775,0.9215686274509792)
(6.673130287127233,0.9215686274509792)
(6.718681979299941,0.9215686274509792)
(6.899905483870968,0.9215686274509792)
(6.953560312402427,0.9313725490196066)
(7.142516733243182,0.9313725490196066)
(7.292353788355424,0.9313725490196066)
(7.314648739746854,0.9313725490196066)
(7.324087430807161,0.9411764705882341)
(7.334549132297042,0.9411764705882341)
(7.48184625,0.9411764705882341)
(7.509611749817901,0.9509803921568615)
(7.518572610939113,0.9607843137254889)
(7.544715500000001,0.9705882352941163)
(7.708921828535929,0.9705882352941163)
(7.757288722809191,0.9705882352941163)
(8.003878419384813,0.9705882352941163)
(8.144640388887266,0.9803921568627437)
(8.28536046770145,0.9803921568627437)
(8.388466305551843,0.9803921568627437)
(8.579605695480579,0.9803921568627437)
(8.812631614259793,0.9803921568627437)
(9.31442659886166,0.9803921568627437)
(9.608325930958184,0.9803921568627437)
(10.203314492859576,0.9803921568627437)
(10.246253828780143,0.9803921568627437)
(10.549458069985214,0.9803921568627437)
(10.57220725365109,0.9803921568627437)
(11.89398233673491,0.9803921568627437)
(12.405224481851008,0.9803921568627437)
(14.384021801950976,0.9803921568627437)
(14.855127399450236,0.9901960784313711)
(16.34125941620869,0.9901960784313711)
(16.433904837993474,0.9901960784313711)
(16.57253465846179,0.9901960784313711)
(16.6713615357005,0.9901960784313711)
(16.7065457155806,0.9901960784313711)
(16.922918864039758,0.9901960784313711)
(16.958596163711537,0.9901960784313711)
(17.71505982267781,0.9901960784313711)
(18.67541011694213,0.9901960784313711)
(19.723577690205456,0.9901960784313711)
(19.86084290872791,0.9901960784313711)
(20.08409398279308,0.9901960784313711)
(20.540691395606718,0.9901960784313711)
(20.593070813952455,0.9901960784313711)
(21.306952044322752,0.9901960784313711)
(21.39118056466229,0.9901960784313711)
(29.579274254251242,0.9901960784313711)
(30.59688051546403,0.9901960784313711)
(30.992177777777766,0.9901960784313711)
(31.10918023229898,0.9901960784313711)
(32.762778413648235,0.9901960784313711)
(36.03252006107047,0.9901960784313711)
(38.3089162319128,0.9901960784313711)
(38.98312311845783,0.9901960784313711)
(40.91617970155619,0.9901960784313711)
(41.537107850937346,0.9901960784313711)
(42.643458254573886,0.9999999999999986)
(43.45209217043244,0.9999999999999986)
(47.21621601687854,0.9999999999999986)
(48.175432512601176,0.9999999999999986)
(48.55387066437885,0.9999999999999986)
(50.83192740635771,0.9999999999999986)
(53.33471044247958,0.9999999999999986)
(59.794116649113015,0.9999999999999986)
(66.21069401002136,0.9999999999999986)
(68.033119667046,0.9999999999999986)
(71.61487555227491,0.9999999999999986)
(73.85098017686964,0.9999999999999986)
(74.79716917771893,0.9999999999999986)
(99.63402937661303,0.9999999999999986)
(101.23608376081248,0.9999999999999986)
(104.24584454881659,0.9999999999999986)
(104.89381160353358,0.9999999999999986)
(124.44486488567762,0.9999999999999986)
(143.2547607304835,0.9999999999999986)
(230.48977924156085,0.9999999999999986)
(618.2390258333334,0.9999999999999986)
  };


  
  
    \addplot[dashed,red] plot coordinates {
  (-2.4376162891426647,0.0)
(-2.424929369019581,0.00980392156862745)
(-2.4065130387651705,0.00980392156862745)
(-2.4028472148408704,0.00980392156862745)
(-2.3945482584301234,0.0196078431372549)
(-2.3752288651009503,0.0196078431372549)
(-2.369740701863623,0.0196078431372549)
(-2.3223716596122324,0.0196078431372549)
(-2.297355423662126,0.0196078431372549)
(-2.2869823188341463,0.0196078431372549)
(-2.282953096200498,0.0196078431372549)
(-2.271031431952018,0.0196078431372549)
(-2.270812930159844,0.0196078431372549)
(-2.269926690103808,0.0196078431372549)
(-2.2517121677540404,0.0196078431372549)
(-2.2466415523141228,0.029411764705882353)
(-2.245165078140614,0.029411764705882353)
(-2.2346953254584863,0.029411764705882353)
(-2.2336323165201315,0.029411764705882353)
(-2.226368241454767,0.029411764705882353)
(-2.2191194326262664,0.029411764705882353)
(-2.212806089617776,0.029411764705882353)
(-2.207774204624459,0.0392156862745098)
(-2.200892323076127,0.0392156862745098)
(-2.198204528510344,0.0392156862745098)
(-2.196476083247462,0.0392156862745098)
(-2.1939740417624796,0.0392156862745098)
(-2.1923081814869505,0.0392156862745098)
(-2.1866979548619483,0.0392156862745098)
(-2.1829510208763057,0.0392156862745098)
(-2.179773412214056,0.0392156862745098)
(-2.1745958058798243,0.0392156862745098)
(-2.171530446085903,0.0392156862745098)
(-2.16689441002513,0.0392156862745098)
(-2.1665289328734314,0.0392156862745098)
(-2.1589312941134615,0.0392156862745098)
(-2.156322724625152,0.0392156862745098)
(-2.1523675803289537,0.0392156862745098)
(-2.149054597984546,0.0392156862745098)
(-2.144185892681038,0.0392156862745098)
(-2.143290390489888,0.0392156862745098)
(-2.1422791058223636,0.0392156862745098)
(-2.1365582842269584,0.0392156862745098)
(-2.1355523388231976,0.0392156862745098)
(-2.1336976562210275,0.049019607843137254)
(-2.1284342933591778,0.049019607843137254)
(-2.127308176900649,0.049019607843137254)
(-2.124806667499058,0.049019607843137254)
(-2.119317500087755,0.049019607843137254)
(-2.11616749694885,0.049019607843137254)
(-2.1150308983756756,0.049019607843137254)
(-2.107182317205657,0.049019607843137254)
(-2.101468563907067,0.058823529411764705)
(-2.1004457820284723,0.058823529411764705)
(-2.0919123058091658,0.058823529411764705)
(-2.0893524653193163,0.058823529411764705)
(-2.0864646780706697,0.06862745098039216)
(-2.0859023051927528,0.06862745098039216)
(-2.0782811569255926,0.06862745098039216)
(-2.073658669344554,0.06862745098039216)
(-2.073514694090051,0.06862745098039216)
(-2.0700809302549534,0.06862745098039216)
(-2.064505889431475,0.06862745098039216)
(-2.063859419467296,0.06862745098039216)
(-2.0637807188226733,0.06862745098039216)
(-2.058253922567945,0.06862745098039216)
(-2.053639491408293,0.06862745098039216)
(-2.051309442298246,0.06862745098039216)
(-2.042963347911947,0.06862745098039216)
(-2.040636147893906,0.06862745098039216)
(-2.0406051256821196,0.06862745098039216)
(-2.039288282667975,0.06862745098039216)
(-2.03202823769981,0.06862745098039216)
(-2.028751525527572,0.0784313725490196)
(-2.0232292154222997,0.0784313725490196)
(-2.020329692493217,0.08823529411764705)
(-2.018973488768022,0.08823529411764705)
(-2.016834256011525,0.0980392156862745)
(-2.0163718533475956,0.0980392156862745)
(-2.0148539380954773,0.0980392156862745)
(-2.012575693640579,0.0980392156862745)
(-2.006794427532252,0.0980392156862745)
(-2.0052347908947965,0.0980392156862745)
(-2.0045142062445787,0.10784313725490194)
(-2.002630427986675,0.10784313725490194)
(-2.002535652602398,0.10784313725490194)
(-2.0007695988197924,0.10784313725490194)
(-1.9989263902190826,0.10784313725490194)
(-1.9970031814718983,0.10784313725490194)
(-1.9968480570873648,0.11764705882352938)
(-1.9942258769009933,0.11764705882352938)
(-1.9927569791399113,0.11764705882352938)
(-1.9884806393056067,0.12745098039215683)
(-1.9863914604952033,0.13725490196078427)
(-1.9847207738039607,0.13725490196078427)
(-1.9779267851339222,0.14705882352941171)
(-1.9715512234483346,0.14705882352941171)
(-1.9697620219573104,0.14705882352941171)
(-1.9695376406934548,0.14705882352941171)
(-1.9691111692724788,0.15686274509803916)
(-1.9660504869444537,0.15686274509803916)
(-1.9596638618379036,0.15686274509803916)
(-1.9547520052965355,0.15686274509803916)
(-1.9546123452385256,0.15686274509803916)
(-1.9530503333196598,0.15686274509803916)
(-1.9510380227316038,0.15686274509803916)
(-1.9476063808203459,0.15686274509803916)
(-1.9473379408817908,0.15686274509803916)
(-1.9457807245067293,0.15686274509803916)
(-1.9440198957234256,0.15686274509803916)
(-1.9433026222209953,0.15686274509803916)
(-1.9422043597252223,0.15686274509803916)
(-1.9419620114192797,0.15686274509803916)
(-1.9413552203078794,0.15686274509803916)
(-1.9329195114466973,0.15686274509803916)
(-1.9296504961028074,0.15686274509803916)
(-1.925429201008255,0.15686274509803916)
(-1.9229377439259383,0.15686274509803916)
(-1.9229138259835754,0.15686274509803916)
(-1.9206457928560252,0.15686274509803916)
(-1.917410695130041,0.15686274509803916)
(-1.9101382555179804,0.15686274509803916)
(-1.910019729648411,0.15686274509803916)
(-1.9098933130707123,0.15686274509803916)
(-1.9095077703568144,0.15686274509803916)
(-1.9094832281910645,0.15686274509803916)
(-1.904822210168476,0.1666666666666666)
(-1.902319165558509,0.17647058823529405)
(-1.9018599367593545,0.1862745098039215)
(-1.9004587323536501,0.1862745098039215)
(-1.8966971440635434,0.1862745098039215)
(-1.8952509542050313,0.1862745098039215)
(-1.8906261237214503,0.1862745098039215)
(-1.88761596714805,0.1862745098039215)
(-1.8826583954608505,0.1862745098039215)
(-1.879130043121331,0.1862745098039215)
(-1.877747396031594,0.1862745098039215)
(-1.876052051559998,0.1862745098039215)
(-1.8688962791775325,0.1862745098039215)
(-1.8611065032566452,0.1862745098039215)
(-1.8602489562401017,0.1862745098039215)
(-1.857819924934093,0.1862745098039215)
(-1.8525934308572292,0.1862745098039215)
(-1.8518137393101584,0.1862745098039215)
(-1.8498177640309095,0.1862745098039215)
(-1.8470679407965958,0.1862745098039215)
(-1.8386162444085288,0.1862745098039215)
(-1.8360481807898628,0.1862745098039215)
(-1.8334633798473026,0.19607843137254893)
(-1.8302649645152886,0.19607843137254893)
(-1.827766108281923,0.19607843137254893)
(-1.8252862828231278,0.19607843137254893)
(-1.8242328061219442,0.20588235294117638)
(-1.8197195401457438,0.20588235294117638)
(-1.8187398929099927,0.20588235294117638)
(-1.8117752450796054,0.20588235294117638)
(-1.806048712499149,0.20588235294117638)
(-1.8053448507498022,0.20588235294117638)
(-1.7989936624080383,0.20588235294117638)
(-1.7966368491530094,0.20588235294117638)
(-1.7938479107742882,0.20588235294117638)
(-1.7918103591266015,0.20588235294117638)
(-1.7874197276414696,0.20588235294117638)
(-1.7839111582201466,0.20588235294117638)
(-1.7826333226842954,0.20588235294117638)
(-1.7814955307929439,0.20588235294117638)
(-1.7777163787919237,0.20588235294117638)
(-1.7756877108721254,0.20588235294117638)
(-1.7754786685661021,0.20588235294117638)
(-1.7719169733521711,0.20588235294117638)
(-1.7693029584212625,0.20588235294117638)
(-1.7674545558571544,0.20588235294117638)
(-1.7657620397606333,0.20588235294117638)
(-1.7614860364354814,0.21568627450980382)
(-1.7581102687287826,0.21568627450980382)
(-1.7563807850672342,0.21568627450980382)
(-1.7545506884084325,0.21568627450980382)
(-1.7486029653056336,0.21568627450980382)
(-1.7475707468006483,0.21568627450980382)
(-1.7467136050400398,0.21568627450980382)
(-1.7432996728988002,0.21568627450980382)
(-1.7397215698903536,0.21568627450980382)
(-1.737550720990662,0.21568627450980382)
(-1.7350840452869252,0.21568627450980382)
(-1.7347122787757012,0.21568627450980382)
(-1.7328884541874308,0.21568627450980382)
(-1.7257157491302852,0.21568627450980382)
(-1.720992687396019,0.22549019607843127)
(-1.7204319269825927,0.22549019607843127)
(-1.7182708194296645,0.22549019607843127)
(-1.7100726840972955,0.22549019607843127)
(-1.7086349641484193,0.22549019607843127)
(-1.704954445827181,0.22549019607843127)
(-1.7038627704499705,0.22549019607843127)
(-1.701202254923487,0.22549019607843127)
(-1.7011073586568646,0.22549019607843127)
(-1.7004586695266237,0.22549019607843127)
(-1.6984978305012293,0.22549019607843127)
(-1.6972728863107578,0.2352941176470587)
(-1.6970194478958938,0.2352941176470587)
(-1.6964022187251349,0.2352941176470587)
(-1.6956075827268604,0.2352941176470587)
(-1.6923698134262561,0.2352941176470587)
(-1.6890373432898564,0.2352941176470587)
(-1.6881584425861274,0.2352941176470587)
(-1.6868512772492255,0.2352941176470587)
(-1.6867454349772584,0.2352941176470587)
(-1.67809962715423,0.2352941176470587)
(-1.6773943122443007,0.2352941176470587)
(-1.677195649795695,0.2352941176470587)
(-1.6752919914125508,0.2352941176470587)
(-1.674341586172394,0.2352941176470587)
(-1.6712786323778586,0.2352941176470587)
(-1.669226414718692,0.2352941176470587)
(-1.6673671420653071,0.2352941176470587)
(-1.6657613003846963,0.2352941176470587)
(-1.6624359674762237,0.2352941176470587)
(-1.6611471269444698,0.2352941176470587)
(-1.6584352482131892,0.2352941176470587)
(-1.6578870996856712,0.2352941176470587)
(-1.6574304575312278,0.2352941176470587)
(-1.6567363620560667,0.2352941176470587)
(-1.6501279118643362,0.2352941176470587)
(-1.6471312270229719,0.2352941176470587)
(-1.6446296032300973,0.2352941176470587)
(-1.6444294989224202,0.2352941176470587)
(-1.6336687847270128,0.2352941176470587)
(-1.6280229841545577,0.2352941176470587)
(-1.6257162357762578,0.2352941176470587)
(-1.6250973468322936,0.2352941176470587)
(-1.6190610851924783,0.2352941176470587)
(-1.6180378421853705,0.2352941176470587)
(-1.6172407552633823,0.2352941176470587)
(-1.6154230704127372,0.2352941176470587)
(-1.6138352491661896,0.2352941176470587)
(-1.6137502927367842,0.2352941176470587)
(-1.613502043210917,0.2352941176470587)
(-1.613034617715694,0.2352941176470587)
(-1.6125539151255839,0.2352941176470587)
(-1.610481991430694,0.2352941176470587)
(-1.6070416338695905,0.2352941176470587)
(-1.603855739526611,0.2352941176470587)
(-1.5958356382074357,0.24509803921568615)
(-1.5953386873341808,0.24509803921568615)
(-1.5946699501845727,0.24509803921568615)
(-1.59384873384941,0.24509803921568615)
(-1.5914061600358127,0.24509803921568615)
(-1.5890387588055221,0.24509803921568615)
(-1.5801794691016997,0.24509803921568615)
(-1.5795140493803634,0.24509803921568615)
(-1.5782000489617256,0.24509803921568615)
(-1.5756876062366754,0.24509803921568615)
(-1.5747621663244686,0.24509803921568615)
(-1.5743412512064452,0.24509803921568615)
(-1.5703957294854534,0.2549019607843136)
(-1.5670202006525882,0.26470588235294107)
(-1.5665571430444325,0.26470588235294107)
(-1.566169538797459,0.26470588235294107)
(-1.5660268374216801,0.26470588235294107)
(-1.5651485173073527,0.27450980392156854)
(-1.5628902208744688,0.27450980392156854)
(-1.5606200646244965,0.27450980392156854)
(-1.5590092665797488,0.284313725490196)
(-1.5589797630245648,0.284313725490196)
(-1.5589759442989313,0.284313725490196)
(-1.558657203471237,0.284313725490196)
(-1.5552656304896997,0.284313725490196)
(-1.5517048615079585,0.284313725490196)
(-1.5508246687951626,0.284313725490196)
(-1.549017973634668,0.284313725490196)
(-1.5423800097578688,0.284313725490196)
(-1.5410670836021816,0.284313725490196)
(-1.5405612934584676,0.284313725490196)
(-1.5399525177428979,0.284313725490196)
(-1.5376915147420729,0.284313725490196)
(-1.5367552772428448,0.284313725490196)
(-1.535337248386404,0.284313725490196)
(-1.5322479403667497,0.284313725490196)
(-1.531030606844547,0.284313725490196)
(-1.529770058505849,0.284313725490196)
(-1.5264073399571312,0.284313725490196)
(-1.5250844948494386,0.284313725490196)
(-1.5223644312534526,0.284313725490196)
(-1.5164444665537713,0.284313725490196)
(-1.5130487408750652,0.284313725490196)
(-1.5120785112426747,0.284313725490196)
(-1.5101995189263535,0.2941176470588235)
(-1.5097507452057792,0.30392156862745096)
(-1.509411610157301,0.30392156862745096)
(-1.5048005302247878,0.30392156862745096)
(-1.5047924101155137,0.30392156862745096)
(-1.496277667858719,0.30392156862745096)
(-1.4930818247726778,0.30392156862745096)
(-1.491483375443187,0.30392156862745096)
(-1.4836815242419474,0.30392156862745096)
(-1.479038869969688,0.30392156862745096)
(-1.476217752638934,0.30392156862745096)
(-1.470366726738642,0.3137254901960784)
(-1.4696311682958778,0.3137254901960784)
(-1.4684720401581,0.3137254901960784)
(-1.4647852018354615,0.3137254901960784)
(-1.463200317529404,0.3137254901960784)
(-1.4627420742978112,0.3137254901960784)
(-1.4614494898059813,0.3137254901960784)
(-1.4580968097902174,0.3137254901960784)
(-1.4553732555760708,0.3235294117647059)
(-1.4544437637793297,0.3235294117647059)
(-1.4533427305886897,0.3235294117647059)
(-1.4523718554709042,0.3235294117647059)
(-1.451130796947763,0.3235294117647059)
(-1.4483144219067048,0.3235294117647059)
(-1.4464202575043936,0.3235294117647059)
(-1.4459022285807694,0.3235294117647059)
(-1.4426524454983816,0.33333333333333337)
(-1.4395385621605,0.33333333333333337)
(-1.4323192725046292,0.33333333333333337)
(-1.4246433204505966,0.33333333333333337)
(-1.4239107192403424,0.34313725490196084)
(-1.4224517221108302,0.3529411764705883)
(-1.4173017435015591,0.3529411764705883)
(-1.410315612499762,0.3529411764705883)
(-1.409423742797042,0.3529411764705883)
(-1.4082228883845485,0.3529411764705883)
(-1.401109891732928,0.3529411764705883)
(-1.4004845439964555,0.3529411764705883)
(-1.3989194036749701,0.3529411764705883)
(-1.3985207051790955,0.3529411764705883)
(-1.3979730954710423,0.3627450980392158)
(-1.3945282056261157,0.3627450980392158)
(-1.3935892840708457,0.3627450980392158)
(-1.3907844941285221,0.3627450980392158)
(-1.3901498976031907,0.3627450980392158)
(-1.388098594075625,0.3627450980392158)
(-1.379813523160574,0.3627450980392158)
(-1.379625630107229,0.3627450980392158)
(-1.3778741210970264,0.3627450980392158)
(-1.3761199727026319,0.3627450980392158)
(-1.3754935663541958,0.3627450980392158)
(-1.3725701368329433,0.3627450980392158)
(-1.3723455377702103,0.3627450980392158)
(-1.3643489029421572,0.3627450980392158)
(-1.3636088777597626,0.37254901960784326)
(-1.3618944745369421,0.37254901960784326)
(-1.355448921343876,0.37254901960784326)
(-1.3536605937240314,0.37254901960784326)
(-1.3527427319644398,0.37254901960784326)
(-1.351446182733465,0.37254901960784326)
(-1.3511876543579726,0.37254901960784326)
(-1.343411466270192,0.37254901960784326)
(-1.3425067964526496,0.37254901960784326)
(-1.3417896247490426,0.37254901960784326)
(-1.3391748898677684,0.38235294117647073)
(-1.3379898631482903,0.3921568627450982)
(-1.3357985666383634,0.3921568627450982)
(-1.3331488730793386,0.3921568627450982)
(-1.332318449705116,0.3921568627450982)
(-1.3320531822767718,0.3921568627450982)
(-1.3316814533522794,0.3921568627450982)
(-1.3301672331730616,0.40196078431372567)
(-1.3293814438003544,0.40196078431372567)
(-1.3287028305414927,0.41176470588235314)
(-1.3267072381340559,0.41176470588235314)
(-1.3258454004031819,0.41176470588235314)
(-1.32162153520061,0.41176470588235314)
(-1.3213772082065156,0.41176470588235314)
(-1.3165035606752409,0.41176470588235314)
(-1.314695371756947,0.41176470588235314)
(-1.3131868921795873,0.41176470588235314)
(-1.31309499706747,0.41176470588235314)
(-1.3130923501952498,0.41176470588235314)
(-1.312089872449608,0.41176470588235314)
(-1.3119531724808158,0.41176470588235314)
(-1.3102949824474488,0.41176470588235314)
(-1.309458226402987,0.41176470588235314)
(-1.308060328821565,0.4215686274509806)
(-1.3070898333435408,0.4215686274509806)
(-1.3068540074440032,0.4215686274509806)
(-1.3066046305608547,0.4215686274509806)
(-1.3043518428406855,0.4215686274509806)
(-1.3040364732506349,0.4215686274509806)
(-1.301217775544885,0.4215686274509806)
(-1.300328509555669,0.4215686274509806)
(-1.2991374170032213,0.4215686274509806)
(-1.2939938180737385,0.4215686274509806)
(-1.2938212653252736,0.4215686274509806)
(-1.293661440160229,0.4215686274509806)
(-1.2934566980178615,0.4313725490196081)
(-1.2931727425793167,0.4313725490196081)
(-1.292197681079685,0.4313725490196081)
(-1.2909355925680048,0.4313725490196081)
(-1.2901979250325366,0.44117647058823556)
(-1.2898344250298568,0.44117647058823556)
(-1.2898065364866333,0.44117647058823556)
(-1.289537395803948,0.44117647058823556)
(-1.285877029075357,0.44117647058823556)
(-1.2845455289065248,0.44117647058823556)
(-1.2827587068057287,0.44117647058823556)
(-1.2803519287502834,0.45098039215686303)
(-1.2793890384855624,0.45098039215686303)
(-1.2780996671039695,0.45098039215686303)
(-1.2743181538482244,0.45098039215686303)
(-1.2724375070753373,0.4607843137254905)
(-1.27021728519048,0.470588235294118)
(-1.2697840578408024,0.470588235294118)
(-1.2685919519691509,0.48039215686274545)
(-1.2660277807138618,0.48039215686274545)
(-1.2655877431493834,0.48039215686274545)
(-1.2645805937902534,0.4901960784313729)
(-1.2631556282664889,0.4901960784313729)
(-1.2620850672004318,0.4901960784313729)
(-1.2611539422264617,0.4901960784313729)
(-1.2598625660979725,0.4901960784313729)
(-1.255282331435786,0.4901960784313729)
(-1.2539765853718154,0.4901960784313729)
(-1.2472164603418012,0.4901960784313729)
(-1.241146616435644,0.4901960784313729)
(-1.23899746269392,0.4901960784313729)
(-1.2367446806309634,0.4901960784313729)
(-1.2345105685358109,0.4901960784313729)
(-1.2336706789353842,0.4901960784313729)
(-1.2324858288283944,0.5000000000000003)
(-1.2308497731918908,0.5000000000000003)
(-1.229774521911218,0.5000000000000003)
(-1.2287690933626485,0.5000000000000003)
(-1.2267593212558818,0.5098039215686277)
(-1.2264205375187172,0.5098039215686277)
(-1.2242365779245425,0.5098039215686277)
(-1.2228778313134419,0.5196078431372552)
(-1.2210154753355622,0.5196078431372552)
(-1.2187077808865914,0.5294117647058826)
(-1.2179540944509095,0.5294117647058826)
(-1.212883661164982,0.5294117647058826)
(-1.2101075456666932,0.5294117647058826)
(-1.2085017735551107,0.5294117647058826)
(-1.2081839188428152,0.5294117647058826)
(-1.2076074941901378,0.53921568627451)
(-1.2072096288782386,0.53921568627451)
(-1.203621851655128,0.53921568627451)
(-1.1973588962525654,0.53921568627451)
(-1.1942397697732718,0.53921568627451)
(-1.1918538441785653,0.53921568627451)
(-1.1916092510961016,0.53921568627451)
(-1.1880296597738136,0.5490196078431374)
(-1.1776189230833616,0.5588235294117648)
(-1.1762972086202246,0.5588235294117648)
(-1.1741459143895414,0.5588235294117648)
(-1.1672719886827982,0.5588235294117648)
(-1.166386868479515,0.5588235294117648)
(-1.1643837174402498,0.5686274509803922)
(-1.1638134060503036,0.5686274509803922)
(-1.1562819102385418,0.5784313725490197)
(-1.1554361244176896,0.5784313725490197)
(-1.1525759101404212,0.5784313725490197)
(-1.1474131996275063,0.5784313725490197)
(-1.1454010012015128,0.5784313725490197)
(-1.1452736740281635,0.5882352941176471)
(-1.1412769746011995,0.5882352941176471)
(-1.1410864915399779,0.5882352941176471)
(-1.1363737533831282,0.5882352941176471)
(-1.1362796999742297,0.5882352941176471)
(-1.133611337937828,0.5882352941176471)
(-1.129494352270745,0.5882352941176471)
(-1.1242065597266913,0.5882352941176471)
(-1.120494062002711,0.5882352941176471)
(-1.1149563268565545,0.5882352941176471)
(-1.1146515591366914,0.5882352941176471)
(-1.1105908577841574,0.5882352941176471)
(-1.1093404359807801,0.5882352941176471)
(-1.1089249850029448,0.5980392156862745)
(-1.1047223637600065,0.5980392156862745)
(-1.100542560405153,0.5980392156862745)
(-1.0995550844361912,0.5980392156862745)
(-1.0992142214333114,0.5980392156862745)
(-1.0987848394388013,0.5980392156862745)
(-1.0961492160506934,0.5980392156862745)
(-1.0893593562780486,0.5980392156862745)
(-1.0887042326010277,0.5980392156862745)
(-1.086384736600274,0.5980392156862745)
(-1.0749980263418684,0.5980392156862745)
(-1.0661366973616226,0.5980392156862745)
(-1.0661020276742599,0.5980392156862745)
(-1.0622905137903538,0.5980392156862745)
(-1.057391690464963,0.5980392156862745)
(-1.055154184765931,0.5980392156862745)
(-1.0524580287374619,0.5980392156862745)
(-1.0519364337177755,0.5980392156862745)
(-1.038639436933992,0.5980392156862745)
(-1.0372533190755546,0.5980392156862745)
(-1.033968874423453,0.5980392156862745)
(-1.0289961093460602,0.6078431372549019)
(-1.0284910017414566,0.6078431372549019)
(-1.0277292051501956,0.6078431372549019)
(-1.0268751246787176,0.6078431372549019)
(-1.0262370927308555,0.6078431372549019)
(-1.0259616857346725,0.6078431372549019)
(-1.0241603703163955,0.6176470588235293)
(-1.020658288072462,0.6274509803921567)
(-1.018980402819003,0.6372549019607842)
(-1.0164984246475308,0.6470588235294116)
(-1.0080349552927994,0.6470588235294116)
(-1.0073847767272146,0.6470588235294116)
(-1.006627896321476,0.6470588235294116)
(-1.0040943286674209,0.6470588235294116)
(-0.9979222415433979,0.6470588235294116)
(-0.9947697421685108,0.6470588235294116)
(-0.992304201982565,0.6470588235294116)
(-0.991560549739009,0.6470588235294116)
(-0.99129846610606,0.6470588235294116)
(-0.9885346615632842,0.6470588235294116)
(-0.9865260971418103,0.6470588235294116)
(-0.9823855595676548,0.6470588235294116)
(-0.9821682910564246,0.656862745098039)
(-0.9805886845890709,0.6666666666666664)
(-0.9780567875966253,0.6666666666666664)
(-0.9776602814465625,0.6666666666666664)
(-0.9772141100793883,0.6666666666666664)
(-0.9762072083174242,0.6666666666666664)
(-0.9756824274501131,0.6666666666666664)
(-0.9745330957928555,0.6666666666666664)
(-0.9738309326729975,0.6666666666666664)
(-0.9732095605848387,0.6666666666666664)
(-0.9730437199694735,0.6764705882352938)
(-0.9639058665745508,0.6764705882352938)
(-0.9606239802284858,0.6764705882352938)
(-0.9557181443056,0.6764705882352938)
(-0.9548095730322432,0.6764705882352938)
(-0.9540561656393926,0.6764705882352938)
(-0.9534326559654396,0.6764705882352938)
(-0.9462419165206567,0.6764705882352938)
(-0.9392078698344961,0.6862745098039212)
(-0.938760865969105,0.6862745098039212)
(-0.9377743131820744,0.6862745098039212)
(-0.9330280400923524,0.6862745098039212)
(-0.9311989705921399,0.6862745098039212)
(-0.93084377177715,0.6862745098039212)
(-0.9295943377112268,0.6960784313725487)
(-0.9275981429421917,0.6960784313725487)
(-0.9275606076351286,0.6960784313725487)
(-0.9274602384361998,0.6960784313725487)
(-0.924672695775077,0.6960784313725487)
(-0.9220183935775016,0.6960784313725487)
(-0.9187758829502908,0.6960784313725487)
(-0.9097988860149826,0.7058823529411761)
(-0.9084315539538007,0.7156862745098035)
(-0.9060474429066285,0.7156862745098035)
(-0.9050022471532013,0.7156862745098035)
(-0.9005943317082317,0.7156862745098035)
(-0.9001840981245217,0.7156862745098035)
(-0.8989855475587771,0.7254901960784309)
(-0.897721453964371,0.7254901960784309)
(-0.8954589575470827,0.7352941176470583)
(-0.8943913997642035,0.7352941176470583)
(-0.8918550615290017,0.7450980392156857)
(-0.8901027026291268,0.7450980392156857)
(-0.8888771181436204,0.7450980392156857)
(-0.8874774497792955,0.7450980392156857)
(-0.8868343021077096,0.7549019607843132)
(-0.8867627788514563,0.7549019607843132)
(-0.883824871954112,0.7549019607843132)
(-0.8808970061757573,0.7549019607843132)
(-0.8789916230828754,0.7549019607843132)
(-0.8758360191159119,0.7549019607843132)
(-0.874754437691379,0.7549019607843132)
(-0.8670754857896772,0.7549019607843132)
(-0.8666617225574527,0.7549019607843132)
(-0.8613602964606923,0.7549019607843132)
(-0.8590422161924389,0.7549019607843132)
(-0.8502443321301681,0.7549019607843132)
(-0.849091343867411,0.7549019607843132)
(-0.844500232743134,0.7549019607843132)
(-0.8382835423865826,0.7549019607843132)
(-0.835236805536429,0.7549019607843132)
(-0.8313658032003972,0.7549019607843132)
(-0.830250700035905,0.7549019607843132)
(-0.8262606302832558,0.7549019607843132)
(-0.8245679009451888,0.7549019607843132)
(-0.8237348710032477,0.7549019607843132)
(-0.8227172124343287,0.7549019607843132)
(-0.8198499101027306,0.7549019607843132)
(-0.8181349942842435,0.7549019607843132)
(-0.8124538513917383,0.7549019607843132)
(-0.8111403447330138,0.7549019607843132)
(-0.8059851050900414,0.7647058823529406)
(-0.8047926469404432,0.7647058823529406)
(-0.7891933000647036,0.7647058823529406)
(-0.7810010033413579,0.7647058823529406)
(-0.7754136946891155,0.7647058823529406)
(-0.7706421428255406,0.7647058823529406)
(-0.7703103484929077,0.7647058823529406)
(-0.7676230510083909,0.7647058823529406)
(-0.7672660002830983,0.7647058823529406)
(-0.7620352434596804,0.7647058823529406)
(-0.7551854390253786,0.7647058823529406)
(-0.7512901614539749,0.7647058823529406)
(-0.7506658448921041,0.7647058823529406)
(-0.7442305209319555,0.7647058823529406)
(-0.7418798776123421,0.7647058823529406)
(-0.7372926017569166,0.7647058823529406)
(-0.7371639935913511,0.7647058823529406)
(-0.736803783149992,0.7647058823529406)
(-0.723857750828191,0.7647058823529406)
(-0.7237147203891119,0.7647058823529406)
(-0.7194416073902875,0.7647058823529406)
(-0.7192681369141508,0.7647058823529406)
(-0.7051349480270028,0.7647058823529406)
(-0.7021331472755541,0.7647058823529406)
(-0.697285933937775,0.7647058823529406)
(-0.6943470140787434,0.7647058823529406)
(-0.693998220725152,0.7647058823529406)
(-0.6658391111975986,0.7647058823529406)
(-0.6629252039548486,0.7647058823529406)
(-0.6544886734844462,0.7647058823529406)
(-0.6461409706130606,0.7647058823529406)
(-0.6155439174117845,0.7647058823529406)
(-0.6102617353663005,0.7647058823529406)
(-0.6098152185000092,0.7647058823529406)
(-0.6092473501646452,0.7647058823529406)
(-0.6051639666861236,0.774509803921568)
(-0.6019619584576263,0.774509803921568)
(-0.5937556198422855,0.774509803921568)
(-0.5725039700785719,0.774509803921568)
(-0.5624214281679485,0.774509803921568)
(-0.5610050325639385,0.774509803921568)
(-0.5578387392171749,0.774509803921568)
(-0.5546128708487198,0.774509803921568)
(-0.5545869813699189,0.774509803921568)
(-0.5496261139034708,0.774509803921568)
(-0.5371021086421774,0.774509803921568)
(-0.5303392040362442,0.774509803921568)
(-0.5256940122172009,0.774509803921568)
(-0.524804674832838,0.774509803921568)
(-0.5182583405622607,0.7843137254901954)
(-0.5152896684877841,0.7843137254901954)
(-0.5144242721029827,0.7843137254901954)
(-0.513164538169748,0.7843137254901954)
(-0.5083578327247146,0.7843137254901954)
(-0.5035668824525653,0.7843137254901954)
(-0.5013485868890314,0.7843137254901954)
(-0.49791505667598146,0.7843137254901954)
(-0.4975544463430128,0.7843137254901954)
(-0.4888964614545118,0.7843137254901954)
(-0.4868006187638285,0.7843137254901954)
(-0.4831709142047169,0.7843137254901954)
(-0.48159070183637653,0.7843137254901954)
(-0.4661102292258734,0.7843137254901954)
(-0.4606335116685989,0.7843137254901954)
(-0.45993765520159546,0.7843137254901954)
(-0.45446439513049625,0.7843137254901954)
(-0.4534543796504342,0.7843137254901954)
(-0.44113047555784046,0.7843137254901954)
(-0.4393973678625967,0.7843137254901954)
(-0.43877886750736034,0.7843137254901954)
(-0.4248597655973011,0.7843137254901954)
(-0.41606133783581273,0.7843137254901954)
(-0.41246920964097744,0.7941176470588228)
(-0.39322846574725956,0.7941176470588228)
(-0.3916893818269033,0.7941176470588228)
(-0.3857065323682651,0.7941176470588228)
(-0.38328023392327853,0.7941176470588228)
(-0.3818637609091511,0.7941176470588228)
(-0.37358702552778145,0.7941176470588228)
(-0.3724890689036908,0.7941176470588228)
(-0.3699648389731143,0.7941176470588228)
(-0.36884691958778143,0.7941176470588228)
(-0.36609255188466056,0.7941176470588228)
(-0.35713881274417225,0.7941176470588228)
(-0.35182154050148834,0.7941176470588228)
(-0.3429359301073118,0.7941176470588228)
(-0.32592410325199483,0.7941176470588228)
(-0.30713967059031055,0.7941176470588228)
(-0.2832859752566503,0.7941176470588228)
(-0.2818461528793622,0.7941176470588228)
(-0.2796030501898569,0.7941176470588228)
(-0.27758766438407434,0.7941176470588228)
(-0.2750516181158793,0.7941176470588228)
(-0.2606195931302736,0.7941176470588228)
(-0.2270123638828191,0.7941176470588228)
(-0.20961442451485604,0.7941176470588228)
(-0.2039634663979364,0.7941176470588228)
(-0.19660953279264143,0.7941176470588228)
(-0.1931521782265485,0.7941176470588228)
(-0.19188947273431758,0.7941176470588228)
(-0.1882422484016934,0.7941176470588228)
(-0.17963102613031828,0.7941176470588228)
(-0.16895394617415826,0.7941176470588228)
(-0.16441663396756417,0.7941176470588228)
(-0.15787013366228164,0.8039215686274502)
(-0.13061365369657701,0.8039215686274502)
(-0.09220806423391159,0.8039215686274502)
(-0.08544488685302619,0.8039215686274502)
(-0.07115816931585733,0.8039215686274502)
(-0.040525274888152274,0.8039215686274502)
(-0.01868897641904599,0.8039215686274502)
(0.005893394622850934,0.8039215686274502)
(0.02595672459712764,0.8039215686274502)
(0.039249583448827424,0.8039215686274502)
(0.05562189364955966,0.8039215686274502)
(0.06737618903158846,0.8039215686274502)
(0.12216566713460364,0.8137254901960776)
(0.12504306751579924,0.8137254901960776)
(0.12875802255689064,0.8137254901960776)
(0.14196113380472028,0.8137254901960776)
(0.14202514473618377,0.8137254901960776)
(0.16102087559562883,0.8137254901960776)
(0.18498271839813515,0.8137254901960776)
(0.18612328259376387,0.8137254901960776)
(0.20727084340913002,0.8137254901960776)
(0.2091699460332329,0.8137254901960776)
(0.23332013979303934,0.8137254901960776)
(0.2424262994647535,0.8137254901960776)
(0.2562101061251093,0.8137254901960776)
(0.25866173613050847,0.8137254901960776)
(0.26054862394392114,0.8137254901960776)
(0.29638375354722074,0.8137254901960776)
(0.2969161045700646,0.8137254901960776)
(0.30071260659503407,0.8137254901960776)
(0.31864826679274255,0.8137254901960776)
(0.3278793308659762,0.8137254901960776)
(0.33963047038104566,0.8137254901960776)
(0.3504127480993442,0.8137254901960776)
(0.3517816885546109,0.8137254901960776)
(0.36514711392418286,0.8137254901960776)
(0.3795649646103,0.8235294117647051)
(0.38162555822379707,0.8235294117647051)
(0.44788624390251597,0.8235294117647051)
(0.45187263953437745,0.8235294117647051)
(0.46205809422572564,0.8235294117647051)
(0.48044834641445533,0.8235294117647051)
(0.4815535061306572,0.8235294117647051)
(0.5749771854203739,0.8235294117647051)
(0.5936086670193377,0.8235294117647051)
(0.6289368150208325,0.8235294117647051)
(0.6294159477268642,0.8333333333333325)
(0.6311084154463704,0.8333333333333325)
(0.6360679819527297,0.8431372549019599)
(0.6601807505286991,0.8431372549019599)
(0.687700301569939,0.8431372549019599)
(0.7139703890537755,0.8431372549019599)
(0.7264231758950537,0.8431372549019599)
(0.8490813274402504,0.8431372549019599)
(0.8617519782575948,0.8431372549019599)
(0.8930464962960465,0.8431372549019599)
(0.9016315862772892,0.8431372549019599)
(0.9032483640831521,0.8431372549019599)
(0.9199719566211315,0.8431372549019599)
(0.9246332835017289,0.8431372549019599)
(0.9424345456540562,0.8431372549019599)
(0.9524875578286547,0.8431372549019599)
(0.9872721677459102,0.8431372549019599)
(0.9942270007355205,0.8431372549019599)
(1.0020693545523294,0.8431372549019599)
(1.0087499282986334,0.8431372549019599)
(1.0595747663419843,0.8431372549019599)
(1.0916580728033338,0.8431372549019599)
(1.0998326393851,0.8431372549019599)
(1.1064998212975943,0.8431372549019599)
(1.1412800601557525,0.8529411764705873)
(1.1417115139117333,0.8529411764705873)
(1.1460934583932996,0.8529411764705873)
(1.14722100338785,0.8529411764705873)
(1.2039815361662436,0.8627450980392147)
(1.2184357778315538,0.8627450980392147)
(1.2357713368948695,0.8627450980392147)
(1.2447661695595411,0.8627450980392147)
(1.2564715840967984,0.8627450980392147)
(1.2599466865740685,0.8627450980392147)
(1.262754075329441,0.8725490196078421)
(1.3187859113041653,0.8725490196078421)
(1.3492231740392695,0.8725490196078421)
(1.4824711574807123,0.8725490196078421)
(1.6098060047421874,0.8823529411764696)
(1.6681811709849417,0.8823529411764696)
(1.7223594800851973,0.8823529411764696)
(1.7519793026189912,0.8823529411764696)
(1.7942323181913553,0.8823529411764696)
(1.810509734325306,0.892156862745097)
(1.8300464751628893,0.892156862745097)
(1.8629475480535427,0.892156862745097)
(1.8766791397455536,0.892156862745097)
(1.944346692101103,0.892156862745097)
(1.9617853388883353,0.892156862745097)
(2.0072872625974916,0.892156862745097)
(2.010179539451177,0.892156862745097)
(2.0240242380001265,0.892156862745097)
(2.0702650206966657,0.892156862745097)
(2.1424970954654037,0.892156862745097)
(2.149981831098765,0.892156862745097)
(2.5289942234483505,0.892156862745097)
(2.7236037762908194,0.892156862745097)
(2.7519043211463723,0.892156862745097)
(2.805491084579635,0.892156862745097)
(2.842629942823807,0.892156862745097)
(2.872836470170739,0.892156862745097)
(2.956401931126875,0.892156862745097)
(2.964460685268421,0.892156862745097)
(3.017895234821692,0.892156862745097)
(3.0210365460122266,0.9019607843137244)
(3.0453212112204215,0.9019607843137244)
(3.143741206461729,0.9019607843137244)
(3.23310179267941,0.9019607843137244)
(3.2883267284777147,0.9019607843137244)
(3.355712553164613,0.9117647058823518)
(3.611703359970739,0.9117647058823518)
(3.750829421361261,0.9117647058823518)
(3.8577020769954427,0.9117647058823518)
(4.109353032812594,0.9117647058823518)
(4.2227243513997434,0.9117647058823518)
(4.22454806909993,0.9117647058823518)
(4.282631239389722,0.9117647058823518)
(4.31428947814423,0.9215686274509792)
(4.333438621232786,0.9215686274509792)
(4.3464566409062,0.9215686274509792)
(4.486523318552769,0.9215686274509792)
(4.511140857963227,0.9215686274509792)
(4.569393689321812,0.9215686274509792)
(4.635967120925404,0.9215686274509792)
(5.172114843262909,0.9313725490196066)
(5.253649207913852,0.9313725490196066)
(5.312825992964033,0.9313725490196066)
(5.373713820904675,0.9313725490196066)
(5.459116709051443,0.9313725490196066)
(5.598762141280353,0.9313725490196066)
(5.7689913190791975,0.9313725490196066)
(5.803291484453652,0.9411764705882341)
(5.8620003437072885,0.9411764705882341)
(5.86635461401806,0.9411764705882341)
(5.911093158549695,0.9411764705882341)
(5.949634916854552,0.9411764705882341)
(5.9630574665028115,0.9509803921568615)
(6.0154717907878155,0.9509803921568615)
(6.102662135742579,0.9509803921568615)
(6.228197516938426,0.9509803921568615)
(6.3130567216714315,0.9607843137254889)
(6.419223038916011,0.9607843137254889)
(6.430164437850969,0.9607843137254889)
(6.487302400918815,0.9607843137254889)
(6.521952399059467,0.9607843137254889)
(6.531849248458063,0.9607843137254889)
(6.5392848684095775,0.9607843137254889)
(6.673130287127233,0.9607843137254889)
(6.718681979299941,0.9607843137254889)
(6.899905483870968,0.9607843137254889)
(6.953560312402427,0.9607843137254889)
(7.142516733243182,0.9607843137254889)
(7.292353788355424,0.9607843137254889)
(7.314648739746854,0.9607843137254889)
(7.324087430807161,0.9607843137254889)
(7.334549132297042,0.9607843137254889)
(7.48184625,0.9607843137254889)
(7.509611749817901,0.9607843137254889)
(7.518572610939113,0.9607843137254889)
(7.544715500000001,0.9607843137254889)
(7.708921828535929,0.9607843137254889)
(7.757288722809191,0.9607843137254889)
(8.003878419384813,0.9607843137254889)
(8.144640388887266,0.9607843137254889)
(8.28536046770145,0.9607843137254889)
(8.388466305551843,0.9705882352941163)
(8.579605695480579,0.9705882352941163)
(8.812631614259793,0.9705882352941163)
(9.31442659886166,0.9705882352941163)
(9.608325930958184,0.9705882352941163)
(10.203314492859576,0.9705882352941163)
(10.246253828780143,0.9705882352941163)
(10.549458069985214,0.9705882352941163)
(10.57220725365109,0.9705882352941163)
(11.89398233673491,0.9705882352941163)
(12.405224481851008,0.9705882352941163)
(14.384021801950976,0.9705882352941163)
(14.855127399450236,0.9705882352941163)
(16.34125941620869,0.9705882352941163)
(16.433904837993474,0.9705882352941163)
(16.57253465846179,0.9705882352941163)
(16.6713615357005,0.9705882352941163)
(16.7065457155806,0.9705882352941163)
(16.922918864039758,0.9705882352941163)
(16.958596163711537,0.9705882352941163)
(17.71505982267781,0.9705882352941163)
(18.67541011694213,0.9705882352941163)
(19.723577690205456,0.9803921568627437)
(19.86084290872791,0.9803921568627437)
(20.08409398279308,0.9901960784313711)
(20.540691395606718,0.9901960784313711)
(20.593070813952455,0.9901960784313711)
(21.306952044322752,0.9901960784313711)
(21.39118056466229,0.9901960784313711)
(29.579274254251242,0.9901960784313711)
(30.59688051546403,0.9901960784313711)
(30.992177777777766,0.9901960784313711)
(31.10918023229898,0.9901960784313711)
(32.762778413648235,0.9901960784313711)
(36.03252006107047,0.9901960784313711)
(38.3089162319128,0.9901960784313711)
(38.98312311845783,0.9901960784313711)
(40.91617970155619,0.9901960784313711)
(41.537107850937346,0.9901960784313711)
(42.643458254573886,0.9901960784313711)
(43.45209217043244,0.9901960784313711)
(47.21621601687854,0.9901960784313711)
(48.175432512601176,0.9999999999999986)
(48.55387066437885,0.9999999999999986)
(50.83192740635771,0.9999999999999986)
(53.33471044247958,0.9999999999999986)
(59.794116649113015,0.9999999999999986)
(66.21069401002136,0.9999999999999986)
(68.033119667046,0.9999999999999986)
(71.61487555227491,0.9999999999999986)
(73.85098017686964,0.9999999999999986)
(74.79716917771893,0.9999999999999986)
(99.63402937661303,0.9999999999999986)
(101.23608376081248,0.9999999999999986)
(104.24584454881659,0.9999999999999986)
(104.89381160353358,0.9999999999999986)
(124.44486488567762,0.9999999999999986)
(143.2547607304835,0.9999999999999986)
(230.48977924156085,0.9999999999999986)
(618.2390258333334,0.9999999999999986)
  };

   \draw (axis cs: 125,.45)node{\usebox{\mybox}};

%\addlegendentry{Event}
%\addlegendentry{Pred}
%\addlegendentry{High-f}
%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}

%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-rubis-1.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymax=100,
    xmax=20,
        xlabel=Power (watt),
        ylabel=Latency (ms),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(3.5713661434677504,58.23333333333334)
(2.2612590242935755,22.97402597402597)
(2.766469305777989,66.94142259414225)
(3.28417370226597,17.211604095563114)
(2.1597181094963687,7.011764705882337)
(0.9301991103361478,14.279835390946491)
(2.242167865870191,17.716981132075457)
(2.5419879772208014,7.938118811881152)
(5.394175468670917,183.39137931034577)
(10.24245659083614,258.7177497575167)
(3.447365715872904,13.61882129277559)
(3.469398493067439,28.384288747346112)
(1.2669007290094043,25.082332761578026)
(3.8949532005463876,17.610373944511412)
(15.719743032884827,42.4170708050437)
(16.628072528847028,18.15099457504525)
(11.020345961260599,15.718614718614685)
(6.692941252334177,44.85106382978702)
(3.8468969997049043,36.23714585519414)
(5.345881643514195,14.564315352697108)
(3.8474589609672347,12.778523489932816)
(1.938978602837379,6.103044496487106)
(3.961485252754642,8.324009324009277)
(3.036996887762802,19.501154734411056)
(2.0332053274138215,11.432584269662879)
(1.3350845526615116,5.9082352941176275)
(2.066219491630903,8.072681704260608)
(2.297254813378331,15.73165137614679)
(1.9957502535291787,6.577464788732397)
(2.8551838861677963,114.50670241286926)
(4.6069611731823965,11.18965517241377)
(2.9643283980459443,259.28870292887046)
(8.524818170103128,38.82458233890227)
(5.250533402701891,13.79760319573897)
(3.1491373021822104,12.086956521739086)
(1.8051037516560244,10.358792184724667)
(1.9572375290257586,12.808510638297866)
(0.3604280119231487,5.703999999999979)
(2.525705227273467,9.706586826347262)
(3.349261152729564,8.64542936288087)
(2.2739490165053304,17.634042553191485)
(1.704099470728879,13.19090909090908)
(3.8700405578955968,10.503355704697984)
(3.315029119578536,10.011799410029495)
(2.851009183909968,7.378870673952598)
(0.858549332691293,6.183574879227047)
(1.6701552865037947,10.33527696792999)
(1.7300444345148862,8.796610169491478)
(8.03041122326991,304.59136212624725)
(5.91976284651673,91.68264840182641)
(2.2702307899550194,84.70226537216826)
(1.9386047995163744,35.046610169491544)
(3.643429236795671,27.4483870967742)
(4.217756613963548,21.927864214992915)
(2.4224197906226608,8.19152542372879)
(2.2403367233454383,32.6566037735849)
(6.927315580084202,66.42594296228148)
(6.098666604345755,28.92330677290844)
(1.6295625598451835,8.95959595959595)
(6.911628549267834,29.14117647058826)
(9.520724226566347,40.5608108108108)
(11.020992131771653,51.926931106471905)
(1.0853607610930658,17.75172413793099)
(2.487589470798081,6.759740259740255)
(2.9475775718048594,16.725581395348833)
(2.1588382480294177,16.267489711934196)
(3.0116433023050213,10.756457564575609)
(1.6153113069819915,7.2919708029197)
(5.795878723658887,14.670360110803303)
(2.993260906540964,10.499999999999961)
(2.5291962241348442,13.326848249027202)
(4.892395042018238,212.02893518518582)
(8.055344117151318,30.20585967617582)
(6.82219752261981,40.39362490733867)
(6.7357719789977475,24.492753623188477)
(20.402288732394364,316.04586593034594)
(0.8174722490116202,4.530026109660545)
(6.456776482423126,22.353191489361677)
(5.321091475175104,25.598615916954994)
(5.962293922607371,32.87845303867407)
(2.1604368745646902,10.285714285714288)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-rubis-2.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymax=100,
        xmax=20,
          xlabel=Power (watt),
        ylabel=Latency (ms),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(3.8840604311075793,253.63235294117698)
(3.003389832060982,69.12969283276466)
(2.01309537285287,33.16896551724132)
(0.9038915336104572,10.818565400843868)
(3.5219591794796252,9.733532934131697)
(4.3496148210246055,16.315668202764957)
(2.4373957347137134,21.43307086614173)
(0.8836194991862769,297.1078998073221)
(8.264337954837591,23.332782824112453)
(13.304042699577833,22.498729889923908)
(18.242442106629234,94.99777530589564)
(6.78966738255271,128.8297872340437)
(3.534045939509615,29.70808080808105)
(3.735159428078876,19.875796178343936)
(2.1694977273911347,19.8867313915858)
(2.3693584561563865,8.659909909909867)
(7.377160517769478,13.615555555555565)
(11.310026646345193,10.786743515850118)
(5.508627662012135,2.924242424242426)
(2.15484830420483,9.02457002456998)
(1.7450895807372042,9.209090909090868)
(1.9450920676184076,12.44207317073167)
(15.551511721584273,149.71641791044888)
(9.631456005248177,11.607171314740986)
(12.120931583718999,22.175965665236117)
(1.040411264060409,41.46693386773557)
(3.0039080572291046,7.148459383753466)
(10.603146858602425,18.606699751861)
(18.375,161.97289377289377)
(3.818025159414032,12.085201793721941)
(5.869421676312577,29.359177215189913)
(6.9286004424341,19.936350777934884)
(8.30446649778002,83.92256341789036)
(6.881150021008801,24.732905982905915)
(1.0714053011029887,10.32692307692306)
(3.0624453758091237,11.844961240310043)
(2.208867787307626,15.10970464135017)
(3.471445693597084,14.672222222222208)
(1.856534269740629,8.074324324324289)
(4.737460026527152,20.977443609022554)
(1.7933247147520603,8.078224101479849)
(4.179611199458176,15.073446327683584)
(3.4989114778403985,10.392535392535418)
(3.2387097430134277,12.968164794007528)
(1.1033534904734958,5.235483870967709)
(6.2723204347663195,53.88984881209463)
(6.597990617494557,180.9650084317025)
(8.805695055997008,79.23316582914639)
(7.299759994139855,27.35221421215246)
(1.4423406713665958,13.251968503936995)
(5.664966668553352,317.2057761732807)
(7.8933275320235285,27.587047939445032)
(7.326444904637591,43.67431192660528)
(2.2475292001095095,10.41379310344824)
(2.9275046257031256,103.1746817538902)
(9.133972701752043,36.22306108442)
(10.014687936204888,31.675580577058362)
(3.47701080207761,22.63404255319144)
(1.6409641657223857,41.558988764044884)
(4.364723494669335,9.02892561983467)
(1.2866730760130973,6.720279720279707)
(8.583204802639662,29.541554959785508)
(19.6,25.430913348946085)
(20.045454545454547,17.20600858369096)
(2.1488326650467693,225.54861944777934)
(8.029060244317614,46.276703111858545)
(5.860049795839027,58.79182156133837)
(2.8403542369337464,16.98732840549099)
(1.0332953652831045,109.2154377880189)
(11.536259238141708,287.8835136855474)
(1.3125895570404966,34.852150537634365)
(3.349434021753137,11.841758241758225)
(5.506019253502612,14.086522462562415)
(3.897681742184129,11.094474153297687)
(0.934960754571656,7.0652173913043494)

          };

 %          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-rubis-3.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymax=100,
        xmax=20,
         xlabel=Power (watt),
        ylabel=Latency (ms),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(9.515088236113186,81.64102564102559)
(0.8756904282461151,25.065476190476183)
(3.3857623986812566,44.11538461538456)
(8.939448447978968,201.50882352941193)
(1.5855869113581784,9.089743589743561)
(0.5654454420649586,4.100000000000001)
(4.606187928182192,34.149758454106234)
(2.575419077970241,14.711956521739111)
(0.9012436138847069,104.66606170598892)
(5.465222912579841,55.496018202502746)
(3.741543474124577,20.085603112840555)
(4.952610728798932,12.585365853658484)
(3.827876391414666,14.852976913730206)
(4.079626857225554,12.74600188146753)
(4.321037028217834,23.644531250000057)
(1.1878021204398674,157.4300847457638)
(3.3913483809020133,12.18297872340425)
(9.947220869299839,322.3658088235305)
(7.981752842010636,94.52771084337334)
(1.293417903552469,18.64374999999995)
(1.9210371478064339,11.743589743589737)
(12.077136205051351,286.6105331599393)
(7.56844371636166,428.86239999999907)
(6.122834004484807,344.91334488734833)
(3.6050004311862813,43.413436692506515)
(14.616710446170247,414.88209285187475)
(16.756625923297886,87.30000000000113)
(1.064613472252959,442.73972602739843)
(12.885867623861108,297.4744027303756)
(3.1982187222409304,35.347826086956466)
(2.22632201398219,355.4663461538464)
(6.165857375905784,56.8850931677019)
(4.773227728262989,19.517711171662068)
(13.874776386404296,48.17977528089886)
(9.64934908498456,62.404761904761905)
(7.753369483322625,150.50750220653168)
(2.530967955296948,4.893280632411066)
(2.7415808719586394,24.893150684931477)
(3.706956512725528,13.81104033970277)
(5.07493695502854,408.4920273348528)
(9.67144690236194,63.443691786621805)
(10.876719990036241,96.29111969112004)
(10.985799380853727,68.7051926298163)
(1.438563147068367,9.299435028248585)
(15.165857375905784,2.0897435897435597)
(17.773227728262988,3.100000000000001)
(16.793436047567507,3.2335115864610002)
(17.250328404076825,3.0677618069836003)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
          \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-rubis-4.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymax=100,
    xmax=20,
        xlabel=Power (watt),
        ylabel=Latency (ms),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(11.997293252156267,128.05673758865237)
(0.791885230759674,5.124293785310737)
(2.3915107358412753,59.97549019607838)
(1.9168616282888757,35.671052631578874)
(2.1628718150842685,18.27559055118111)
(0.8429841891884917,3.507518796992483)
(2.9364765815581926,13.808955223880583)
(5.72969612123412,7.986449864498605)
(6.102366227155386,8.918749999999974)
(1.1648811526682652,21.845890410958845)
(4.499393353955428,8.828106852497097)
(1.897484865220256,254.60967741935514)
(4.060150149986262,12.293440736478674)
(5.346665977724874,18.940327237728685)
(5.5064652962480425,14.602898550724579)
(1.229759928880421,4.582733812949643)
(3.178792053904275,12.766636280765708)
(2.0851897877897025,198.5000000000005)
(6.210870813599988,163.50674373795786)
(2.4674702949973604,31.891615541922263)
(2.66820925329778,28.725888324873107)
(1.2803498482193376,8.197222222222205)
(3.8242740750212483,16.382198952879563)
(1.8139102296499474,28.580090497737725)
(5.686818732364569,15.886130136986296)
(4.3845556661788505,16.76206604572395)
(1.7603249166465476,7.299003322259117)
(4.58414697522872,9.434782608695665)
(3.759536026105414,9.85656836461126)
(4.322540818594508,13.858627858627859)
(0.9644443169749547,6.006109979633382)
(4.386965159148854,11.74468085106384)
(4.912030893494157,11.059840425531899)
(3.052367059986856,8.483455882352931)
(1.0228242072209703,96.09821428571405)
(2.7673861610563297,14.964653902798231)
(3.2241674607128137,14.238888888888875)
(2.733787098782113,12.690476190476183)
(0.9747052831826362,8.570765661252869)
(2.095821047468088,8.631672597864748)
(2.3742291036487106,6.808988764044929)
(2.4139846886299146,9.587628865979353)
(1.00516371831701,3.507109004739337)
(1.588955876549979,7.570397111913338)
(1.5830896676420112,7.969788519637419)
(1.9843925627347894,13.41887905604718)
(0.830629955715392,15.405405405405402)
(2.260656252336572,8.535519125683013)
(0.8128337928320626,73.74742268041241)
(1.488234132155977,28.2528363047002)
(2.5213372213757888,18.865410497981117)
(2.110701171108296,8.977900552486204)
(9.811251438205204,62.82893081760999)
(0.7546208240742819,67.8130217028377)
(11.05306134141381,55.60667340748218)
(10.532409754226485,70.33417085427136)
(8.69120168199787,31.43586956521744)
(2.4222439627029932,217.7113997114001)
(8.984318923353635,68.50738150738195)
(10.136718499955553,31.825788751714526)
(7.7439799863093555,36.86053199137307)
(1.7113968469967742,14.020242914979727)
(3.3589875816602235,8.621564482029576)
(5.160813579712126,13.858468677494212)
(5.66882457887794,9.766439909297024)
(1.5732223990056364,8.070000000000002)
(2.164955192736492,17.81733021077285)
(4.843983433315685,11.997481108312318)
(3.9120445490608646,21.146814404432142)
(1.3055327348507888,8.145833333333334)
(4.369001946620976,31.786221590908998)
(5.066737536390209,22.31365576102435)
(2.2630164392541046,74.81626506024202)
(7.664941048731779,26.75546975546968)
(1.6712605276321655,10.715469613259643)
(13.231840847614356,28.72897196261679)
(13.700026087371352,34.55737704918042)
(4.049869244424138,16.415274463007147)


          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
          \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-rubis-5.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymax=100,
    xmax=20,
     xlabel=Power (watt),
        ylabel=Latency (ms),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(9.484525864895827,165.26785714285728)
(12.008048456115707,486.491103202847)
(5.164053382336497,127.85472972972967)
(3.4003016759606366,15.422480620154984)
(1.8136201180963387,488.0312500000006)
(6.617205258902133,258.69882352941295)
(6.302228271964279,20.185915492957744)
(1.2310409664102324,29.532289628179953)
(6.139346861216671,13.232214765100661)
(10.843683463295873,20.792156862745234)
(8.514887377296958,25.679961089494192)
(12.25419140443562,12.194805194805177)
(2.165586059902634,25.703958691910557)
(4.716043706809033,22.85291396854774)
(3.946384887101259,23.382242990654277)
(1.7435694081858841,35.089347079037765)
(1.6531998478735346,40.14399092970516)
(10.402121899535242,26.798345398138576)
(7.1806073875009035,48.24938875305621)
(3.2626848986328767,12.937269372693683)
(3.0159865961473646,13.872972972973004)
(4.607929599474889,14.520383693045583)
(3.184403651521207,16.153846153846164)
(2.826968024881029,15.04782608695649)
(7.096420626610721,241.39086294416293)
(1.0906804409501554,216.3217550274229)
(4.639268432146526,19.95558375634512)
(5.133517568186627,81.07248157248137)
(2.737092244656743,17.389830508474553)
(5.9301195671982825,32.86748633879801)
(5.884357718014131,15.642076502732225)
(5.693160560797219,10.721189591078083)
(0.7759688215299371,65.76430205949667)
(3.5684883099887204,11.429983525535473)
(3.796190369498471,26.129427792915575)
(5.991375730722305,15.12709030100336)
(2.139637231120285,87.45502645502638)
(3.385596641040846,14.629032258064536)
(3.229482145889349,18.522342064714895)
(2.8908725683801473,22.159055118110217)
(2.7167237899251413,11.725099601593614)
(3.025227991416275,7.085820895522364)
(2.454015387492294,8.243107769423514)
(3.6208162017568144,9.379061371841116)
(1.3941028928359005,2.3497757847533642)
(1.8362507500908518,9.969111969111932)
(2.589002166280141,7.185303514376976)
(7.222519759282426,489.7846607669621)
(2.463253194100788,167.802784222738)
(5.883978741970197,42.464342313787796)
(4.131479489617087,12.698324022346394)
(1.1421959874794163,38.214559386973264)
(4.127136873307813,25.992164544564314)
(1.6617826119816026,8.100628930817596)
(2.378050707280716,65.75903614457853)
(9.578180213470713,124.04588744588865)
(1.5261425521788219,21.37755102040814)
(3.9959501557750072,145.1879914224456)
(15.095878787878789,47.25296167247404)
(17.831334211283608,45.2082595870209)
(4.677694092843033,21.380180180180172)
(1.6220909847142395,30.03353658536579)
(3.351056251278375,17.77293577981653)
(2.5411056775539254,10.783908045976986)
(2.227942638431475,21.481651376146758)
(4.109185617297619,16.88851351351349)
(11.240070709224634,18.83068783068784)
(3.9690746783927993,16.40000000000001)
(6.344176946739703,29.74999999999999)
(2.278578794968079,290.8599640933534)
(6.404592822868301,12.778726708074528)
(5.664323263777224,156.07072135785054)
(6.06744352841,265.12942008486624)
(8.425192027222204,69.23593380614834)
(7.200646952071126,27.697604790419152)
(2.9700034441355325,23.15384615384617)


          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
          \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-rubis-6.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymax=100,
    xmax=20,
      xlabel=Power (watt),
        ylabel=Latency (ms),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(1.366493658337927,14.499999999999945)
(3.0719635347629826,363.05439330544)
(3.407462927319833,66.25806451612898)
(1.1857394649048412,9.067510548523188)
(0.4664697685213931,17.188524590163954)
(3.326725530408635,54.30000000000015)
(2.352037560237435,12.12857142857138)
(0.8040237566895972,39.3554757630162)
(3.319671470104313,12.714285714285696)
(3.806782126996827,136.06798029556685)
(4.767230241521281,17.713333333333306)
(1.4955698508936957,4.25958702064894)
(5.624304089379926,76.12513144058937)
(1.5942567757183914,10.639423076923057)
(2.647027446519551,55.863498483316256)
(4.632737711450905,21.6030680728668)
(4.930445578967744,21.995073891625697)
(1.411704552568231,8.954983922829546)
(1.321329852590702,124.05855855855856)
(2.625433281051507,23.376086956521718)
(2.5991354545567846,15.087356321839094)
(4.252697760383626,131.13229571984428)
(2.948034405654596,196.87966804979314)
(7.281553455411698,59.18535825545185)
(8.32634584361899,106.69009314140575)
(5.290741733515987,121.72608978529705)
(3.160901490294135,17.16219512195117)
(0.960341432342903,77.48842592592578)
(3.606708004330614,20.001426533523492)
(3.385162908802985,16.517663043478226)
(3.908080048928738,11.983471074380176)
(1.152772270094814,8.205250596658695)
(3.614671097422753,15.415094339622645)
(3.118737377606707,10.51685393258427)
(1.1352830053775327,94.68894601542405)
(2.730808725423421,12.21442125237192)
(4.159877271678249,10.875177304964545)
(3.117928355742518,20.461904761904744)
(0.9397804194439564,5.231707317073172)
(1.9241181716178346,11.226463104325678)
(2.3948247555882887,11.213836477987376)
(2.3833446660615127,12.982558139534868)
(4.99760268629834,5.7685589519650575)
(9.042068611594324,201.17102137767247)
(1.9091698337632736,180.39968404423422)
(10.523714064762316,75.66159695817515)
(7.518522474507724,147.99746192893392)
(7.681617890592843,55.75172413793102)
(2.8013002382072782,38.427872860635716)
(10.933895462409172,72.36607142857147)
(10.539847709837016,22.373913043478275)
(10.565502971436018,18.04615384615385)
(11.064134838226462,28.789473684210492)
(11.156979161250149,29.5164319248826)
(10.739058665711243,11.630136986301375)
(5.778479070493592,329.98503740648226)
(11.647175035570832,162.23608670181466)
(7.912897879293132,377.2144288577152)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
          \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-soa-1.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=30,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(61.67050690086489,25.55554237261638)
(54.40249899501286,25.918066482830422)
(49.41716542909026,25.757398993576697)
(65.76984036529151,26.9158480100817)
(42.914224212486225,18.71321273631719)
(65.76989084248967,56.511437189138036)
(57.116943073166766,58.60322326534449)
(56.35863991776982,28.471615416804692)
(64.77043485326571,40.18115903816779)
(53.27532927264305,56.137038193091506)
(82.35860443337222,68.3822166703732)
(51.808018624876944,26.12924535887842)
(47.92599403874603,46.30638934476806)
(42.984424756382936,20.122349353324836)
(66.3047176617148,59.81922678272473)
(58.91937974908118,67.30457749058667)
(44.58349442503953,28.414164534712285)
(68.54410072610064,64.59036106735866)
(63.70108493931967,46.27769202055562)
(70.66475925215114,64.25048519745866)
(51.301376973308194,33.33409910539166)
(127.81404661353918,62.302384319675575)
(43.06731444992616,36.58642975963664)
(52.46801190205825,41.43882258842589)
(53.21844971860348,38.08719529622917)
(53.167182880555245,37.370583398877955)
(69.37518974331257,41.781251089070686)
(53.55509336231129,31.45531631290926)
(57.60920564360729,37.462212318462846)
(36.50183970225961,17.59449640538134)
(63.05727057292709,40.71837683189125)
(50.73853850232873,37.21141273740295)
(53.81393937528105,38.24636595770417)
(56.903461832401696,34.739401863215875)
(54.970683013854014,38.96297785505538)
(52.994920282553494,33.48943590768324)
(46.8754735860852,33.676527606036444)
(60.05344820473367,39.35660023717831)
(53.504261442625086,38.83801110160398)
(46.13977858829658,47.05518733686109)
(48.434189705460966,61.08105994146566)
(54.4165011458832,61.375106170005004)
(48.949429137061514,65.74869810330641)
(51.205186656925655,43.903696555881645)
(48.157511994038714,51.319729178442884)
(35.90535307534438,43.54033224204164)
(59.752759008788146,61.91683866086532)
(54.30485211025844,53.49769382409064)
(50.19811331962203,55.595305702231194)
(50.01782389950351,62.73495473825902)
(49.61119020301691,57.15118508951144)
(46.363761889507984,30.02749480408494)
(62.66119051204072,61.91683866086532)
(51.44853699782547,49.291435385603016)
(55.69596968775945,67.40259290009978)
(59.98632800289417,48.99738915706367)
(50.479093200624426,47.913924175343055)
(46.81697952566006,32.303474859245796)
(51.33383994508391,29.387746903711523)
(76.68601756894148,53.12329482804412)
(42.858523036751585,27.272584364122284)
(62.77613312168676,45.9143277067156)
(81.40496725643594,53.39967841457752)
(81.37121113843826,50.927667540390445)
(62.530282425811535,36.87309761157344)
(65.17934030556407,26.817720620011332)
(55.302736142294606,35.4152336338063)
(71.46979387312753,50.48395045904325)
(54.00392901075148,27.901185601731946)
(64.04190997360827,27.73385210691816)
(54.6460497643962,35.8589507151535)
(57.726767223216314,28.37360000729158)
(64.51837573600545,36.05498153417972)
(65.18955204224542,25.158000021283883)
(66.793293591098,39.807517320104424)
(73.79988264691822,68.55887589244011)
(47.743504213527785,14.244429857255087)
(80.81168360963215,84.41524873066494)
(48.00262984085825,47.65031136505061)
(52.122819862924295,60.44262501098971)
(63.140634909833445,67.96813084940754)
(67.25214236112697,86.98658798426258)
(57.01262578916655,54.85754239234466)
(77.37354195742142,88.76939833043949)
(59.62046006956702,31.451107488713184)
(58.23330567835039,38.94201216550156)
(60.09141266991194,69.89593841840609)
(45.642417228921765,40.306924676314814)
(65.99092335654021,32.274287508666134)
(55.68240889306972,38.397808860313)
(64.6072587397662,22.210975940823314)
(45.60328955483319,32.76478132695252)
(51.10361115309975,32.3257830995105)
(54.31603610668817,18.957135801081634)
(47.23114057237042,22.023481705002293)
(53.65372965334785,27.99836589622379)
(65.40110401728867,56.74982595437814)
(73.70005563694721,31.397398001811016)
(69.82537378518576,51.69633099014736)
(59.76786697038503,15.943392436034248)
(56.698308935170836,36.11010394563756)
(44.84904717883451,13.148583278356194)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-soa-2.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
  ymin=0,
    ymax=100,
    xmin=30,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(136.43727597211966,15.195833928970341)
(87.48741768327422,25.380878565465565)
(115.8344281847515,25.61609889082351)
(107.45044840852077,41.592576452912596)
(96.79132806332602,11.98970483341239)
(96.94389639851012,42.37678632582146)
(128.46596178982642,38.30820204761948)
(110.18061131314353,18.36450972630143)
(79.48508736668813,10.92683057623296)
(144.22144424284664,16.670611090081508)
(84.27040067005632,52.910403524877296)
(120.3206628119141,18.762052077633935)
(103.1616887062095,27.160364719996206)
(87.73674073266032,30.932591608785263)
(81.73010491566353,27.442919197117746)
(127.04538631540758,54.684495076154036)
(104.17870204758827,37.70914816398071)
(108.4444064845026,44.2321926549211)
(119.22853195564846,57.78510718795077)
(77.42780384308747,51.92495395266979)
(104.81342893375657,31.306917349185373)
(86.24162359782204,38.002504215211964)
(91.56836441068761,32.31523844367123)
(130.94274763862654,47.55101693071433)
(72.12489804704728,25.47250748505046)
(80.74926284327067,37.462212318462846)
(127.11583729630043,33.121702917196764)
(74.77213932776012,23.769454128817422)
(121.31585525332491,50.39187283202147)
(66.29756607964839,28.54541415930908)
(128.53692303628654,44.17973505376102)
(99.6275763610949,39.496331913236816)
(80.26655236733922,33.30007109421706)
(76.21599026172264,17.28687054651491)
(114.55043146539597,19.078784592247953)
(104.44090093185702,45.48237420979383)
(128.94785370905507,54.42593398407693)
(73.51619549642348,36.79267158841984)
(106.92814497274156,36.11257475996581)
(94.33848767501918,53.19172415867547)
(97.28443613016064,62.30254417212598)
(96.95558870258566,59.98656027753854)
(79.90850478741251,45.52889402846259)
(84.96383149590139,46.354467025705645)
(83.11448464587556,59.525180554185425)
(106.07588458578394,41.87307688642671)
(123.47850000492502,30.563940577634714)
(118.20692183551223,41.763187098294104)
(96.37549207138649,35.51290395466537)
(97.17462001080713,34.69369584397993)
(69.95592461571303,34.09291809065059)
(120.20156558467347,45.86780788804686)
(119.18411737334755,43.16311734301282)
(72.77131278821972,32.66683917308581)
(87.3687243327267,52.581562337183804)
(134.9847615671006,33.528916084436425)
(93.89490443668133,30.59290973485478)
(97.92893701935157,35.94968828604958)
(71.00718614691027,35.95696612466661)
(74.42528035531906,41.07392439503733)
(75.07635437520287,28.264549915571962)
(121.20780076566041,38.697948142402346)
(103.23419529396631,17.84086698151336)
(106.85160771697494,50.01153605348361)
(98.87110070549087,33.45404403020929)
(129.4150422162682,33.01615275079619)
(92.91641807619023,40.637396981923565)
(90.11795636005267,39.41442657106119)
(70.64222894129881,31.286857148497603)
(89.5855281264127,40.99371656524334)
(78.55002103218675,32.93347410667394)
(72.86839701495657,28.27558459777847)
(66.60195265053143,37.7698199629733)
(81.04941251040408,41.97581114984501)
(90.10259711836741,31.756188399459024)
(71.14214683571716,44.165010628640104)
(100.52078499927917,31.544671295937032)
(96.41658414358264,91.26010095762324)
(85.10781433633693,75.6268911543057)
(96.10694449748104,47.16773626280856)
(142.47568288524195,76.83084708276186)
(84.61840230481843,49.591607479256325)
(114.86002355121967,40.5292148167892)
(71.85422813824181,91.68134250174802)
(56.06014957050888,70.83440617730504)
(90.88608815143535,17.099258657653756)
(81.89912691531514,57.83082012177051)
(85.17845794019843,27.069980798524302)
(100.9871133020074,49.44501233653932)
(86.31408421776345,78.76853790907337)
(109.15787291896113,109.88429363876791)
(74.23722919991654,74.26692027214897)
(70.61450004029882,15.943392436034248)
(108.65017733582751,56.74735514004989)
(118.8218654680836,81.94844106426739)
(86.8778962620538,60.46378757831467)
(132.34750271050126,79.10420119812777)
(94.92546760148029,65.66562347412825)
(79.84016396742874,68.81581714544663)
(78.81690915442218,57.775006441913405)
(103.20371087451134,78.91600594622328)
(111.23414433626162,80.43853133063249)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-soa-3.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=30,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(139.6360562653287,11.692703693665475)
(151.29959890296692,19.005970053793686)
(121.33282786632944,11.909006977251167)
(114.52807801128554,10.015459262161672)
(112.67671467512032,7.762294982389449)
(133.6397772937927,29.986305672378368)
(122.43364213803014,30.26119243113304)
(155.17042232671196,18.151937641257547)
(122.91752950052467,10.301847598466638)
(130.08915594740188,21.856493298842544)
(133.0130482282041,36.68189253840496)
(170.2237369216899,23.068038352753486)
(172.9389579222997,34.39313950338766)
(74.61806356395913,16.933726581786544)
(157.26521157002054,20.998131912151052)
(116.07351252563676,17.87705088250287)
(146.3284419483341,25.72714092529378)
(133.13665015331006,19.533153221386986)
(118.52946001755768,31.049179929557795)
(140.07028828527882,33.143173547855014)
(143.80857395338631,31.204516731849367)
(113.95698152810361,17.08906338407812)
(121.15098662594244,17.08906338407812)
(112.02685083653982,33.33026524620823)
(138.873575452463,27.506627079824426)
(99.68557477591168,32.175762069443905)
(72.39720916816674,28.29461457824918)
(112.12285539275828,11.265425217694315)
(110.26216199890034,11.360887996462637)
(138.27390756762827,24.692187704992563)
(129.3376521730276,37.11978381781806)
(125.39751605728866,24.095125764104452)
(108.51737948500295,25.47250748505046)
(158.95691416751313,49.786993146448616)
(117.12397607671294,29.421196718135295)
(118.39396679975098,45.879804580569086)
(108.43774966503105,30.674996532851367)
(144.81754725830416,35.19651652870539)
(83.0851958168883,12.717247794187273)
(93.50617549302227,15.471813145495885)
(137.11938699618372,29.653095808038426)
(110.4145275575947,53.22131023755722)
(109.00604400932747,56.80548341767735)
(102.8306447213999,43.54033224204164)
(116.3916923972992,40.49789155278181)
(117.25031232611516,60.26294386407194)
(106.73153137855084,52.23586066534972)
(86.68305769182811,55.88935193077053)
(152.1598809317136,59.72121137321163)
(114.9093550024233,38.498295084154364)
(84.84866757924067,23.41854357671092)
(103.59004177016836,42.42816993610858)
(132.88251331806634,39.7777908849012)
(108.21511407300713,39.10934566031535)
(72.48286248059561,33.8196222401071)
(151.78729324853197,39.84710897020188)
(124.3596521893814,18.57253723784988)
(88.56911450690052,25.250806550524576)
(145.37601160271916,28.834979730644708)
(155.88539802616464,41.431685681694574)
(119.56651721090971,17.47140961412333)
(140.4241237468662,14.597171678217713)
(107.44306056074966,25.222109226312142)
(159.98002184531242,52.5705276549773)
(125.14988670142021,37.40379542022725)
(99.63043690667155,41.16885206856052)
(166.9931875059159,46.554075607089025)
(162.1232533890543,55.88935193077053)
(152.9346992337145,24.611058650151154)
(148.66097063312083,28.984650583452567)
(156.3559512715218,43.51163491782919)
(134.21445467036037,4.569622752327636)
(129.43785819155386,53.69372464311685)
(144.24657400068034,43.090716103113934)
(143.4248023526289,16.174708240581854)
(127.81196348360363,30.626820520731343)
(149.61194807396566,33.65542095814785)
(166.86948285058236,14.084408344577472)
(132.7597493870838,35.724815205097734)
(93.6037043638783,2.0842513193189967)
(117.69194840609029,76.41789087605476)
(149.98105542840577,23.125638439719623)
(168.81740707191386,17.536042989037963)
(122.73568719401038,31.238483437162287)
(147.5246491428358,14.576009110892752)
(145.24572067391622,20.829870016878633)
(147.056070123307,6.954764879765362)
(133.1983921620714,16.66026043021175)
(130.86466116099734,26.419465467560297)
(126.95421701421384,30.52050849495589)
(116.3108425641244,50.9430314448624)
(114.51095026094389,48.50567168320747)
(123.2697539858016,26.52577749333574)
(111.95999225248555,3.345322618685049)
(141.97453628424256,32.27318056063723)
(112.88024833225496,15.24138151422588)
(124.12622960839558,26.85735674697341)
(132.3725294460997,79.96481981541177)
(127.97070977750928,30.13632670244496)
(166.55526105690612,29.379499345705508)
(127.80279472599969,34.463743905731675)
(110.73207740498711,9.545474037768766)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-soa-4.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=30,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(74.72563811263966,40.8246845640571)
(72.8748399045323,17.77775424455112)
(57.98463195383679,40.47458834504545)
(75.46765922982351,31.94056761461708)
(54.56166791329311,60.97112109507672)
(81.41380197238306,65.2646320938786)
(80.79637754088726,58.868572169671395)
(53.18271163196355,36.83336560515449)
(71.49846330430059,50.78347740086263)
(78.80778839629049,50.47291577683674)
(63.279599097439274,55.05357321137088)
(74.35572499623122,68.8201079497863)
(51.47208681249322,20.122349353324836)
(75.75204279514986,65.47231451677301)
(51.911857247832856,47.47020709399587)
(75.48139382308436,46.16802500717433)
(63.47568170508066,61.08105994146566)
(57.39784436389468,47.73555599832275)
(58.13641685975328,52.98493049045039)
(48.148103252458284,37.4023382949396)
(107.75901690494206,52.8752634770691)
(70.93888416372718,59.127750183410164)
(91.11570885721035,58.314842986288866)
(67.42851305654577,38.96297785505538)
(51.78136072930573,40.12514875018657)
(49.86992624945421,39.934223192649924)
(74.46807714994371,43.190387706078326)
(56.876606348240976,39.24936619136035)
(53.624135886696756,31.550779091677583)
(53.441971498411746,29.170397137075398)
(103.06320213341596,60.038055868382905)
(68.77888263223626,41.781251089070686)
(59.89102000673996,37.80847467829106)
(112.57424564308057,60.25677297348382)
(51.625031675408785,32.7969111880268)
(60.454594408304644,34.55231016486267)
(58.931376774603585,38.8713489354705)
(56.85045806699943,34.769771912056044)
(72.21768270536546,42.66404474211098)
(37.929748669007076,38.723023227393014)
(72.11553301897817,72.94000258262899)
(62.65009385725645,56.511437189138036)
(49.394838036190116,58.80507988630481)
(77.57798214188041,67.94432539096007)
(51.302751462428226,56.80548341767735)
(47.61958022167468,36.05498153417972)
(64.02277041613061,59.623195963698514)
(53.93534885440063,45.53992871066909)
(51.07202760662947,51.94181443681039)
(46.32183365187019,46.525378282876595)
(54.63104093414588,38.723023227393014)
(59.53045099453863,63.00030364258593)
(52.49370873295286,53.76304272841754)
(28.08287102498799,24.345709745824255)
(61.48272252643888,67.30457749058667)
(65.74312158301103,56.60945259865113)
(57.09587372906137,47.47020709399587)
(67.76462643480865,53.39967841457752)
(75.57792691101314,41.44272036390108)
(78.14031197221058,47.913924175343055)
(89.81540538258129,50.927667540390445)
(73.49925793540888,35.94968828604958)
(73.1095282270517,46.554075607089025)
(88.5703844539918,56.41342177962491)
(83.76732149917957,51.561244550175736)
(85.46663105152746,50.55326854434392)
(79.48698965230196,53.39967841457752)
(85.9435603306942,47.95316615539477)
(67.26561510736684,38.42897699885369)
(71.12764752526444,40.42857346748114)
(69.8284823056472,45.53992871066909)
(77.64442335349436,51.94181443681039)
(72.0248116193533,40.42857346748114)
(55.460104383442,18.38754110103016)
(77.34930194814669,52.690612428903414)
(75.47466784253685,53.490159067203166)
(70.71497626219067,29.659188861588433)
(59.468585130485934,52.74180115057468)
(51.91038428886727,14.244429857255087)
(72.40946857715637,64.52634481255053)
(61.214278465415475,59.739935937772316)
(62.94411290702925,50.59937746321956)
(79.32855487623064,74.54836780124158)
(68.88289453019598,41.96590036699497)
(79.90455745240688,79.50093646616644)
(76.96323211157352,79.47122698229079)
(83.01318946892793,92.62748428276475)
(72.99880583648311,84.23065876665464)
(70.65936565811523,102.90211821110572)
(67.06635912523937,72.48410992597206)
(71.32257018318948,26.087886213922634)
(46.20724281149106,31.451107488713184)
(74.36784065420886,37.00926296784654)
(42.611689724541314,25.475116349462787)
(60.878632016282516,26.305713473263076)
(68.47752602307165,32.32689004753941)
(59.56042597348001,41.414023039688644)
(55.9376988428825,34.02585262631857)
(59.22374462993881,18.360329957019808)
(59.04051369665047,36.162706484510835)
(68.83599839450898,33.64056388577873)
(61.41067482656637,24.932019992303132)
          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
          \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-soa-5.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=30,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(123.78757223088856,36.70133152382145)
(126.01036288808706,16.427565337414617)
(123.23007328819949,36.00880680416502)
(95.3359064299313,31.13942400192121)
(121.679486433789,21.682988913440624)
(118.45759567651997,34.02278996586465)
(105.45922809577078,35.70338080476514)
(98.5878231933608,28.414164534712285)
(106.74278775957198,29.94124297899726)
(118.48628389543256,27.993030120656933)
(95.24269924823726,52.50051939236854)
(135.9873336578023,34.07880025384588)
(97.45711337550169,13.832898870649712)
(84.0029230843862,28.7604268945405)
(100.58175539146615,52.8175969956366)
(107.34389342286563,51.51603183047675)
(129.10740460529738,37.82969000711813)
(78.04066563872841,31.39544228938601)
(142.61028683584695,40.29587507937111)
(97.45864925740398,50.16139214249514)
(89.7248938216523,39.24936619136035)
(71.55268938329682,28.852055814125393)
(89.21609224591901,24.50126214745592)
(109.91445350812906,42.82571228744108)
(81.59150657863516,35.634407808118496)
(95.43989138545834,34.07880025384588)
(100.13464130274112,31.237599263884697)
(110.76876172181976,42.46280504281236)
(93.5255994690913,23.255130051106704)
(130.26154927111975,42.14040657871463)
(105.95312416228745,43.97266955252829)
(93.33735061128834,33.15649787635092)
(127.65729694647585,44.34158783529476)
(117.95617960418429,53.7165229097488)
(74.35848960521918,22.005164095574063)
(113.89285327911884,38.037027341358495)
(94.4743002681781,34.20516789891738)
(73.38493032733746,31.658013137495544)
(109.60813425031593,30.31529688638974)
(137.91903933404365,40.38205364881239)
(74.58786918391753,48.31729232860963)
(102.983410440059,33.91531177300516)
(88.67733815904481,48.92807107176299)
(78.74972354719876,57.69291758037176)
(76.1808231030703,58.43068089025829)
(95.98736868220692,33.451316297610596)
(88.16437745312606,25.564845476059038)
(114.69474941933602,21.55525740206977)
(132.59404633343104,32.08887460112559)
(127.95805114351965,49.68109789139399)
(88.15594249251355,41.30276938525669)
(101.48882769856996,63.276687229119325)
(84.48096081251344,55.151588620884)
(110.65534831923812,20.448159038695945)
(98.92052038855465,43.902254852544175)
(140.560073085304,14.262014662222905)
(64.76893973873335,29.583209859332392)
(91.06918321965131,35.10287488444342)
(103.91534491656758,55.18665083165407)
(95.74950507222685,48.26358284170746)
(110.89007960869594,28.24726650573921)
(97.83588560070503,42.62420075513481)
(108.74136308988508,58.36136280495761)
(114.08792076015888,38.80848899571575)
(94.41763741459621,48.15974163026026)
(123.49484795187792,56.333069012117726)
(88.57705655507738,35.87592317985135)
(100.07613465234628,37.95656259329405)
(120.22409485013874,20.903635123076867)
(94.51684548522026,48.824007085564475)
(97.85847801610113,42.12842021953788)
(82.48214915536929,20.855974212860083)
(108.88204289141508,47.35636031133293)
(84.82736802509379,38.47157396651124)
(90.87743445654237,44.44892897206099)
(88.2144314205803,46.915998217591564)
(91.71989230789967,32.9519089414002)
(114.89716624543391,56.56857969912898)
(83.89823023551554,69.01447390426779)
(107.1912445287056,93.72196699536431)
(112.88453989027306,67.68174169165843)
(122.65917477169792,36.05750140676429)
(71.31152491419977,59.612032548052014)
(99.30066334706373,83.72604820265472)
(73.62834985492171,91.53634527892636)
(88.61154972148101,60.13420039148272)
(82.35564675117102,34.78651932454821)
(88.76196136526997,60.40463018969642)
(113.06921308395465,53.72593775288472)
(85.12466257522948,71.23968836189438)
(82.94852412017116,14.962404799461488)
(67.12196343740192,27.0688738504954)
(89.44430063600153,22.250962828922308)
(94.16325627799739,52.37971699506817)
(109.64632784346196,64.42367272437879)
(117.27208968014271,52.85214726086421)
(108.21682171103434,64.80779234164318)
(84.53812206200922,22.408770445542125)
(140.98523025615825,96.04403901807322)
(87.357091065904,36.98588650446378)
(130.25995545608393,51.253926878697634)
(88.94209792985575,79.31027039993369)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
        % \addlegendentry{NSGA-II}
          \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-soa-6.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=30,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(143.88973501184785,13.546812941807746)
(71.76112091016452,1.8470278964207554)
(102.10003327178363,11.57133864944192)
(124.22254045748353,21.891016424989065)
(148.55268492864695,26.35595776224353)
(130.27875649556452,31.83333356879912)
(170.51325663154586,17.964845942904333)
(76.8973332573427,7.921465643864451)
(114.05058075983945,27.765094379251178)
(142.40444764663448,31.483237349787473)
(139.51816520880828,40.618705228926856)
(151.90438438614507,15.676092907887039)
(134.79373841909336,20.098262175630055)
(141.87672517368875,17.24823404555312)
(75.70738298081288,1.8470278964207554)
(131.79359435153395,26.977106880826426)
(141.20755286102093,20.97404473445627)
(131.0633635029546,27.944518359237534)
(154.7089063651921,15.775389545838792)
(111.57943908567557,19.533153221386986)
(145.58310600891332,26.1929532415851)
(85.64468743614812,19.059475096145405)
(100.26180943980741,31.00094768377023)
(111.35367543911757,30.070266873596395)
(118.61982454287343,10.735905018696316)
(113.28633031384449,17.65033847913776)
(139.36155263451775,43.13723592178268)
(125.24416643862884,19.40573745597362)
(86.89285507383659,20.942289838394633)
(118.66848549554575,36.05690956063863)
(106.68826886282895,13.741269951064822)
(132.35094738600537,33.48943590768324)
(113.2631373303563,35.47255502658476)
(79.98907137927279,35.774355083517094)
(115.96472436474059,11.360887996462637)
(135.28481082428254,39.478030834985034)
(109.67455891638946,27.605923717776175)
(107.36651765388304,11.841465235361056)
(100.09375609135981,19.297846786002903)
(111.14886146846682,50.9960968710218)
(77.9203183134779,39.26475571825333)
(59.81265716581652,27.08306952433823)
(106.11928826391501,37.06912843059966)
(69.571419671169,13.265151175635708)
(100.73067302271494,54.50080603830407)
(108.84271074766858,30.54052997073282)
(142.0908719047668,51.76344625979009)
(101.46136583383108,55.347619439910225)
(129.91337471131624,22.680780266824385)
(128.89962295146944,36.389648523807296)
(93.26271229919712,14.999398739936254)
(109.18703248193106,32.86286999211204)
(124.31587234676172,44.55447913846157)
(88.55862606969876,35.749900623433874)
(126.54445302799,31.623994952453437)
(119.21436942596512,36.41834584801973)
(121.4628349656742,9.139245504655271)
(115.94485396507949,32.011531732570205)
(140.15632569894575,43.805681146368535)
(131.5930501988117,29.693716569126664)
(117.88324651916162,13.36316658514882)
(137.9140171560217,26.620705166858937)
(87.53643351541199,30.94362629099177)
(91.70150502526178,7.779396936401245)
(131.87740483455786,38.83296207378194)
(183.33253563953528,36.11326493727389)
(124.87889699741125,16.93923714497614)
(154.13719064355865,46.75010642611526)
(144.47632286811285,45.36156053364879)
(166.51052011431474,47.45917241178935)
(116.20918595483855,34.59711755641258)
(116.06305311348433,24.502008558431537)
(111.3961489269907,34.47040482268703)
(108.22291700254192,52.823422797570686)
(166.09900294841128,52.823422797570686)
(129.37943757016723,30.626820520731343)
(156.54976915591254,41.10178660422849)
(151.2170908577515,13.050818169131439)
(118.85235110151069,16.820281942889366)
(140.90424127271027,30.414196469180443)
(149.4870100560412,22.023481705002293)
(129.95070813189554,17.868729190704528)
(148.0729220743807,29.154232117843296)
(120.20999572047394,48.07181448830844)
(110.81211519768738,53.8810798121524)
(130.61949530698706,21.53298788671591)
(97.2993453595526,23.897322868828194)
(147.89367527078014,32.220578021763956)
(179.10179102384146,15.624456358707919)
(105.49417915059067,24.98572947920531)
(142.48196172902436,88.66512832237238)
(131.66844605873354,13.209732733780156)
(132.29148687901818,13.978096318802029)
(106.94244142030625,6.796957263145544)
(121.61129901807706,46.57539329988069)
(117.35564152054422,33.48275626915891)
(104.75852408214024,33.64056388577873)
(109.93890232677455,8.933811121337813)
(104.39550730049773,7.340053620305198)
(132.7759461783551,32.0517526742652)
(135.34054662612022,16.661367378240648)
(105.46068931244409,17.816126651831254)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
        % \addlegendentry{NSGA-II}
          \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/hv-deg.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    width=5cm,
    height=5cm,
    bar width=0.4cm,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
    legend style={at={(0.3,0.96)},
      anchor=north,legend columns=1},
    ylabel={Mean HV Reduction},
    %symbolic x coords={5AS,10AS,15AS},
    symbolic x coords={NSGA-II,IBEA},
    xtick=data
    ]

%\addplot[fill=black] coordinates {(5AS,0.000082) (10AS,0.00626) (15AS,0.014346)};
%\addplot[fill=white] coordinates {(5AS,0.011492) (10AS,0.04305) (15AS,0.086769)};
\addplot[fill=black] coordinates {(NSGA-II,0.0069594907) (IBEA,0.01123521009)};
\addplot[fill=white] coordinates {(NSGA-II,0.01369724486) (IBEA,0.04139148237)};
%\addplot[fill=black!60!white] coordinates {(MOO,8.33) (SOO,11.73)};
%\addplot[fill=black!40!white] coordinates {(MOO,32.26) (SOO,31.16)};
%\addplot[fill=black!20!white] coordinates {(MOO,3.19) (SOO,3.08)};
%\addplot[fill=white!100!white] coordinates {(MOO,8.13) (SOO,6.25)};

%\addplot[fill=blue] coordinates {(MOO,3.79) (SOO,5.12)};
%\addplot[fill=red] coordinates {(MOO,3.81) (SOO,4.60)};
%\addplot[fill=green] coordinates {(MOO,6.35) (SOO,4.39)};
%\addplot[fill=orange] coordinates {(MOO,5.71) (SOO,7.68)};
%\addplot[fill=yellow] coordinates {(MOO,7.60) (SOO,4.30)};

%   ymax=950,
 %   ytick={300,400,...,950},

\legend{$C_1$,$C_2$}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/level0.tex <==

\documentclass{standalone}

\begin{document}
 \begin{tikzpicture}
  [every label/.append style={font=\scriptsize}]
\begin{scope}[every node/.style={rectangle,rounded corners,thick,draw}]
    \node (A) at (0,0) [fill=green!30!white,font=\tiny,text width=1.2cm,label=below:{\parbox[c]{1.5cm}{very easy \\ score=$w$}}] {structural and tangible};
    \node (B) at (2,0) [fill=green!30!white,font=\tiny,text width=1.2cm,label=below:{\parbox[c]{1.5cm}{very easy \\ score=$w$}}] {structural and non-tangible};
    \node (C) at (3.9,0) [fill=green!30!white,font=\tiny,text width=1.4cm,label=below:{\parbox[c]{1.5cm}{very easy \\ score=$w$}}] {non-structural and tangible};
    \node (D) at (6,0) [fill=green!30!white,font=\tiny,text width=1.6cm,label=below:{\parbox[c]{1.5cm}{very easy \\ score=$w$}}] {non-structural and non-tangible};
%    \node (C) at (3.5,4) {$p_3$};
%    \node (D) at (3.5,1) {$p_4$};
%    \node (E) at (5,3) {$p_5$};
%    \node (F) at (2.5,-3) {$p_6$} ;
%    \node (G) at (5,-1.5) {$p_7$} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, thick}]
              \path [->] (A) edge (B);
               \path [->] (B) edge (C);
                \path [->] (C) edge (D);
%              \path [->] (A) edge node {$imply$} (C);
%              \path [->] (F) edge[bend left=90] node {$imply$} (B);
%              \path [->] (B) edge node {$imply$} (C);
%              \path [->] (D) edge node {$imply$} (C);
%              \path [->] (F) edge node {$imply$} (E);
%              \path [->] (F) edge node {$imply$} (G);
%              \path [->] (G) edge[bend right=90] node {$imply$} (C);
\end{scope}
\end{tikzpicture}

\end{document}

==> tikz/level1.tex <==

\documentclass{standalone}

\begin{document}
 \begin{tikzpicture}
 [every label/.append style={font=\scriptsize}]
\begin{scope}[every node/.style={rectangle,rounded corners,thick,draw}]
    \node (A) at (0,0) [fill=teal!30!white,font=\tiny,text width=1.2cm,label=below:{\parbox[c]{1.5cm}{easy \\ score=$1.2w$}}] {structural and tangible};
    \node (B) at (2,0) [fill=teal!30!white,font=\tiny,text width=1.2cm,label=below:{\parbox[c]{1.5cm}{easy \\ score=$1.2w$}}] {structural and non-tangible};
    \node (C) at (3.9,0) [fill=yellow!30!white,font=\tiny,text width=1.4cm,label=below:{\parbox[c]{1.6cm}{moderate \\ score=$1.4w$}}] {non-structural and tangible};
    \node (D) at (6,0) [fill=yellow!30!white,font=\tiny,text width=1.6cm,label=below:{\parbox[c]{1.6cm}{moderate \\ score=$1.4w$}}] {non-structural and non-tangible};
%    \node (C) at (3.5,4) {$p_3$};
%    \node (D) at (3.5,1) {$p_4$};
%    \node (E) at (5,3) {$p_5$};
%    \node (F) at (2.5,-3) {$p_6$} ;
%    \node (G) at (5,-1.5) {$p_7$} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, thick}]
              \path [->] (A) edge (B);
               \path [->] (B) edge (C);
                \path [->] (C) edge (D);
%              \path [->] (A) edge node {$imply$} (C);
%              \path [->] (F) edge[bend left=90] node {$imply$} (B);
%              \path [->] (B) edge node {$imply$} (C);
%              \path [->] (D) edge node {$imply$} (C);
%              \path [->] (F) edge node {$imply$} (E);
%              \path [->] (F) edge node {$imply$} (G);
%              \path [->] (G) edge[bend right=90] node {$imply$} (C);
\end{scope}
\end{tikzpicture}

\end{document}

==> tikz/level2.tex <==

\documentclass{standalone}

\begin{document}
 \begin{tikzpicture}
  [every label/.append style={font=\scriptsize}]
\begin{scope}[every node/.style={rectangle,rounded corners,thick,draw}]
    \node (A) at (0,0) [fill=yellow!30!white,font=\tiny,text width=1.2cm,label=below:{\parbox[c]{1.6cm}{moderate \\ score=$1.4w$}}] {structural and tangible};
    \node (B) at (2,0) [fill=lime!30!white,font=\tiny,text width=1.2cm,label=below:{\parbox[c]{1.5cm}{hard \\ score=$1.6w$}}] {structural and non-tangible};
    \node (C) at (3.9,0) [fill=orange!30!white,font=\tiny,text width=1.4cm,label=below:{\parbox[c]{1.6cm}{very hard \\ score=$1.8w$}}] {non-structural and tangible};
    \node (D) at (6,0) [fill=red!30!white,font=\tiny,text width=1.6cm,label=below:{\parbox[c]{1.6cm}{challenging \\ score=$2w$}}] {non-structural and non-tangible};
%    \node (C) at (3.5,4) {$p_3$};
%    \node (D) at (3.5,1) {$p_4$};
%    \node (E) at (5,3) {$p_5$};
%    \node (F) at (2.5,-3) {$p_6$} ;
%    \node (G) at (5,-1.5) {$p_7$} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, thick}]
              \path [->] (A) edge (B);
               \path [->] (B) edge (C);
                \path [->] (C) edge (D);
%              \path [->] (A) edge node {$imply$} (C);
%              \path [->] (F) edge[bend left=90] node {$imply$} (B);
%              \path [->] (B) edge node {$imply$} (C);
%              \path [->] (D) edge node {$imply$} (C);
%              \path [->] (F) edge node {$imply$} (E);
%              \path [->] (F) edge node {$imply$} (G);
%              \path [->] (G) edge[bend right=90] node {$imply$} (C);
\end{scope}
\end{tikzpicture}

\end{document}

==> tikz/matrix.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=3cm,text width=2.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\( \textbf{structural} \),
    label=above:\( \textbf{tangible} \),
    ] {Model, \\ Program, \\ Documentation};
&
\node (fneg) [box,
    label=above:\textbf{non-tangible}] {Methodology};
\\
\node (fpos) [box,
    label=left:\( \textbf{non-structural} \)] {Documentation};
&
\node (tneg) [box] {Assumption, \\ Methodology,\\ Concept};
\\
};
%\node [left=.05cm of conmat,text width=1.5cm,align=right] {\textbf{actual \\ value}};
%\node [above=.05cm of conmat] {\textbf{prediction outcome}};
\end{tikzpicture}

\end{document}

==> tikz/net-debt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=5cm,
 height=6cm,
    ybar=0.15cm,
    bar width=8pt,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
 legend cell align={left},
    legend style={at={(0.55,0.6)},
      anchor=north,legend columns=1},
    ylabel={Total Net Debt (\$)},
          y label style={at={(-0.25,0.5)}},
    symbolic x coords={MOP,SOP},
    xtick=data
    ]
    


\addplot[fill=black] coordinates {(MOP,8.31) (SOP,-34.43)};
\addplot[fill=gray] coordinates {(MOP,23.69) (SOP,-19.61)};
\addplot[fill=white] coordinates {(MOP,885.48) (SOP,1168.83)};

\legend{$C_1$ (NB),$C_1$ (MLP),$C_2$}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/plato-cum-debt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}



\newsavebox{\mynewbox}
\savebox{\mynewbox}{


\begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
    height=6.5cm,
    xmin=-2.5,
    xmax=15,
       ymin=0,
    ymax=1,
      legend cell align={left},
       legend style={at={(0.3,0.65)},
      anchor=north west,legend columns=1}]
       
   \addplot[dotted,black,ultra thick] plot coordinates {
        (-2.375087308325281,0.0)
(-2.372830627980942,0.0)
(-2.3441353340909417,0.0)
(-2.2655932523981828,0.0)
(-2.248715274427102,0.0)
(-2.239882910453645,0.0)
(-2.237620759489878,0.0)
(-2.2247440968719316,0.0)
(-2.2081188108048804,0.009900990099009901)
(-2.190620749182785,0.009900990099009901)
(-2.1731085797081646,0.009900990099009901)
(-2.1632526015556452,0.009900990099009901)
(-2.1503911973206327,0.009900990099009901)
(-2.145132215653861,0.009900990099009901)
(-2.141816128758397,0.009900990099009901)
(-2.134143393377706,0.009900990099009901)
(-2.1339501760007242,0.019801980198019802)
(-2.1336450393449273,0.019801980198019802)
(-2.1028345382628792,0.019801980198019802)
(-2.0989703422233275,0.019801980198019802)
(-2.097835307392829,0.019801980198019802)
(-2.094519102298965,0.019801980198019802)
(-2.087429301697405,0.019801980198019802)
(-2.0814376670976458,0.019801980198019802)
(-2.07858739927368,0.019801980198019802)
(-2.07615886985561,0.019801980198019802)
(-2.0758276091193317,0.019801980198019802)
(-2.0733564095315162,0.019801980198019802)
(-2.067417856984714,0.019801980198019802)
(-2.0668803830598845,0.019801980198019802)
(-2.0649309656432724,0.019801980198019802)
(-2.0619355537618387,0.019801980198019802)
(-2.0606102838752176,0.019801980198019802)
(-2.052940315373798,0.019801980198019802)
(-2.0457699443012096,0.019801980198019802)
(-2.045201507722325,0.019801980198019802)
(-2.0379318750087676,0.019801980198019802)
(-2.034968201186016,0.019801980198019802)
(-2.031540881393423,0.0297029702970297)
(-2.030038065103085,0.0297029702970297)
(-2.0196988051493054,0.0297029702970297)
(-2.0189749506791865,0.0297029702970297)
(-2.018256431072488,0.0297029702970297)
(-2.013164372726728,0.0297029702970297)
(-2.005869958318371,0.0297029702970297)
(-2.0050640885394886,0.0297029702970297)
(-1.9961175121484311,0.0297029702970297)
(-1.9957795639646054,0.0297029702970297)
(-1.9946769746201047,0.0297029702970297)
(-1.9927636060291891,0.0297029702970297)
(-1.9911354315252994,0.0297029702970297)
(-1.990104834195076,0.0297029702970297)
(-1.9878938738198721,0.0297029702970297)
(-1.9872671401079312,0.0297029702970297)
(-1.987127096189873,0.0297029702970297)
(-1.9735145236682081,0.0297029702970297)
(-1.973221615985467,0.0297029702970297)
(-1.9722821655627412,0.0297029702970297)
(-1.970945372323599,0.0297029702970297)
(-1.9695412515328612,0.0297029702970297)
(-1.9517655718506413,0.039603960396039604)
(-1.9513582454216964,0.039603960396039604)
(-1.9508479268653376,0.039603960396039604)
(-1.9482675152775364,0.039603960396039604)
(-1.9477869510971466,0.039603960396039604)
(-1.9438295190825334,0.039603960396039604)
(-1.9434169615382653,0.039603960396039604)
(-1.9433257391198182,0.039603960396039604)
(-1.9404095697270503,0.039603960396039604)
(-1.9380500576986208,0.039603960396039604)
(-1.933929855989251,0.039603960396039604)
(-1.929116005755508,0.039603960396039604)
(-1.9267845590857646,0.039603960396039604)
(-1.926037511757312,0.039603960396039604)
(-1.9207684847178048,0.039603960396039604)
(-1.9165245439996315,0.04950495049504951)
(-1.913615774717591,0.04950495049504951)
(-1.9108321916074034,0.04950495049504951)
(-1.905223810729009,0.04950495049504951)
(-1.900659355022113,0.04950495049504951)
(-1.8995889868090483,0.04950495049504951)
(-1.899263409424705,0.04950495049504951)
(-1.8944572709104484,0.04950495049504951)
(-1.8869167989193556,0.04950495049504951)
(-1.8843891573986462,0.04950495049504951)
(-1.8731307660919922,0.04950495049504951)
(-1.8724442743864722,0.04950495049504951)
(-1.8713907594856132,0.04950495049504951)
(-1.8641772771627299,0.04950495049504951)
(-1.863866772909236,0.05940594059405941)
(-1.8609327072385486,0.05940594059405941)
(-1.8556927012506506,0.05940594059405941)
(-1.8486151995267892,0.05940594059405941)
(-1.8473068420318177,0.05940594059405941)
(-1.8472384133720186,0.05940594059405941)
(-1.8430427907227793,0.05940594059405941)
(-1.8375144589493593,0.05940594059405941)
(-1.8218769383991096,0.06930693069306931)
(-1.8076597898976425,0.06930693069306931)
(-1.8073388561812092,0.07920792079207921)
(-1.8067362752452159,0.07920792079207921)
(-1.802974097846227,0.0891089108910891)
(-1.7996764565805825,0.0891089108910891)
(-1.7947307982969212,0.0891089108910891)
(-1.7921380621181169,0.0891089108910891)
(-1.7896760827204605,0.0891089108910891)
(-1.7845581316271464,0.0891089108910891)
(-1.783128574158341,0.0891089108910891)
(-1.780994112021677,0.0891089108910891)
(-1.7793484723610666,0.0891089108910891)
(-1.7784602851479687,0.0891089108910891)
(-1.7779507366721925,0.0891089108910891)
(-1.7735604569413295,0.0891089108910891)
(-1.773214290651364,0.0891089108910891)
(-1.7728302504922167,0.0891089108910891)
(-1.7679683059846312,0.0891089108910891)
(-1.7665445792562653,0.0891089108910891)
(-1.7651575882040136,0.0891089108910891)
(-1.7633356857315006,0.0891089108910891)
(-1.7575865110461582,0.0891089108910891)
(-1.7461816447992944,0.0891089108910891)
(-1.7456045509981102,0.0891089108910891)
(-1.7453992606275501,0.0891089108910891)
(-1.743601137421847,0.0891089108910891)
(-1.740261014228273,0.0891089108910891)
(-1.7400439697949341,0.0891089108910891)
(-1.739623667459682,0.0891089108910891)
(-1.7395914564101358,0.0891089108910891)
(-1.7388228498382703,0.0891089108910891)
(-1.7328357022721745,0.0891089108910891)
(-1.730424491298908,0.0891089108910891)
(-1.730316305722314,0.0891089108910891)
(-1.7299053515659073,0.0891089108910891)
(-1.7257795988229523,0.0891089108910891)
(-1.7256947359321384,0.0891089108910891)
(-1.7223925741895385,0.0891089108910891)
(-1.7219400065787107,0.0891089108910891)
(-1.7217634404782367,0.0891089108910891)
(-1.7208550381865386,0.0891089108910891)
(-1.7208030372964422,0.0891089108910891)
(-1.7207222776260767,0.0891089108910891)
(-1.7194098735305132,0.0891089108910891)
(-1.7168498777796217,0.0891089108910891)
(-1.709269314812481,0.0891089108910891)
(-1.7081613270485732,0.0891089108910891)
(-1.7068730962122391,0.0891089108910891)
(-1.7067087978765814,0.0891089108910891)
(-1.7043007286718754,0.099009900990099)
(-1.7024414388017584,0.099009900990099)
(-1.7022000232458576,0.099009900990099)
(-1.6965417526395257,0.099009900990099)
(-1.694982530460865,0.1089108910891089)
(-1.693191450530055,0.1089108910891089)
(-1.691512881705245,0.1089108910891089)
(-1.6894872390633404,0.1089108910891089)
(-1.6891284381576175,0.1089108910891089)
(-1.6870065831366752,0.11881188118811879)
(-1.6826748532377656,0.11881188118811879)
(-1.680226525671919,0.11881188118811879)
(-1.6763872976899146,0.11881188118811879)
(-1.671628147752963,0.11881188118811879)
(-1.6706171756995367,0.11881188118811879)
(-1.669857668835264,0.11881188118811879)
(-1.667164502715385,0.11881188118811879)
(-1.6662392028645996,0.11881188118811879)
(-1.6628952821230967,0.11881188118811879)
(-1.6574070423876994,0.11881188118811879)
(-1.6552014172577085,0.11881188118811879)
(-1.6550066510027563,0.11881188118811879)
(-1.6548838450282963,0.11881188118811879)
(-1.6536490653917915,0.11881188118811879)
(-1.652333154925635,0.11881188118811879)
(-1.6492909679997756,0.11881188118811879)
(-1.648196552842692,0.11881188118811879)
(-1.6401056277076416,0.11881188118811879)
(-1.6384322628849473,0.11881188118811879)
(-1.638252315390079,0.11881188118811879)
(-1.6377611540441255,0.11881188118811879)
(-1.6375715372264514,0.11881188118811879)
(-1.633429164439445,0.1287128712871287)
(-1.6329766713690348,0.1287128712871287)
(-1.627716055051013,0.1287128712871287)
(-1.6238777182821895,0.1287128712871287)
(-1.6208852118321708,0.1287128712871287)
(-1.6063736214019462,0.1287128712871287)
(-1.606180839504939,0.1287128712871287)
(-1.6048042766308706,0.1287128712871287)
(-1.604723019603741,0.1287128712871287)
(-1.5969505259827104,0.1386138613861386)
(-1.5965402279823229,0.1386138613861386)
(-1.5927506127464186,0.1485148514851485)
(-1.5924134047874021,0.1485148514851485)
(-1.5917060395157687,0.1485148514851485)
(-1.5916931034788726,0.1485148514851485)
(-1.5904954111785543,0.1485148514851485)
(-1.5867531055888078,0.1485148514851485)
(-1.5860461199355633,0.1485148514851485)
(-1.5853122055805966,0.1485148514851485)
(-1.5837357181916574,0.1485148514851485)
(-1.581646922946499,0.15841584158415842)
(-1.58149773800175,0.15841584158415842)
(-1.5760582815176853,0.15841584158415842)
(-1.5754435533488291,0.15841584158415842)
(-1.5748840864182028,0.15841584158415842)
(-1.5732913611583532,0.15841584158415842)
(-1.5689379964506724,0.15841584158415842)
(-1.5689365483712523,0.15841584158415842)
(-1.565965642323217,0.15841584158415842)
(-1.5606642940069997,0.15841584158415842)
(-1.5573387458060632,0.15841584158415842)
(-1.552968515385818,0.16831683168316833)
(-1.5483717406306186,0.16831683168316833)
(-1.546672545606476,0.16831683168316833)
(-1.546361114034202,0.16831683168316833)
(-1.5459425799567954,0.16831683168316833)
(-1.543895690876527,0.16831683168316833)
(-1.538861710230388,0.16831683168316833)
(-1.5364950598880998,0.16831683168316833)
(-1.535243554385954,0.16831683168316833)
(-1.5336029178551918,0.16831683168316833)
(-1.53260249953388,0.16831683168316833)
(-1.5280612390775645,0.16831683168316833)
(-1.5274497821694086,0.16831683168316833)
(-1.5210834091299485,0.16831683168316833)
(-1.516640704483494,0.17821782178217824)
(-1.5125822150261672,0.17821782178217824)
(-1.510569141967434,0.17821782178217824)
(-1.5040971306913318,0.17821782178217824)
(-1.5024867893409857,0.17821782178217824)
(-1.4986972036440485,0.17821782178217824)
(-1.495666798653592,0.17821782178217824)
(-1.4936952160072103,0.17821782178217824)
(-1.4935987700636457,0.17821782178217824)
(-1.4928467436850958,0.17821782178217824)
(-1.491777824219804,0.17821782178217824)
(-1.4891537935777899,0.17821782178217824)
(-1.4819668313291399,0.17821782178217824)
(-1.4794427747730161,0.17821782178217824)
(-1.4773437073093245,0.17821782178217824)
(-1.471767724621988,0.17821782178217824)
(-1.4705915812611838,0.17821782178217824)
(-1.4673111469491331,0.17821782178217824)
(-1.4669220235181701,0.17821782178217824)
(-1.4644141549459413,0.17821782178217824)
(-1.4643381337491082,0.17821782178217824)
(-1.4631238808922147,0.17821782178217824)
(-1.4540883801464979,0.17821782178217824)
(-1.4532070462594715,0.17821782178217824)
(-1.452018730093391,0.17821782178217824)
(-1.4487009811175757,0.17821782178217824)
(-1.4454316121916515,0.17821782178217824)
(-1.4441553985053028,0.17821782178217824)
(-1.4429146298270066,0.17821782178217824)
(-1.4335138333804336,0.17821782178217824)
(-1.432291148417712,0.17821782178217824)
(-1.4317808119892643,0.17821782178217824)
(-1.4311430846866076,0.17821782178217824)
(-1.4304316258342484,0.18811881188118815)
(-1.428675677639579,0.18811881188118815)
(-1.4267242844086407,0.18811881188118815)
(-1.425954394549414,0.18811881188118815)
(-1.4214351739577635,0.18811881188118815)
(-1.4190457426059127,0.18811881188118815)
(-1.4156729598922837,0.18811881188118815)
(-1.4135829444347565,0.18811881188118815)
(-1.4124314999626586,0.18811881188118815)
(-1.4117098047717616,0.18811881188118815)
(-1.4087317365305685,0.18811881188118815)
(-1.4024253831327762,0.18811881188118815)
(-1.4018403438887572,0.18811881188118815)
(-1.395357481035935,0.18811881188118815)
(-1.3904328138372795,0.19801980198019806)
(-1.3880900577466413,0.19801980198019806)
(-1.384319533381765,0.19801980198019806)
(-1.3841995378432526,0.19801980198019806)
(-1.382203436852161,0.19801980198019806)
(-1.381531420405813,0.19801980198019806)
(-1.3808880518859423,0.19801980198019806)
(-1.378183046554304,0.19801980198019806)
(-1.3774804071771913,0.19801980198019806)
(-1.3762029472256585,0.19801980198019806)
(-1.375746113710035,0.19801980198019806)
(-1.375418550249541,0.19801980198019806)
(-1.3736818331220861,0.19801980198019806)
(-1.3666062964778647,0.19801980198019806)
(-1.3640721420449444,0.20792079207920797)
(-1.3620125269278147,0.20792079207920797)
(-1.3602881568276473,0.20792079207920797)
(-1.3599161729868858,0.20792079207920797)
(-1.3578478677214743,0.20792079207920797)
(-1.3543357899344888,0.20792079207920797)
(-1.353892469220591,0.20792079207920797)
(-1.3528620371653115,0.21782178217821788)
(-1.3522437752319527,0.21782178217821788)
(-1.35023217517413,0.2277227722772278)
(-1.3442313698220771,0.2277227722772278)
(-1.3423792169014825,0.2376237623762377)
(-1.340330802224293,0.2475247524752476)
(-1.3375212897437418,0.2475247524752476)
(-1.3310484411802295,0.2475247524752476)
(-1.3297902064142268,0.2475247524752476)
(-1.3295348585370619,0.2475247524752476)
(-1.328521967089592,0.2475247524752476)
(-1.3284535294425408,0.2475247524752476)
(-1.3272221106822397,0.2475247524752476)
(-1.325079061004313,0.2574257425742575)
(-1.3233003345328203,0.2574257425742575)
(-1.3219132921416483,0.2574257425742575)
(-1.3217978003756716,0.2574257425742575)
(-1.3214776945178104,0.2574257425742575)
(-1.3209635185109168,0.2574257425742575)
(-1.320218943196699,0.2574257425742575)
(-1.3199126894136146,0.2574257425742575)
(-1.3184285088282994,0.2574257425742575)
(-1.315682192792393,0.2574257425742575)
(-1.3122248132146532,0.2574257425742575)
(-1.3109090897869617,0.2574257425742575)
(-1.3047301921685972,0.2574257425742575)
(-1.2977093503878259,0.2574257425742575)
(-1.2956953938285192,0.2574257425742575)
(-1.2953542584129671,0.2673267326732674)
(-1.2933127355184268,0.2673267326732674)
(-1.2912505131448204,0.2673267326732674)
(-1.290465422761048,0.2673267326732674)
(-1.2877675181967236,0.2673267326732674)
(-1.286344820509286,0.2673267326732674)
(-1.2797478125851212,0.2673267326732674)
(-1.273427634454186,0.2673267326732674)
(-1.2719292752647178,0.2673267326732674)
(-1.2709039012015788,0.2673267326732674)
(-1.2706025642916559,0.2673267326732674)
(-1.264763970010863,0.2673267326732674)
(-1.2647223374528427,0.2673267326732674)
(-1.2617439184447898,0.2673267326732674)
(-1.2563674771727822,0.2673267326732674)
(-1.244496999707146,0.2673267326732674)
(-1.2425483009293368,0.2673267326732674)
(-1.237369518078091,0.2673267326732674)
(-1.2338012002347336,0.2673267326732674)
(-1.2312684342732498,0.2673267326732674)
(-1.225558401539435,0.2673267326732674)
(-1.2249731013446683,0.2673267326732674)
(-1.2238646102428157,0.2673267326732674)
(-1.2229230751653177,0.2673267326732674)
(-1.2223952230133266,0.2673267326732674)
(-1.2109208645708345,0.2673267326732674)
(-1.2096674345665968,0.2673267326732674)
(-1.2060995686257168,0.2673267326732674)
(-1.2055079079894744,0.2673267326732674)
(-1.204615579693933,0.2673267326732674)
(-1.2023249532476967,0.2673267326732674)
(-1.1986218090909122,0.2673267326732674)
(-1.195082934392262,0.2673267326732674)
(-1.194423622139473,0.2673267326732674)
(-1.1918523702131294,0.2673267326732674)
(-1.19111937789226,0.2673267326732674)
(-1.186064895423934,0.2673267326732674)
(-1.1855913325611087,0.2673267326732674)
(-1.1812024436841968,0.2673267326732674)
(-1.1795685686225519,0.2673267326732674)
(-1.179477784734271,0.2673267326732674)
(-1.1786853845130927,0.2673267326732674)
(-1.1786527313396076,0.2673267326732674)
(-1.1768466440606806,0.2673267326732674)
(-1.175380183864135,0.2772277227722773)
(-1.1732495109129315,0.2772277227722773)
(-1.1690794350098512,0.2772277227722773)
(-1.1681130028478226,0.2772277227722773)
(-1.1680717258668163,0.2772277227722773)
(-1.1614945916874653,0.2772277227722773)
(-1.1590782843187537,0.2772277227722773)
(-1.1576886247304499,0.2772277227722773)
(-1.1564798335762436,0.2772277227722773)
(-1.1564003651246697,0.2772277227722773)
(-1.1529556607555689,0.2772277227722773)
(-1.1521248215523547,0.2772277227722773)
(-1.1512682985178766,0.2772277227722773)
(-1.1486795584128675,0.2772277227722773)
(-1.144698941659656,0.2772277227722773)
(-1.1444675838932197,0.2772277227722773)
(-1.1439932358894416,0.2772277227722773)
(-1.1405487836206814,0.2772277227722773)
(-1.1404401617127078,0.2772277227722773)
(-1.1378066708432277,0.2772277227722773)
(-1.1353674725016936,0.2772277227722773)
(-1.1347947352572445,0.2772277227722773)
(-1.1330709710809606,0.2772277227722773)
(-1.1324193783940426,0.2871287128712872)
(-1.1280566425999665,0.2871287128712872)
(-1.1273748389288765,0.2871287128712872)
(-1.1262138440176677,0.2871287128712872)
(-1.1223171985533955,0.2871287128712872)
(-1.1087491543560373,0.2871287128712872)
(-1.1058124551412805,0.2871287128712872)
(-1.099481204430693,0.2871287128712872)
(-1.0993273480874093,0.2970297029702971)
(-1.098644232455268,0.2970297029702971)
(-1.0930210866995442,0.2970297029702971)
(-1.0924455301294054,0.2970297029702971)
(-1.090977204978325,0.2970297029702971)
(-1.0906616521531247,0.2970297029702971)
(-1.0855333799749656,0.2970297029702971)
(-1.0788844513023192,0.2970297029702971)
(-1.0751782064172821,0.2970297029702971)
(-1.075089052122218,0.2970297029702971)
(-1.072706751423133,0.2970297029702971)
(-1.0720018817047916,0.30693069306930704)
(-1.0712556545333292,0.30693069306930704)
(-1.071101024285723,0.30693069306930704)
(-1.0664144197728342,0.31683168316831695)
(-1.0488931645722193,0.31683168316831695)
(-1.035799935285369,0.32673267326732686)
(-1.0307984540302582,0.32673267326732686)
(-1.0306989790824563,0.33663366336633677)
(-1.0299828268204525,0.33663366336633677)
(-1.027486389414433,0.33663366336633677)
(-1.0194687153808886,0.33663366336633677)
(-1.0186488698070053,0.33663366336633677)
(-1.016659833306963,0.33663366336633677)
(-1.0122980065946747,0.33663366336633677)
(-1.008432751652424,0.33663366336633677)
(-1.0062213928217254,0.33663366336633677)
(-0.9996682864270461,0.33663366336633677)
(-0.9996616321893002,0.33663366336633677)
(-0.9989505575568598,0.33663366336633677)
(-0.9977600901669782,0.33663366336633677)
(-0.9961099570582588,0.33663366336633677)
(-0.9948973240469012,0.33663366336633677)
(-0.9948599349709604,0.33663366336633677)
(-0.9902751312432503,0.33663366336633677)
(-0.9866662019946988,0.33663366336633677)
(-0.9816595535667992,0.33663366336633677)
(-0.9653561458150889,0.33663366336633677)
(-0.9640869520147363,0.33663366336633677)
(-0.9634845371741854,0.33663366336633677)
(-0.9623162689754915,0.33663366336633677)
(-0.9602366734981242,0.33663366336633677)
(-0.9540678793111551,0.33663366336633677)
(-0.9518339664004751,0.33663366336633677)
(-0.9445118365653778,0.33663366336633677)
(-0.9397006066987973,0.33663366336633677)
(-0.9395379745242208,0.33663366336633677)
(-0.938187357584412,0.33663366336633677)
(-0.9267732102262504,0.33663366336633677)
(-0.9265321217418954,0.33663366336633677)
(-0.9229695557863689,0.3465346534653467)
(-0.9206858544476638,0.3465346534653467)
(-0.9203594434111955,0.3465346534653467)
(-0.9181203912507956,0.3564356435643566)
(-0.9173952737372144,0.3564356435643566)
(-0.9162978237738859,0.3663366336633665)
(-0.9150125168450622,0.3663366336633665)
(-0.9129493571787374,0.3663366336633665)
(-0.9068115793110507,0.3663366336633665)
(-0.8984132455594788,0.3663366336633665)
(-0.8979554000780274,0.3663366336633665)
(-0.8959438155157111,0.3663366336633665)
(-0.8956637715171449,0.3663366336633665)
(-0.8938495094962229,0.3663366336633665)
(-0.8936718343053843,0.3663366336633665)
(-0.8921848784551113,0.3663366336633665)
(-0.8804233107959045,0.3663366336633665)
(-0.8803396995386528,0.3663366336633665)
(-0.8794258954452845,0.3663366336633665)
(-0.8689373611499335,0.3663366336633665)
(-0.8624704577905564,0.3663366336633665)
(-0.8554222622012995,0.3663366336633665)
(-0.8539579644382933,0.3663366336633665)
(-0.8539053937568595,0.3663366336633665)
(-0.8535608392379785,0.3663366336633665)
(-0.8532047449731145,0.3663366336633665)
(-0.8482067286832065,0.3663366336633665)
(-0.8471076976357985,0.3663366336633665)
(-0.8439653910868442,0.3663366336633665)
(-0.8298091153800997,0.3663366336633665)
(-0.8256739761907896,0.3663366336633665)
(-0.8255113387106643,0.3663366336633665)
(-0.8230413103998804,0.3663366336633665)
(-0.8184129848572208,0.3663366336633665)
(-0.8117772527698162,0.3663366336633665)
(-0.8114566309943243,0.3663366336633665)
(-0.808639635628058,0.3663366336633665)
(-0.8034691991286741,0.3663366336633665)
(-0.8014011525543222,0.3663366336633665)
(-0.7911511594047723,0.3663366336633665)
(-0.7903062514726247,0.3663366336633665)
(-0.7884370660976995,0.3762376237623764)
(-0.7882365088007071,0.3762376237623764)
(-0.7876532342212219,0.3762376237623764)
(-0.7874585995006854,0.3762376237623764)
(-0.7852937102206794,0.3762376237623764)
(-0.7793579471451633,0.3762376237623764)
(-0.7771831498687505,0.3762376237623764)
(-0.776962859662154,0.3762376237623764)
(-0.7728981082380473,0.3762376237623764)
(-0.7642267821909923,0.3762376237623764)
(-0.7606745848023229,0.3861386138613863)
(-0.7598784525289799,0.3861386138613863)
(-0.759409941183609,0.3861386138613863)
(-0.7571959156303312,0.3960396039603962)
(-0.7484411638493715,0.3960396039603962)
(-0.7479549515170928,0.3960396039603962)
(-0.7476224095033548,0.3960396039603962)
(-0.7424580190126603,0.3960396039603962)
(-0.7364610991129141,0.3960396039603962)
(-0.7345769794582178,0.40594059405940613)
(-0.7330282344815828,0.40594059405940613)
(-0.7140130787510837,0.40594059405940613)
(-0.7112607390775865,0.40594059405940613)
(-0.7088808846818013,0.40594059405940613)
(-0.7087795298352905,0.40594059405940613)
(-0.7079606987661295,0.40594059405940613)
(-0.7016422349148895,0.40594059405940613)
(-0.7009718478487037,0.40594059405940613)
(-0.6992353511057774,0.40594059405940613)
(-0.6978017014010622,0.40594059405940613)
(-0.6861518856093344,0.41584158415841604)
(-0.683871851709388,0.41584158415841604)
(-0.6777182204482755,0.41584158415841604)
(-0.6777013593501877,0.41584158415841604)
(-0.6721591848786838,0.41584158415841604)
(-0.6719429423388904,0.41584158415841604)
(-0.6695733606407602,0.41584158415841604)
(-0.6619899213256981,0.41584158415841604)
(-0.6601174736180163,0.41584158415841604)
(-0.6579860302284087,0.41584158415841604)
(-0.6571742029975198,0.41584158415841604)
(-0.6438354160952661,0.41584158415841604)
(-0.6424733190063734,0.42574257425742595)
(-0.6417506528640309,0.43564356435643586)
(-0.6379352250805992,0.43564356435643586)
(-0.6343192776870281,0.43564356435643586)
(-0.6304432675268001,0.4455445544554458)
(-0.627706609020324,0.4455445544554458)
(-0.6241713575662167,0.4455445544554458)
(-0.6170831871036944,0.4455445544554458)
(-0.6125321700035831,0.4455445544554458)
(-0.6105034674602954,0.4455445544554458)
(-0.609400922004181,0.4554455445544557)
(-0.6084679429541515,0.4554455445544557)
(-0.6042434662800443,0.4554455445544557)
(-0.6032764409032816,0.4554455445544557)
(-0.5986381251749759,0.4554455445544557)
(-0.5968180055050951,0.4554455445544557)
(-0.5965197751656028,0.4554455445544557)
(-0.5940863462982784,0.4554455445544557)
(-0.5897615290092336,0.4554455445544557)
(-0.5884226639377836,0.4554455445544557)
(-0.5798950818503256,0.4653465346534656)
(-0.5721995333054588,0.4653465346534656)
(-0.5695294865140912,0.4752475247524755)
(-0.5652261124427278,0.4752475247524755)
(-0.557208701295669,0.4752475247524755)
(-0.5502669088355614,0.4752475247524755)
(-0.5474917752737479,0.4752475247524755)
(-0.542847014782156,0.4752475247524755)
(-0.5413072185134573,0.4752475247524755)
(-0.5333952279238259,0.4752475247524755)
(-0.5299274916697445,0.4752475247524755)
(-0.5214492310877871,0.4752475247524755)
(-0.5131718070229652,0.4752475247524755)
(-0.5131613025585665,0.4752475247524755)
(-0.5115897286344463,0.4752475247524755)
(-0.5111161094023717,0.4752475247524755)
(-0.5089580615757568,0.4752475247524755)
(-0.5055128768020944,0.4752475247524755)
(-0.5021666395488584,0.4752475247524755)
(-0.495391711110518,0.4752475247524755)
(-0.48802823496045156,0.4752475247524755)
(-0.48568266023512985,0.4752475247524755)
(-0.48491412503215275,0.4752475247524755)
(-0.4808682611930165,0.4752475247524755)
(-0.473889175485965,0.4752475247524755)
(-0.47205777223226675,0.4752475247524755)
(-0.4700613916070337,0.4752475247524755)
(-0.4649335786888005,0.4851485148514854)
(-0.45851844881467196,0.4851485148514854)
(-0.44835791865464253,0.4851485148514854)
(-0.44436500435023973,0.4851485148514854)
(-0.4423235370930063,0.4851485148514854)
(-0.4421909262719192,0.4851485148514854)
(-0.4398622113333896,0.4851485148514854)
(-0.42736161106882564,0.4851485148514854)
(-0.42026907698330196,0.4950495049504953)
(-0.41716525530808535,0.4950495049504953)
(-0.4145618635003371,0.5049504950495052)
(-0.4141477231096785,0.5049504950495052)
(-0.39046788566764545,0.5049504950495052)
(-0.38595664087286286,0.5148514851485151)
(-0.38421566865332113,0.5148514851485151)
(-0.3653974864547303,0.5148514851485151)
(-0.36311132025587695,0.5148514851485151)
(-0.352713239956093,0.5148514851485151)
(-0.35148537821632936,0.5148514851485151)
(-0.34017490964158087,0.5148514851485151)
(-0.3360999043997729,0.5148514851485151)
(-0.3287961945894089,0.5148514851485151)
(-0.3276974952673728,0.524752475247525)
(-0.32624331226848463,0.524752475247525)
(-0.3242501374502966,0.524752475247525)
(-0.31789707850356463,0.5346534653465349)
(-0.30820143578635895,0.5346534653465349)
(-0.30311386177558775,0.5346534653465349)
(-0.30015954744147283,0.5346534653465349)
(-0.29386882545980164,0.5346534653465349)
(-0.23757965607776038,0.5346534653465349)
(-0.23146546836044662,0.5346534653465349)
(-0.22624485076245554,0.5445544554455448)
(-0.21810660778291052,0.5445544554455448)
(-0.21562088148162922,0.5445544554455448)
(-0.20580029003525696,0.5445544554455448)
(-0.20575998503123177,0.5445544554455448)
(-0.1989208652683483,0.5445544554455448)
(-0.19309255595462121,0.5445544554455448)
(-0.19212583232471592,0.5544554455445547)
(-0.1893858474590714,0.5544554455445547)
(-0.17508110054092074,0.5544554455445547)
(-0.17076055328500012,0.5544554455445547)
(-0.16695068259954127,0.5544554455445547)
(-0.14161600970375599,0.5544554455445547)
(-0.13329857231228764,0.5544554455445547)
(-0.13031776957336372,0.5544554455445547)
(-0.12354187140620107,0.5544554455445547)
(-0.11364062853900946,0.5544554455445547)
(-0.1023177767490232,0.5544554455445547)
(-0.10181214704377362,0.5544554455445547)
(-0.09941112080437842,0.5643564356435646)
(-0.09899755101307511,0.5643564356435646)
(-0.09686124805376009,0.5643564356435646)
(-0.07293230708741175,0.5643564356435646)
(-0.07202700773167187,0.5643564356435646)
(-0.07056633168945636,0.5643564356435646)
(-0.06956211464107455,0.5643564356435646)
(-0.062288017319241384,0.5643564356435646)
(-0.04202904686555686,0.5742574257425745)
(-0.04024815381433082,0.5841584158415845)
(-0.03916769394888163,0.5841584158415845)
(-0.030684856571611616,0.5841584158415845)
(-0.025605239372956307,0.5841584158415845)
(-0.021198774941709297,0.5841584158415845)
(-0.007653785250126721,0.5841584158415845)
(-0.002124316335156917,0.5841584158415845)
(0.05300901299197619,0.5841584158415845)
(0.059637776148062316,0.5841584158415845)
(0.07283838849788227,0.5841584158415845)
(0.09572941796149859,0.5940594059405944)
(0.10931822136348585,0.5940594059405944)
(0.12116127274543559,0.5940594059405944)
(0.16328055812019288,0.6039603960396043)
(0.17776513149303175,0.6039603960396043)
(0.1896851091235492,0.6039603960396043)
(0.20420524595883238,0.6039603960396043)
(0.21820301571830505,0.6138613861386142)
(0.23288799589639414,0.6138613861386142)
(0.2659937757412758,0.6138613861386142)
(0.2700348099857428,0.6237623762376241)
(0.2741123504264204,0.6237623762376241)
(0.3322904071828109,0.6237623762376241)
(0.36568557964512,0.6237623762376241)
(0.36621776512647974,0.633663366336634)
(0.38922988602116754,0.633663366336634)
(0.399751458444945,0.633663366336634)
(0.437861459746965,0.633663366336634)
(0.45065880418936655,0.633663366336634)
(0.5009728765705117,0.633663366336634)
(0.5136854725491176,0.633663366336634)
(0.5247495939399094,0.633663366336634)
(0.537477493048343,0.6435643564356439)
(0.5496409418282276,0.6534653465346538)
(0.552888862815415,0.6534653465346538)
(0.5891731754553297,0.6534653465346538)
(0.6093175824778901,0.6534653465346538)
(0.6183761162792181,0.6534653465346538)
(0.6198364399866798,0.6534653465346538)
(0.6395969296311956,0.6534653465346538)
(0.657839021179545,0.6534653465346538)
(0.6598034957909817,0.6534653465346538)
(0.704011035394356,0.6534653465346538)
(0.7101005151319124,0.6633663366336637)
(0.712347715761074,0.6732673267326736)
(0.7737321155602368,0.6732673267326736)
(0.7792307454218046,0.6732673267326736)
(0.808272111357009,0.6732673267326736)
(0.8398201199187885,0.6732673267326736)
(0.8765018163318428,0.6732673267326736)
(0.8920684709438902,0.6732673267326736)
(0.892494798565387,0.6732673267326736)
(0.9017054990942519,0.6732673267326736)
(0.9345825412968491,0.6732673267326736)
(0.9620113548581579,0.6831683168316836)
(0.9630866799467934,0.6831683168316836)
(0.9793648737138176,0.6831683168316836)
(0.9931738357052077,0.6831683168316836)
(1.018735503942723,0.6831683168316836)
(1.0322982833294203,0.6831683168316836)
(1.0331923528671523,0.6831683168316836)
(1.0399621418529055,0.6831683168316836)
(1.0485972221401245,0.6930693069306935)
(1.0650696450895283,0.7029702970297034)
(1.0918560786705749,0.7029702970297034)
(1.1279808920935133,0.7128712871287133)
(1.1681848594999622,0.7128712871287133)
(1.1873858128742447,0.7128712871287133)
(1.1940119151135011,0.7128712871287133)
(1.2242166483251113,0.7128712871287133)
(1.26265996458985,0.7128712871287133)
(1.2782892547811942,0.7128712871287133)
(1.3452702343770704,0.7128712871287133)
(1.3930088388435513,0.7128712871287133)
(1.4442243098218797,0.7128712871287133)
(1.489233257990707,0.7128712871287133)
(1.5277719707179331,0.7227722772277232)
(1.5722843831898825,0.7227722772277232)
(1.5924855944896896,0.7227722772277232)
(1.6558902801895734,0.7227722772277232)
(1.682306737584165,0.7227722772277232)
(1.694933011050366,0.7227722772277232)
(1.7531734239662367,0.7227722772277232)
(1.7684395003377273,0.7227722772277232)
(1.891633953634643,0.7227722772277232)
(1.9015560297808614,0.7227722772277232)
(2.012398518735953,0.7227722772277232)
(2.0657908177295656,0.7227722772277232)
(2.153360941036949,0.7227722772277232)
(2.2197826671198557,0.7227722772277232)
(2.272760382972207,0.7227722772277232)
(2.3029628870658945,0.7227722772277232)
(2.343383262632189,0.7227722772277232)
(2.441441034355906,0.7227722772277232)
(2.4895459475109067,0.7227722772277232)
(2.501478802242387,0.7326732673267331)
(2.5076614612741404,0.7326732673267331)
(2.5223937164097623,0.7326732673267331)
(2.5783041306373904,0.742574257425743)
(2.653862628929054,0.7524752475247529)
(2.6568548463529895,0.7524752475247529)
(2.664297772298828,0.7524752475247529)
(2.720914177974178,0.7524752475247529)
(2.7448484234222885,0.7623762376237628)
(2.7587041997143746,0.7722772277227727)
(2.792718263070758,0.7722772277227727)
(2.792865121061582,0.7722772277227727)
(2.870286459921708,0.7821782178217827)
(2.8922698211199065,0.7821782178217827)
(2.9223492078406585,0.7821782178217827)
(2.92930551519201,0.7821782178217827)
(2.931854822204629,0.7821782178217827)
(2.9560662177447674,0.7821782178217827)
(3.023962888988274,0.7821782178217827)
(3.0527219380767647,0.7821782178217827)
(3.088375318953507,0.7821782178217827)
(3.0890314001713737,0.7821782178217827)
(3.1052964924890847,0.7821782178217827)
(3.1222372956075075,0.7821782178217827)
(3.145783518531294,0.7821782178217827)
(3.17661894077198,0.7821782178217827)
(3.213807150239228,0.7821782178217827)
(3.254406813002178,0.7821782178217827)
(3.2840662173674877,0.7821782178217827)
(3.3207268010849713,0.7821782178217827)
(3.3319732551899834,0.7821782178217827)
(3.379558728083852,0.7821782178217827)
(3.379951169560357,0.7920792079207926)
(3.407830416021693,0.7920792079207926)
(3.4488233870469944,0.7920792079207926)
(3.4511656153427217,0.7920792079207926)
(3.5171856695923127,0.7920792079207926)
(3.5254725715068607,0.7920792079207926)
(3.5635975540703586,0.8019801980198025)
(3.61309106191871,0.8019801980198025)
(3.6197330444302493,0.8019801980198025)
(3.6222609002607973,0.8118811881188124)
(3.6233603911625147,0.8217821782178223)
(3.629595397540312,0.8217821782178223)
(3.6348939435913303,0.8316831683168322)
(3.667966784626928,0.8316831683168322)
(3.6933161077379064,0.8316831683168322)
(3.694797791892499,0.8316831683168322)
(3.697101482415234,0.8316831683168322)
(3.765050932735701,0.8316831683168322)
(3.7742018844032303,0.8415841584158421)
(3.7890249644588803,0.8415841584158421)
(3.8194143583507025,0.8415841584158421)
(3.853280602844601,0.8415841584158421)
(3.8568967407532964,0.8415841584158421)
(3.9312262554815334,0.8415841584158421)
(3.9613548724918197,0.8415841584158421)
(3.9967524002358643,0.851485148514852)
(4.011692902803044,0.851485148514852)
(4.072449283947223,0.851485148514852)
(4.207392273941353,0.851485148514852)
(4.210212278097419,0.8613861386138619)
(4.253509781119179,0.8613861386138619)
(4.260568841633504,0.8613861386138619)
(4.326818435908929,0.8613861386138619)
(4.361723632012412,0.8613861386138619)
(4.453063414250508,0.8613861386138619)
(4.493595674928433,0.8613861386138619)
(4.53142571200698,0.8613861386138619)
(4.568590451557604,0.8613861386138619)
(4.5796235909729095,0.8613861386138619)
(4.600276664204211,0.8613861386138619)
(4.632062250498148,0.8613861386138619)
(4.859618822137267,0.8613861386138619)
(4.9333735512049595,0.8613861386138619)
(5.039976157789023,0.8613861386138619)
(5.307339940868635,0.8613861386138619)
(5.350386627093319,0.8613861386138619)
(5.499621172978948,0.8613861386138619)
(5.578717716518611,0.8613861386138619)
(5.595017293929573,0.8613861386138619)
(5.612623484809527,0.8613861386138619)
(5.636276530911002,0.8613861386138619)
(5.7187965150782,0.8613861386138619)
(5.736684864626461,0.8613861386138619)
(6.0349567811809,0.8613861386138619)
(6.185573446755223,0.8613861386138619)
(6.196676979225224,0.8613861386138619)
(6.371639149634068,0.8613861386138619)
(6.42522862357652,0.8613861386138619)
(6.477424443276841,0.8613861386138619)
(6.524863863229123,0.8613861386138619)
(6.573025855336098,0.8613861386138619)
(6.706037743765801,0.8613861386138619)
(6.812590900803995,0.8613861386138619)
(6.886370359285896,0.8613861386138619)
(7.054811925168347,0.8613861386138619)
(7.072883127922656,0.8613861386138619)
(7.144744503758616,0.8613861386138619)
(7.170275208763571,0.8613861386138619)
(7.246405525534388,0.8613861386138619)
(7.352795514941748,0.8613861386138619)
(7.420564249047856,0.8613861386138619)
(7.435074084627978,0.8613861386138619)
(7.4595629753424495,0.8613861386138619)
(7.477520630403769,0.8613861386138619)
(7.483478529411765,0.8613861386138619)
(7.496546947782649,0.8613861386138619)
(7.744648833686667,0.8613861386138619)
(7.968645643570168,0.8613861386138619)
(8.350479379263392,0.8613861386138619)
(8.487806842006284,0.8613861386138619)
(8.626925149858872,0.8712871287128718)
(9.276847988220212,0.8712871287128718)
(9.330090053480292,0.8811881188118817)
(9.414411685323573,0.8811881188118817)
(9.762016579037379,0.8811881188118817)
(9.985127386905404,0.8811881188118817)
(11.728919673636025,0.8811881188118817)
(12.177530038167586,0.8811881188118817)
(13.036301100404707,0.8910891089108917)
(13.45452686712061,0.8910891089108917)
(14.441799854992622,0.8910891089108917)
(14.59959496681567,0.8910891089108917)
(14.825008715519127,0.8910891089108917)
(14.962904746175136,0.8910891089108917)
(15.268183326221148,0.8910891089108917)
(15.826686303723331,0.8910891089108917)
(16.328097552061354,0.8910891089108917)
(16.48367606167336,0.9009900990099016)
(16.982811495896904,0.9009900990099016)
(17.46007846053366,0.9009900990099016)
(17.59346193770809,0.9009900990099016)
(17.596053836299227,0.9009900990099016)
(17.690955927704557,0.9009900990099016)
(17.759070779776057,0.9009900990099016)
(18.692269549001473,0.9009900990099016)
(19.868540980608383,0.9009900990099016)
(20.62882475705809,0.9009900990099016)
(21.51699234659238,0.9009900990099016)
(22.211520880584352,0.9009900990099016)
(23.149384232218104,0.9108910891089115)
(24.174893328349867,0.9108910891089115)
(24.984105135841162,0.9108910891089115)
(25.96856400810522,0.9108910891089115)
(26.27762520537429,0.9108910891089115)
(26.768423101150663,0.9108910891089115)
(27.999170288170212,0.9108910891089115)
(30.572002897763277,0.9108910891089115)
(30.923934446358896,0.9108910891089115)
(36.493823967729035,0.9108910891089115)
(40.356192345884885,0.9108910891089115)
(41.26511316815242,0.9108910891089115)
(42.82915657952255,0.9207920792079214)
(42.869783288719816,0.9207920792079214)
(45.20186663611449,0.9207920792079214)
(45.40042396095496,0.9207920792079214)
(46.944237607033635,0.9207920792079214)
(47.40968169157324,0.9207920792079214)
(48.346682537119776,0.9207920792079214)
(49.63987846690491,0.9207920792079214)
(49.79554232434155,0.9207920792079214)
(63.202481662789836,0.9306930693069313)
(67.21078171352669,0.9306930693069313)
(67.88780958294134,0.9306930693069313)
(69.02667909697777,0.9306930693069313)
(74.13199499993128,0.9306930693069313)
(78.56401264448711,0.9306930693069313)
(80.87198943741124,0.9306930693069313)
(83.22453831332223,0.9405940594059412)
(90.32580298318815,0.9405940594059412)
(93.14217815072182,0.9504950495049511)
(97.17316471497136,0.9504950495049511)
(102.96805461982562,0.960396039603961)
(105.37808436836711,0.960396039603961)
(110.60998141738405,0.960396039603961)
(113.58458256065786,0.960396039603961)
(113.98602426552034,0.9702970297029709)
(116.66913047688145,0.9702970297029709)
(140.36201175078463,0.9702970297029709)
(156.29085439952016,0.9702970297029709)
(173.0870596328438,0.9801980198019808)
(178.74610566241046,0.9900990099009908)
(223.61568743167257,0.9900990099009908)
(256.7389125164212,1.0000000000000007)
(405.55257196581186,1.0000000000000007)
(454.4091847404766,1.0000000000000007)
(762.31143,1.0000000000000007)
        };
    
   \addplot[blue] plot coordinates {
(-2.375087308325281,0.009900990099009901)
(-2.372830627980942,0.009900990099009901)
(-2.3441353340909417,0.009900990099009901)
(-2.2655932523981828,0.019801980198019802)
(-2.248715274427102,0.0297029702970297)
(-2.239882910453645,0.0297029702970297)
(-2.237620759489878,0.0297029702970297)
(-2.2247440968719316,0.039603960396039604)
(-2.2081188108048804,0.039603960396039604)
(-2.190620749182785,0.039603960396039604)
(-2.1731085797081646,0.039603960396039604)
(-2.1632526015556452,0.039603960396039604)
(-2.1503911973206327,0.039603960396039604)
(-2.145132215653861,0.039603960396039604)
(-2.141816128758397,0.04950495049504951)
(-2.134143393377706,0.04950495049504951)
(-2.1339501760007242,0.04950495049504951)
(-2.1336450393449273,0.05940594059405941)
(-2.1028345382628792,0.06930693069306931)
(-2.0989703422233275,0.06930693069306931)
(-2.097835307392829,0.06930693069306931)
(-2.094519102298965,0.06930693069306931)
(-2.087429301697405,0.06930693069306931)
(-2.0814376670976458,0.06930693069306931)
(-2.07858739927368,0.06930693069306931)
(-2.07615886985561,0.06930693069306931)
(-2.0758276091193317,0.06930693069306931)
(-2.0733564095315162,0.06930693069306931)
(-2.067417856984714,0.06930693069306931)
(-2.0668803830598845,0.06930693069306931)
(-2.0649309656432724,0.06930693069306931)
(-2.0619355537618387,0.06930693069306931)
(-2.0606102838752176,0.06930693069306931)
(-2.052940315373798,0.07920792079207921)
(-2.0457699443012096,0.07920792079207921)
(-2.045201507722325,0.07920792079207921)
(-2.0379318750087676,0.07920792079207921)
(-2.034968201186016,0.07920792079207921)
(-2.031540881393423,0.07920792079207921)
(-2.030038065103085,0.0891089108910891)
(-2.0196988051493054,0.0891089108910891)
(-2.0189749506791865,0.0891089108910891)
(-2.018256431072488,0.0891089108910891)
(-2.013164372726728,0.099009900990099)
(-2.005869958318371,0.099009900990099)
(-2.0050640885394886,0.099009900990099)
(-1.9961175121484311,0.1089108910891089)
(-1.9957795639646054,0.11881188118811879)
(-1.9946769746201047,0.11881188118811879)
(-1.9927636060291891,0.11881188118811879)
(-1.9911354315252994,0.11881188118811879)
(-1.990104834195076,0.11881188118811879)
(-1.9878938738198721,0.1287128712871287)
(-1.9872671401079312,0.1287128712871287)
(-1.987127096189873,0.1287128712871287)
(-1.9735145236682081,0.1287128712871287)
(-1.973221615985467,0.1287128712871287)
(-1.9722821655627412,0.1287128712871287)
(-1.970945372323599,0.1287128712871287)
(-1.9695412515328612,0.1287128712871287)
(-1.9517655718506413,0.1287128712871287)
(-1.9513582454216964,0.1287128712871287)
(-1.9508479268653376,0.1287128712871287)
(-1.9482675152775364,0.1386138613861386)
(-1.9477869510971466,0.1386138613861386)
(-1.9438295190825334,0.1386138613861386)
(-1.9434169615382653,0.1386138613861386)
(-1.9433257391198182,0.1386138613861386)
(-1.9404095697270503,0.1485148514851485)
(-1.9380500576986208,0.1485148514851485)
(-1.933929855989251,0.15841584158415842)
(-1.929116005755508,0.15841584158415842)
(-1.9267845590857646,0.15841584158415842)
(-1.926037511757312,0.15841584158415842)
(-1.9207684847178048,0.15841584158415842)
(-1.9165245439996315,0.15841584158415842)
(-1.913615774717591,0.15841584158415842)
(-1.9108321916074034,0.15841584158415842)
(-1.905223810729009,0.15841584158415842)
(-1.900659355022113,0.15841584158415842)
(-1.8995889868090483,0.15841584158415842)
(-1.899263409424705,0.15841584158415842)
(-1.8944572709104484,0.15841584158415842)
(-1.8869167989193556,0.15841584158415842)
(-1.8843891573986462,0.15841584158415842)
(-1.8731307660919922,0.15841584158415842)
(-1.8724442743864722,0.16831683168316833)
(-1.8713907594856132,0.16831683168316833)
(-1.8641772771627299,0.16831683168316833)
(-1.863866772909236,0.16831683168316833)
(-1.8609327072385486,0.16831683168316833)
(-1.8556927012506506,0.16831683168316833)
(-1.8486151995267892,0.16831683168316833)
(-1.8473068420318177,0.16831683168316833)
(-1.8472384133720186,0.16831683168316833)
(-1.8430427907227793,0.16831683168316833)
(-1.8375144589493593,0.17821782178217824)
(-1.8218769383991096,0.17821782178217824)
(-1.8076597898976425,0.17821782178217824)
(-1.8073388561812092,0.17821782178217824)
(-1.8067362752452159,0.17821782178217824)
(-1.802974097846227,0.17821782178217824)
(-1.7996764565805825,0.17821782178217824)
(-1.7947307982969212,0.18811881188118815)
(-1.7921380621181169,0.18811881188118815)
(-1.7896760827204605,0.18811881188118815)
(-1.7845581316271464,0.18811881188118815)
(-1.783128574158341,0.19801980198019806)
(-1.780994112021677,0.19801980198019806)
(-1.7793484723610666,0.19801980198019806)
(-1.7784602851479687,0.19801980198019806)
(-1.7779507366721925,0.19801980198019806)
(-1.7735604569413295,0.19801980198019806)
(-1.773214290651364,0.19801980198019806)
(-1.7728302504922167,0.19801980198019806)
(-1.7679683059846312,0.19801980198019806)
(-1.7665445792562653,0.19801980198019806)
(-1.7651575882040136,0.19801980198019806)
(-1.7633356857315006,0.19801980198019806)
(-1.7575865110461582,0.19801980198019806)
(-1.7461816447992944,0.19801980198019806)
(-1.7456045509981102,0.19801980198019806)
(-1.7453992606275501,0.19801980198019806)
(-1.743601137421847,0.20792079207920797)
(-1.740261014228273,0.20792079207920797)
(-1.7400439697949341,0.21782178217821788)
(-1.739623667459682,0.21782178217821788)
(-1.7395914564101358,0.21782178217821788)
(-1.7388228498382703,0.2277227722772278)
(-1.7328357022721745,0.2277227722772278)
(-1.730424491298908,0.2277227722772278)
(-1.730316305722314,0.2277227722772278)
(-1.7299053515659073,0.2277227722772278)
(-1.7257795988229523,0.2277227722772278)
(-1.7256947359321384,0.2277227722772278)
(-1.7223925741895385,0.2277227722772278)
(-1.7219400065787107,0.2277227722772278)
(-1.7217634404782367,0.2376237623762377)
(-1.7208550381865386,0.2376237623762377)
(-1.7208030372964422,0.2376237623762377)
(-1.7207222776260767,0.2475247524752476)
(-1.7194098735305132,0.2475247524752476)
(-1.7168498777796217,0.2475247524752476)
(-1.709269314812481,0.2475247524752476)
(-1.7081613270485732,0.2475247524752476)
(-1.7068730962122391,0.2475247524752476)
(-1.7067087978765814,0.2475247524752476)
(-1.7043007286718754,0.2475247524752476)
(-1.7024414388017584,0.2475247524752476)
(-1.7022000232458576,0.2475247524752476)
(-1.6965417526395257,0.2475247524752476)
(-1.694982530460865,0.2475247524752476)
(-1.693191450530055,0.2475247524752476)
(-1.691512881705245,0.2475247524752476)
(-1.6894872390633404,0.2475247524752476)
(-1.6891284381576175,0.2475247524752476)
(-1.6870065831366752,0.2475247524752476)
(-1.6826748532377656,0.2574257425742575)
(-1.680226525671919,0.2574257425742575)
(-1.6763872976899146,0.2673267326732674)
(-1.671628147752963,0.2772277227722773)
(-1.6706171756995367,0.2772277227722773)
(-1.669857668835264,0.2772277227722773)
(-1.667164502715385,0.2772277227722773)
(-1.6662392028645996,0.2871287128712872)
(-1.6628952821230967,0.2871287128712872)
(-1.6574070423876994,0.2871287128712872)
(-1.6552014172577085,0.2871287128712872)
(-1.6550066510027563,0.2970297029702971)
(-1.6548838450282963,0.2970297029702971)
(-1.6536490653917915,0.2970297029702971)
(-1.652333154925635,0.2970297029702971)
(-1.6492909679997756,0.2970297029702971)
(-1.648196552842692,0.2970297029702971)
(-1.6401056277076416,0.2970297029702971)
(-1.6384322628849473,0.2970297029702971)
(-1.638252315390079,0.2970297029702971)
(-1.6377611540441255,0.2970297029702971)
(-1.6375715372264514,0.2970297029702971)
(-1.633429164439445,0.2970297029702971)
(-1.6329766713690348,0.2970297029702971)
(-1.627716055051013,0.2970297029702971)
(-1.6238777182821895,0.2970297029702971)
(-1.6208852118321708,0.2970297029702971)
(-1.6063736214019462,0.30693069306930704)
(-1.606180839504939,0.31683168316831695)
(-1.6048042766308706,0.31683168316831695)
(-1.604723019603741,0.31683168316831695)
(-1.5969505259827104,0.31683168316831695)
(-1.5965402279823229,0.31683168316831695)
(-1.5927506127464186,0.31683168316831695)
(-1.5924134047874021,0.32673267326732686)
(-1.5917060395157687,0.32673267326732686)
(-1.5916931034788726,0.32673267326732686)
(-1.5904954111785543,0.32673267326732686)
(-1.5867531055888078,0.32673267326732686)
(-1.5860461199355633,0.32673267326732686)
(-1.5853122055805966,0.32673267326732686)
(-1.5837357181916574,0.32673267326732686)
(-1.581646922946499,0.32673267326732686)
(-1.58149773800175,0.32673267326732686)
(-1.5760582815176853,0.32673267326732686)
(-1.5754435533488291,0.32673267326732686)
(-1.5748840864182028,0.32673267326732686)
(-1.5732913611583532,0.32673267326732686)
(-1.5689379964506724,0.32673267326732686)
(-1.5689365483712523,0.32673267326732686)
(-1.565965642323217,0.32673267326732686)
(-1.5606642940069997,0.32673267326732686)
(-1.5573387458060632,0.32673267326732686)
(-1.552968515385818,0.32673267326732686)
(-1.5483717406306186,0.32673267326732686)
(-1.546672545606476,0.32673267326732686)
(-1.546361114034202,0.32673267326732686)
(-1.5459425799567954,0.32673267326732686)
(-1.543895690876527,0.32673267326732686)
(-1.538861710230388,0.32673267326732686)
(-1.5364950598880998,0.32673267326732686)
(-1.535243554385954,0.32673267326732686)
(-1.5336029178551918,0.32673267326732686)
(-1.53260249953388,0.32673267326732686)
(-1.5280612390775645,0.32673267326732686)
(-1.5274497821694086,0.32673267326732686)
(-1.5210834091299485,0.33663366336633677)
(-1.516640704483494,0.33663366336633677)
(-1.5125822150261672,0.33663366336633677)
(-1.510569141967434,0.33663366336633677)
(-1.5040971306913318,0.33663366336633677)
(-1.5024867893409857,0.33663366336633677)
(-1.4986972036440485,0.33663366336633677)
(-1.495666798653592,0.33663366336633677)
(-1.4936952160072103,0.33663366336633677)
(-1.4935987700636457,0.3465346534653467)
(-1.4928467436850958,0.3465346534653467)
(-1.491777824219804,0.3564356435643566)
(-1.4891537935777899,0.3564356435643566)
(-1.4819668313291399,0.3564356435643566)
(-1.4794427747730161,0.3564356435643566)
(-1.4773437073093245,0.3564356435643566)
(-1.471767724621988,0.3564356435643566)
(-1.4705915812611838,0.3564356435643566)
(-1.4673111469491331,0.3564356435643566)
(-1.4669220235181701,0.3564356435643566)
(-1.4644141549459413,0.3564356435643566)
(-1.4643381337491082,0.3564356435643566)
(-1.4631238808922147,0.3564356435643566)
(-1.4540883801464979,0.3564356435643566)
(-1.4532070462594715,0.3564356435643566)
(-1.452018730093391,0.3564356435643566)
(-1.4487009811175757,0.3564356435643566)
(-1.4454316121916515,0.3564356435643566)
(-1.4441553985053028,0.3564356435643566)
(-1.4429146298270066,0.3564356435643566)
(-1.4335138333804336,0.3564356435643566)
(-1.432291148417712,0.3564356435643566)
(-1.4317808119892643,0.3564356435643566)
(-1.4311430846866076,0.3564356435643566)
(-1.4304316258342484,0.3564356435643566)
(-1.428675677639579,0.3564356435643566)
(-1.4267242844086407,0.3564356435643566)
(-1.425954394549414,0.3564356435643566)
(-1.4214351739577635,0.3564356435643566)
(-1.4190457426059127,0.3564356435643566)
(-1.4156729598922837,0.3564356435643566)
(-1.4135829444347565,0.3564356435643566)
(-1.4124314999626586,0.3564356435643566)
(-1.4117098047717616,0.3564356435643566)
(-1.4087317365305685,0.3564356435643566)
(-1.4024253831327762,0.3564356435643566)
(-1.4018403438887572,0.3564356435643566)
(-1.395357481035935,0.3564356435643566)
(-1.3904328138372795,0.3564356435643566)
(-1.3880900577466413,0.3564356435643566)
(-1.384319533381765,0.3663366336633665)
(-1.3841995378432526,0.3762376237623764)
(-1.382203436852161,0.3762376237623764)
(-1.381531420405813,0.3762376237623764)
(-1.3808880518859423,0.3762376237623764)
(-1.378183046554304,0.3762376237623764)
(-1.3774804071771913,0.3762376237623764)
(-1.3762029472256585,0.3762376237623764)
(-1.375746113710035,0.3762376237623764)
(-1.375418550249541,0.3861386138613863)
(-1.3736818331220861,0.3861386138613863)
(-1.3666062964778647,0.3960396039603962)
(-1.3640721420449444,0.3960396039603962)
(-1.3620125269278147,0.3960396039603962)
(-1.3602881568276473,0.3960396039603962)
(-1.3599161729868858,0.3960396039603962)
(-1.3578478677214743,0.40594059405940613)
(-1.3543357899344888,0.40594059405940613)
(-1.353892469220591,0.40594059405940613)
(-1.3528620371653115,0.40594059405940613)
(-1.3522437752319527,0.41584158415841604)
(-1.35023217517413,0.41584158415841604)
(-1.3442313698220771,0.41584158415841604)
(-1.3423792169014825,0.41584158415841604)
(-1.340330802224293,0.41584158415841604)
(-1.3375212897437418,0.41584158415841604)
(-1.3310484411802295,0.42574257425742595)
(-1.3297902064142268,0.42574257425742595)
(-1.3295348585370619,0.42574257425742595)
(-1.328521967089592,0.42574257425742595)
(-1.3284535294425408,0.43564356435643586)
(-1.3272221106822397,0.43564356435643586)
(-1.325079061004313,0.43564356435643586)
(-1.3233003345328203,0.43564356435643586)
(-1.3219132921416483,0.43564356435643586)
(-1.3217978003756716,0.4455445544554458)
(-1.3214776945178104,0.4455445544554458)
(-1.3209635185109168,0.4455445544554458)
(-1.320218943196699,0.4554455445544557)
(-1.3199126894136146,0.4554455445544557)
(-1.3184285088282994,0.4554455445544557)
(-1.315682192792393,0.4653465346534656)
(-1.3122248132146532,0.4653465346534656)
(-1.3109090897869617,0.4653465346534656)
(-1.3047301921685972,0.4653465346534656)
(-1.2977093503878259,0.4653465346534656)
(-1.2956953938285192,0.4653465346534656)
(-1.2953542584129671,0.4653465346534656)
(-1.2933127355184268,0.4752475247524755)
(-1.2912505131448204,0.4752475247524755)
(-1.290465422761048,0.4752475247524755)
(-1.2877675181967236,0.4851485148514854)
(-1.286344820509286,0.4851485148514854)
(-1.2797478125851212,0.4851485148514854)
(-1.273427634454186,0.4851485148514854)
(-1.2719292752647178,0.4950495049504953)
(-1.2709039012015788,0.4950495049504953)
(-1.2706025642916559,0.5049504950495052)
(-1.264763970010863,0.5049504950495052)
(-1.2647223374528427,0.5049504950495052)
(-1.2617439184447898,0.5049504950495052)
(-1.2563674771727822,0.5049504950495052)
(-1.244496999707146,0.5049504950495052)
(-1.2425483009293368,0.5049504950495052)
(-1.237369518078091,0.5049504950495052)
(-1.2338012002347336,0.5049504950495052)
(-1.2312684342732498,0.5049504950495052)
(-1.225558401539435,0.5049504950495052)
(-1.2249731013446683,0.5049504950495052)
(-1.2238646102428157,0.5049504950495052)
(-1.2229230751653177,0.5049504950495052)
(-1.2223952230133266,0.5049504950495052)
(-1.2109208645708345,0.5049504950495052)
(-1.2096674345665968,0.5148514851485151)
(-1.2060995686257168,0.5148514851485151)
(-1.2055079079894744,0.5148514851485151)
(-1.204615579693933,0.5148514851485151)
(-1.2023249532476967,0.5148514851485151)
(-1.1986218090909122,0.5148514851485151)
(-1.195082934392262,0.524752475247525)
(-1.194423622139473,0.524752475247525)
(-1.1918523702131294,0.524752475247525)
(-1.19111937789226,0.5346534653465349)
(-1.186064895423934,0.5346534653465349)
(-1.1855913325611087,0.5346534653465349)
(-1.1812024436841968,0.5445544554455448)
(-1.1795685686225519,0.5445544554455448)
(-1.179477784734271,0.5445544554455448)
(-1.1786853845130927,0.5544554455445547)
(-1.1786527313396076,0.5544554455445547)
(-1.1768466440606806,0.5544554455445547)
(-1.175380183864135,0.5544554455445547)
(-1.1732495109129315,0.5544554455445547)
(-1.1690794350098512,0.5544554455445547)
(-1.1681130028478226,0.5544554455445547)
(-1.1680717258668163,0.5643564356435646)
(-1.1614945916874653,0.5742574257425745)
(-1.1590782843187537,0.5742574257425745)
(-1.1576886247304499,0.5841584158415845)
(-1.1564798335762436,0.5940594059405944)
(-1.1564003651246697,0.5940594059405944)
(-1.1529556607555689,0.5940594059405944)
(-1.1521248215523547,0.5940594059405944)
(-1.1512682985178766,0.5940594059405944)
(-1.1486795584128675,0.6039603960396043)
(-1.144698941659656,0.6039603960396043)
(-1.1444675838932197,0.6039603960396043)
(-1.1439932358894416,0.6039603960396043)
(-1.1405487836206814,0.6138613861386142)
(-1.1404401617127078,0.6138613861386142)
(-1.1378066708432277,0.6237623762376241)
(-1.1353674725016936,0.6237623762376241)
(-1.1347947352572445,0.6237623762376241)
(-1.1330709710809606,0.6237623762376241)
(-1.1324193783940426,0.6237623762376241)
(-1.1280566425999665,0.633663366336634)
(-1.1273748389288765,0.6435643564356439)
(-1.1262138440176677,0.6435643564356439)
(-1.1223171985533955,0.6435643564356439)
(-1.1087491543560373,0.6435643564356439)
(-1.1058124551412805,0.6435643564356439)
(-1.099481204430693,0.6435643564356439)
(-1.0993273480874093,0.6435643564356439)
(-1.098644232455268,0.6534653465346538)
(-1.0930210866995442,0.6534653465346538)
(-1.0924455301294054,0.6534653465346538)
(-1.090977204978325,0.6534653465346538)
(-1.0906616521531247,0.6534653465346538)
(-1.0855333799749656,0.6534653465346538)
(-1.0788844513023192,0.6534653465346538)
(-1.0751782064172821,0.6534653465346538)
(-1.075089052122218,0.6534653465346538)
(-1.072706751423133,0.6534653465346538)
(-1.0720018817047916,0.6534653465346538)
(-1.0712556545333292,0.6534653465346538)
(-1.071101024285723,0.6633663366336637)
(-1.0664144197728342,0.6633663366336637)
(-1.0488931645722193,0.6633663366336637)
(-1.035799935285369,0.6633663366336637)
(-1.0307984540302582,0.6633663366336637)
(-1.0306989790824563,0.6633663366336637)
(-1.0299828268204525,0.6633663366336637)
(-1.027486389414433,0.6633663366336637)
(-1.0194687153808886,0.6732673267326736)
(-1.0186488698070053,0.6732673267326736)
(-1.016659833306963,0.6732673267326736)
(-1.0122980065946747,0.6732673267326736)
(-1.008432751652424,0.6732673267326736)
(-1.0062213928217254,0.6732673267326736)
(-0.9996682864270461,0.6732673267326736)
(-0.9996616321893002,0.6732673267326736)
(-0.9989505575568598,0.6732673267326736)
(-0.9977600901669782,0.6732673267326736)
(-0.9961099570582588,0.6732673267326736)
(-0.9948973240469012,0.6732673267326736)
(-0.9948599349709604,0.6732673267326736)
(-0.9902751312432503,0.6732673267326736)
(-0.9866662019946988,0.6732673267326736)
(-0.9816595535667992,0.6732673267326736)
(-0.9653561458150889,0.6732673267326736)
(-0.9640869520147363,0.6732673267326736)
(-0.9634845371741854,0.6732673267326736)
(-0.9623162689754915,0.6732673267326736)
(-0.9602366734981242,0.6732673267326736)
(-0.9540678793111551,0.6732673267326736)
(-0.9518339664004751,0.6732673267326736)
(-0.9445118365653778,0.6732673267326736)
(-0.9397006066987973,0.6732673267326736)
(-0.9395379745242208,0.6732673267326736)
(-0.938187357584412,0.6732673267326736)
(-0.9267732102262504,0.6732673267326736)
(-0.9265321217418954,0.6732673267326736)
(-0.9229695557863689,0.6732673267326736)
(-0.9206858544476638,0.6732673267326736)
(-0.9203594434111955,0.6831683168316836)
(-0.9181203912507956,0.6831683168316836)
(-0.9173952737372144,0.6831683168316836)
(-0.9162978237738859,0.6831683168316836)
(-0.9150125168450622,0.6831683168316836)
(-0.9129493571787374,0.6831683168316836)
(-0.9068115793110507,0.6831683168316836)
(-0.8984132455594788,0.6930693069306935)
(-0.8979554000780274,0.6930693069306935)
(-0.8959438155157111,0.6930693069306935)
(-0.8956637715171449,0.7029702970297034)
(-0.8938495094962229,0.7029702970297034)
(-0.8936718343053843,0.7029702970297034)
(-0.8921848784551113,0.7029702970297034)
(-0.8804233107959045,0.7029702970297034)
(-0.8803396995386528,0.7029702970297034)
(-0.8794258954452845,0.7029702970297034)
(-0.8689373611499335,0.7029702970297034)
(-0.8624704577905564,0.7029702970297034)
(-0.8554222622012995,0.7029702970297034)
(-0.8539579644382933,0.7029702970297034)
(-0.8539053937568595,0.7029702970297034)
(-0.8535608392379785,0.7029702970297034)
(-0.8532047449731145,0.7029702970297034)
(-0.8482067286832065,0.7029702970297034)
(-0.8471076976357985,0.7029702970297034)
(-0.8439653910868442,0.7128712871287133)
(-0.8298091153800997,0.7227722772277232)
(-0.8256739761907896,0.7227722772277232)
(-0.8255113387106643,0.7227722772277232)
(-0.8230413103998804,0.7227722772277232)
(-0.8184129848572208,0.7227722772277232)
(-0.8117772527698162,0.7227722772277232)
(-0.8114566309943243,0.7227722772277232)
(-0.808639635628058,0.7326732673267331)
(-0.8034691991286741,0.7326732673267331)
(-0.8014011525543222,0.7326732673267331)
(-0.7911511594047723,0.7326732673267331)
(-0.7903062514726247,0.7326732673267331)
(-0.7884370660976995,0.7326732673267331)
(-0.7882365088007071,0.7326732673267331)
(-0.7876532342212219,0.7326732673267331)
(-0.7874585995006854,0.7326732673267331)
(-0.7852937102206794,0.7326732673267331)
(-0.7793579471451633,0.7326732673267331)
(-0.7771831498687505,0.7326732673267331)
(-0.776962859662154,0.7326732673267331)
(-0.7728981082380473,0.7326732673267331)
(-0.7642267821909923,0.742574257425743)
(-0.7606745848023229,0.742574257425743)
(-0.7598784525289799,0.7524752475247529)
(-0.759409941183609,0.7524752475247529)
(-0.7571959156303312,0.7524752475247529)
(-0.7484411638493715,0.7524752475247529)
(-0.7479549515170928,0.7524752475247529)
(-0.7476224095033548,0.7524752475247529)
(-0.7424580190126603,0.7524752475247529)
(-0.7364610991129141,0.7524752475247529)
(-0.7345769794582178,0.7524752475247529)
(-0.7330282344815828,0.7524752475247529)
(-0.7140130787510837,0.7524752475247529)
(-0.7112607390775865,0.7524752475247529)
(-0.7088808846818013,0.7524752475247529)
(-0.7087795298352905,0.7623762376237628)
(-0.7079606987661295,0.7623762376237628)
(-0.7016422349148895,0.7623762376237628)
(-0.7009718478487037,0.7623762376237628)
(-0.6992353511057774,0.7623762376237628)
(-0.6978017014010622,0.7623762376237628)
(-0.6861518856093344,0.7623762376237628)
(-0.683871851709388,0.7623762376237628)
(-0.6777182204482755,0.7623762376237628)
(-0.6777013593501877,0.7623762376237628)
(-0.6721591848786838,0.7623762376237628)
(-0.6719429423388904,0.7623762376237628)
(-0.6695733606407602,0.7623762376237628)
(-0.6619899213256981,0.7623762376237628)
(-0.6601174736180163,0.7623762376237628)
(-0.6579860302284087,0.7623762376237628)
(-0.6571742029975198,0.7623762376237628)
(-0.6438354160952661,0.7623762376237628)
(-0.6424733190063734,0.7623762376237628)
(-0.6417506528640309,0.7623762376237628)
(-0.6379352250805992,0.7623762376237628)
(-0.6343192776870281,0.7623762376237628)
(-0.6304432675268001,0.7623762376237628)
(-0.627706609020324,0.7623762376237628)
(-0.6241713575662167,0.7623762376237628)
(-0.6170831871036944,0.7623762376237628)
(-0.6125321700035831,0.7623762376237628)
(-0.6105034674602954,0.7623762376237628)
(-0.609400922004181,0.7623762376237628)
(-0.6084679429541515,0.7623762376237628)
(-0.6042434662800443,0.7623762376237628)
(-0.6032764409032816,0.7623762376237628)
(-0.5986381251749759,0.7623762376237628)
(-0.5968180055050951,0.7623762376237628)
(-0.5965197751656028,0.7623762376237628)
(-0.5940863462982784,0.7623762376237628)
(-0.5897615290092336,0.7623762376237628)
(-0.5884226639377836,0.7623762376237628)
(-0.5798950818503256,0.7623762376237628)
(-0.5721995333054588,0.7623762376237628)
(-0.5695294865140912,0.7623762376237628)
(-0.5652261124427278,0.7623762376237628)
(-0.557208701295669,0.7623762376237628)
(-0.5502669088355614,0.7623762376237628)
(-0.5474917752737479,0.7623762376237628)
(-0.542847014782156,0.7623762376237628)
(-0.5413072185134573,0.7623762376237628)
(-0.5333952279238259,0.7623762376237628)
(-0.5299274916697445,0.7722772277227727)
(-0.5214492310877871,0.7722772277227727)
(-0.5131718070229652,0.7722772277227727)
(-0.5131613025585665,0.7722772277227727)
(-0.5115897286344463,0.7722772277227727)
(-0.5111161094023717,0.7722772277227727)
(-0.5089580615757568,0.7722772277227727)
(-0.5055128768020944,0.7722772277227727)
(-0.5021666395488584,0.7821782178217827)
(-0.495391711110518,0.7821782178217827)
(-0.48802823496045156,0.7821782178217827)
(-0.48568266023512985,0.7821782178217827)
(-0.48491412503215275,0.7821782178217827)
(-0.4808682611930165,0.7821782178217827)
(-0.473889175485965,0.7821782178217827)
(-0.47205777223226675,0.7821782178217827)
(-0.4700613916070337,0.7821782178217827)
(-0.4649335786888005,0.7821782178217827)
(-0.45851844881467196,0.7821782178217827)
(-0.44835791865464253,0.7821782178217827)
(-0.44436500435023973,0.7821782178217827)
(-0.4423235370930063,0.7821782178217827)
(-0.4421909262719192,0.7821782178217827)
(-0.4398622113333896,0.7920792079207926)
(-0.42736161106882564,0.7920792079207926)
(-0.42026907698330196,0.7920792079207926)
(-0.41716525530808535,0.8019801980198025)
(-0.4145618635003371,0.8019801980198025)
(-0.4141477231096785,0.8019801980198025)
(-0.39046788566764545,0.8118811881188124)
(-0.38595664087286286,0.8118811881188124)
(-0.38421566865332113,0.8118811881188124)
(-0.3653974864547303,0.8118811881188124)
(-0.36311132025587695,0.8217821782178223)
(-0.352713239956093,0.8217821782178223)
(-0.35148537821632936,0.8217821782178223)
(-0.34017490964158087,0.8217821782178223)
(-0.3360999043997729,0.8217821782178223)
(-0.3287961945894089,0.8217821782178223)
(-0.3276974952673728,0.8217821782178223)
(-0.32624331226848463,0.8217821782178223)
(-0.3242501374502966,0.8217821782178223)
(-0.31789707850356463,0.8217821782178223)
(-0.30820143578635895,0.8217821782178223)
(-0.30311386177558775,0.8217821782178223)
(-0.30015954744147283,0.8316831683168322)
(-0.29386882545980164,0.8415841584158421)
(-0.23757965607776038,0.8415841584158421)
(-0.23146546836044662,0.8415841584158421)
(-0.22624485076245554,0.8415841584158421)
(-0.21810660778291052,0.8415841584158421)
(-0.21562088148162922,0.8415841584158421)
(-0.20580029003525696,0.8415841584158421)
(-0.20575998503123177,0.8415841584158421)
(-0.1989208652683483,0.851485148514852)
(-0.19309255595462121,0.851485148514852)
(-0.19212583232471592,0.851485148514852)
(-0.1893858474590714,0.851485148514852)
(-0.17508110054092074,0.8613861386138619)
(-0.17076055328500012,0.8613861386138619)
(-0.16695068259954127,0.8613861386138619)
(-0.14161600970375599,0.8613861386138619)
(-0.13329857231228764,0.8613861386138619)
(-0.13031776957336372,0.8613861386138619)
(-0.12354187140620107,0.8613861386138619)
(-0.11364062853900946,0.8613861386138619)
(-0.1023177767490232,0.8712871287128718)
(-0.10181214704377362,0.8712871287128718)
(-0.09941112080437842,0.8712871287128718)
(-0.09899755101307511,0.8712871287128718)
(-0.09686124805376009,0.8712871287128718)
(-0.07293230708741175,0.8712871287128718)
(-0.07202700773167187,0.8712871287128718)
(-0.07056633168945636,0.8811881188118817)
(-0.06956211464107455,0.8811881188118817)
(-0.062288017319241384,0.8811881188118817)
(-0.04202904686555686,0.8811881188118817)
(-0.04024815381433082,0.8811881188118817)
(-0.03916769394888163,0.8811881188118817)
(-0.030684856571611616,0.8811881188118817)
(-0.025605239372956307,0.8910891089108917)
(-0.021198774941709297,0.8910891089108917)
(-0.007653785250126721,0.8910891089108917)
(-0.002124316335156917,0.8910891089108917)
(0.05300901299197619,0.8910891089108917)
(0.059637776148062316,0.8910891089108917)
(0.07283838849788227,0.8910891089108917)
(0.09572941796149859,0.8910891089108917)
(0.10931822136348585,0.8910891089108917)
(0.12116127274543559,0.8910891089108917)
(0.16328055812019288,0.8910891089108917)
(0.17776513149303175,0.8910891089108917)
(0.1896851091235492,0.8910891089108917)
(0.20420524595883238,0.8910891089108917)
(0.21820301571830505,0.8910891089108917)
(0.23288799589639414,0.8910891089108917)
(0.2659937757412758,0.8910891089108917)
(0.2700348099857428,0.8910891089108917)
(0.2741123504264204,0.8910891089108917)
(0.3322904071828109,0.8910891089108917)
(0.36568557964512,0.8910891089108917)
(0.36621776512647974,0.8910891089108917)
(0.38922988602116754,0.8910891089108917)
(0.399751458444945,0.8910891089108917)
(0.437861459746965,0.8910891089108917)
(0.45065880418936655,0.9009900990099016)
(0.5009728765705117,0.9009900990099016)
(0.5136854725491176,0.9009900990099016)
(0.5247495939399094,0.9009900990099016)
(0.537477493048343,0.9009900990099016)
(0.5496409418282276,0.9009900990099016)
(0.552888862815415,0.9009900990099016)
(0.5891731754553297,0.9009900990099016)
(0.6093175824778901,0.9009900990099016)
(0.6183761162792181,0.9009900990099016)
(0.6198364399866798,0.9009900990099016)
(0.6395969296311956,0.9009900990099016)
(0.657839021179545,0.9009900990099016)
(0.6598034957909817,0.9009900990099016)
(0.704011035394356,0.9009900990099016)
(0.7101005151319124,0.9009900990099016)
(0.712347715761074,0.9009900990099016)
(0.7737321155602368,0.9009900990099016)
(0.7792307454218046,0.9009900990099016)
(0.808272111357009,0.9009900990099016)
(0.8398201199187885,0.9009900990099016)
(0.8765018163318428,0.9009900990099016)
(0.8920684709438902,0.9009900990099016)
(0.892494798565387,0.9009900990099016)
(0.9017054990942519,0.9009900990099016)
(0.9345825412968491,0.9009900990099016)
(0.9620113548581579,0.9009900990099016)
(0.9630866799467934,0.9009900990099016)
(0.9793648737138176,0.9009900990099016)
(0.9931738357052077,0.9009900990099016)
(1.018735503942723,0.9009900990099016)
(1.0322982833294203,0.9009900990099016)
(1.0331923528671523,0.9009900990099016)
(1.0399621418529055,0.9009900990099016)
(1.0485972221401245,0.9009900990099016)
(1.0650696450895283,0.9009900990099016)
(1.0918560786705749,0.9009900990099016)
(1.1279808920935133,0.9009900990099016)
(1.1681848594999622,0.9009900990099016)
(1.1873858128742447,0.9009900990099016)
(1.1940119151135011,0.9009900990099016)
(1.2242166483251113,0.9009900990099016)
(1.26265996458985,0.9108910891089115)
(1.2782892547811942,0.9108910891089115)
(1.3452702343770704,0.9108910891089115)
(1.3930088388435513,0.9108910891089115)
(1.4442243098218797,0.9108910891089115)
(1.489233257990707,0.9108910891089115)
(1.5277719707179331,0.9108910891089115)
(1.5722843831898825,0.9108910891089115)
(1.5924855944896896,0.9207920792079214)
(1.6558902801895734,0.9207920792079214)
(1.682306737584165,0.9207920792079214)
(1.694933011050366,0.9207920792079214)
(1.7531734239662367,0.9306930693069313)
(1.7684395003377273,0.9306930693069313)
(1.891633953634643,0.9306930693069313)
(1.9015560297808614,0.9306930693069313)
(2.012398518735953,0.9306930693069313)
(2.0657908177295656,0.9306930693069313)
(2.153360941036949,0.9306930693069313)
(2.2197826671198557,0.9306930693069313)
(2.272760382972207,0.9306930693069313)
(2.3029628870658945,0.9306930693069313)
(2.343383262632189,0.9306930693069313)
(2.441441034355906,0.9306930693069313)
(2.4895459475109067,0.9306930693069313)
(2.501478802242387,0.9306930693069313)
(2.5076614612741404,0.9306930693069313)
(2.5223937164097623,0.9306930693069313)
(2.5783041306373904,0.9306930693069313)
(2.653862628929054,0.9306930693069313)
(2.6568548463529895,0.9306930693069313)
(2.664297772298828,0.9405940594059412)
(2.720914177974178,0.9405940594059412)
(2.7448484234222885,0.9405940594059412)
(2.7587041997143746,0.9405940594059412)
(2.792718263070758,0.9405940594059412)
(2.792865121061582,0.9405940594059412)
(2.870286459921708,0.9405940594059412)
(2.8922698211199065,0.9405940594059412)
(2.9223492078406585,0.9405940594059412)
(2.92930551519201,0.9405940594059412)
(2.931854822204629,0.9405940594059412)
(2.9560662177447674,0.9405940594059412)
(3.023962888988274,0.9405940594059412)
(3.0527219380767647,0.9405940594059412)
(3.088375318953507,0.9405940594059412)
(3.0890314001713737,0.9405940594059412)
(3.1052964924890847,0.9405940594059412)
(3.1222372956075075,0.9405940594059412)
(3.145783518531294,0.9405940594059412)
(3.17661894077198,0.9405940594059412)
(3.213807150239228,0.9405940594059412)
(3.254406813002178,0.9405940594059412)
(3.2840662173674877,0.9405940594059412)
(3.3207268010849713,0.9405940594059412)
(3.3319732551899834,0.9405940594059412)
(3.379558728083852,0.9405940594059412)
(3.379951169560357,0.9405940594059412)
(3.407830416021693,0.9405940594059412)
(3.4488233870469944,0.9405940594059412)
(3.4511656153427217,0.9405940594059412)
(3.5171856695923127,0.9405940594059412)
(3.5254725715068607,0.9405940594059412)
(3.5635975540703586,0.9405940594059412)
(3.61309106191871,0.9405940594059412)
(3.6197330444302493,0.9405940594059412)
(3.6222609002607973,0.9405940594059412)
(3.6233603911625147,0.9405940594059412)
(3.629595397540312,0.9405940594059412)
(3.6348939435913303,0.9405940594059412)
(3.667966784626928,0.9405940594059412)
(3.6933161077379064,0.9405940594059412)
(3.694797791892499,0.9405940594059412)
(3.697101482415234,0.9405940594059412)
(3.765050932735701,0.9405940594059412)
(3.7742018844032303,0.9405940594059412)
(3.7890249644588803,0.9405940594059412)
(3.8194143583507025,0.9405940594059412)
(3.853280602844601,0.9405940594059412)
(3.8568967407532964,0.9405940594059412)
(3.9312262554815334,0.9504950495049511)
(3.9613548724918197,0.9504950495049511)
(3.9967524002358643,0.9504950495049511)
(4.011692902803044,0.9504950495049511)
(4.072449283947223,0.9504950495049511)
(4.207392273941353,0.9504950495049511)
(4.210212278097419,0.9504950495049511)
(4.253509781119179,0.9504950495049511)
(4.260568841633504,0.9504950495049511)
(4.326818435908929,0.9504950495049511)
(4.361723632012412,0.9504950495049511)
(4.453063414250508,0.9504950495049511)
(4.493595674928433,0.9504950495049511)
(4.53142571200698,0.9504950495049511)
(4.568590451557604,0.9504950495049511)
(4.5796235909729095,0.960396039603961)
(4.600276664204211,0.960396039603961)
(4.632062250498148,0.960396039603961)
(4.859618822137267,0.960396039603961)
(4.9333735512049595,0.960396039603961)
(5.039976157789023,0.960396039603961)
(5.307339940868635,0.960396039603961)
(5.350386627093319,0.960396039603961)
(5.499621172978948,0.960396039603961)
(5.578717716518611,0.960396039603961)
(5.595017293929573,0.960396039603961)
(5.612623484809527,0.960396039603961)
(5.636276530911002,0.960396039603961)
(5.7187965150782,0.960396039603961)
(5.736684864626461,0.960396039603961)
(6.0349567811809,0.960396039603961)
(6.185573446755223,0.960396039603961)
(6.196676979225224,0.960396039603961)
(6.371639149634068,0.960396039603961)
(6.42522862357652,0.960396039603961)
(6.477424443276841,0.960396039603961)
(6.524863863229123,0.960396039603961)
(6.573025855336098,0.960396039603961)
(6.706037743765801,0.960396039603961)
(6.812590900803995,0.9702970297029709)
(6.886370359285896,0.9702970297029709)
(7.054811925168347,0.9702970297029709)
(7.072883127922656,0.9702970297029709)
(7.144744503758616,0.9702970297029709)
(7.170275208763571,0.9702970297029709)
(7.246405525534388,0.9702970297029709)
(7.352795514941748,0.9702970297029709)
(7.420564249047856,0.9702970297029709)
(7.435074084627978,0.9702970297029709)
(7.4595629753424495,0.9702970297029709)
(7.477520630403769,0.9702970297029709)
(7.483478529411765,0.9702970297029709)
(7.496546947782649,0.9702970297029709)
(7.744648833686667,0.9702970297029709)
(7.968645643570168,0.9702970297029709)
(8.350479379263392,0.9702970297029709)
(8.487806842006284,0.9702970297029709)
(8.626925149858872,0.9702970297029709)
(9.276847988220212,0.9702970297029709)
(9.330090053480292,0.9702970297029709)
(9.414411685323573,0.9702970297029709)
(9.762016579037379,0.9702970297029709)
(9.985127386905404,0.9702970297029709)
(11.728919673636025,0.9702970297029709)
(12.177530038167586,0.9702970297029709)
(13.036301100404707,0.9702970297029709)
(13.45452686712061,0.9702970297029709)
(14.441799854992622,0.9702970297029709)
(14.59959496681567,0.9702970297029709)
(14.825008715519127,0.9702970297029709)
(14.962904746175136,0.9702970297029709)
(15.268183326221148,0.9702970297029709)
(15.826686303723331,0.9702970297029709)
(16.328097552061354,0.9702970297029709)
(16.48367606167336,0.9702970297029709)
(16.982811495896904,0.9702970297029709)
(17.46007846053366,0.9801980198019808)
(17.59346193770809,0.9801980198019808)
(17.596053836299227,0.9801980198019808)
(17.690955927704557,0.9801980198019808)
(17.759070779776057,0.9900990099009908)
(18.692269549001473,0.9900990099009908)
(19.868540980608383,0.9900990099009908)
(20.62882475705809,0.9900990099009908)
(21.51699234659238,0.9900990099009908)
(22.211520880584352,0.9900990099009908)
(23.149384232218104,0.9900990099009908)
(24.174893328349867,0.9900990099009908)
(24.984105135841162,1.0000000000000007)
(25.96856400810522,1.0000000000000007)
(26.27762520537429,1.0000000000000007)
(26.768423101150663,1.0000000000000007)
(27.999170288170212,1.0000000000000007)
(30.572002897763277,1.0000000000000007)
(30.923934446358896,1.0000000000000007)
(36.493823967729035,1.0000000000000007)
(40.356192345884885,1.0000000000000007)
(41.26511316815242,1.0000000000000007)
(42.82915657952255,1.0000000000000007)
(42.869783288719816,1.0000000000000007)
(45.20186663611449,1.0000000000000007)
(45.40042396095496,1.0000000000000007)
(46.944237607033635,1.0000000000000007)
(47.40968169157324,1.0000000000000007)
(48.346682537119776,1.0000000000000007)
(49.63987846690491,1.0000000000000007)
(49.79554232434155,1.0000000000000007)
(63.202481662789836,1.0000000000000007)
(67.21078171352669,1.0000000000000007)
(67.88780958294134,1.0000000000000007)
(69.02667909697777,1.0000000000000007)
(74.13199499993128,1.0000000000000007)
(78.56401264448711,1.0000000000000007)
(80.87198943741124,1.0000000000000007)
(83.22453831332223,1.0000000000000007)
(90.32580298318815,1.0000000000000007)
(93.14217815072182,1.0000000000000007)
(97.17316471497136,1.0000000000000007)
(102.96805461982562,1.0000000000000007)
(105.37808436836711,1.0000000000000007)
(110.60998141738405,1.0000000000000007)
(113.58458256065786,1.0000000000000007)
(113.98602426552034,1.0000000000000007)
(116.66913047688145,1.0000000000000007)
(140.36201175078463,1.0000000000000007)
(156.29085439952016,1.0000000000000007)
(173.0870596328438,1.0000000000000007)
(178.74610566241046,1.0000000000000007)
(223.61568743167257,1.0000000000000007)
(256.7389125164212,1.0000000000000007)
(405.55257196581186,1.0000000000000007)
(454.4091847404766,1.0000000000000007)
(762.31143,1.0000000000000007)
  };


    
   \addplot[dashed,red] plot coordinates {
  (-2.375087308325281,0.0)
(-2.372830627980942,0.0)
(-2.3441353340909417,0.0)
(-2.2655932523981828,0.0)
(-2.248715274427102,0.0)
(-2.239882910453645,0.0)
(-2.237620759489878,0.0)
(-2.2247440968719316,0.0)
(-2.2081188108048804,0.0)
(-2.190620749182785,0.00980392156862745)
(-2.1731085797081646,0.00980392156862745)
(-2.1632526015556452,0.00980392156862745)
(-2.1503911973206327,0.00980392156862745)
(-2.145132215653861,0.00980392156862745)
(-2.141816128758397,0.00980392156862745)
(-2.134143393377706,0.00980392156862745)
(-2.1339501760007242,0.00980392156862745)
(-2.1336450393449273,0.00980392156862745)
(-2.1028345382628792,0.00980392156862745)
(-2.0989703422233275,0.00980392156862745)
(-2.097835307392829,0.00980392156862745)
(-2.094519102298965,0.00980392156862745)
(-2.087429301697405,0.00980392156862745)
(-2.0814376670976458,0.00980392156862745)
(-2.07858739927368,0.0196078431372549)
(-2.07615886985561,0.029411764705882353)
(-2.0758276091193317,0.029411764705882353)
(-2.0733564095315162,0.029411764705882353)
(-2.067417856984714,0.029411764705882353)
(-2.0668803830598845,0.029411764705882353)
(-2.0649309656432724,0.029411764705882353)
(-2.0619355537618387,0.0392156862745098)
(-2.0606102838752176,0.049019607843137254)
(-2.052940315373798,0.049019607843137254)
(-2.0457699443012096,0.049019607843137254)
(-2.045201507722325,0.049019607843137254)
(-2.0379318750087676,0.049019607843137254)
(-2.034968201186016,0.049019607843137254)
(-2.031540881393423,0.049019607843137254)
(-2.030038065103085,0.049019607843137254)
(-2.0196988051493054,0.049019607843137254)
(-2.0189749506791865,0.058823529411764705)
(-2.018256431072488,0.058823529411764705)
(-2.013164372726728,0.058823529411764705)
(-2.005869958318371,0.058823529411764705)
(-2.0050640885394886,0.058823529411764705)
(-1.9961175121484311,0.058823529411764705)
(-1.9957795639646054,0.058823529411764705)
(-1.9946769746201047,0.058823529411764705)
(-1.9927636060291891,0.06862745098039216)
(-1.9911354315252994,0.06862745098039216)
(-1.990104834195076,0.06862745098039216)
(-1.9878938738198721,0.06862745098039216)
(-1.9872671401079312,0.06862745098039216)
(-1.987127096189873,0.06862745098039216)
(-1.9735145236682081,0.06862745098039216)
(-1.973221615985467,0.06862745098039216)
(-1.9722821655627412,0.0784313725490196)
(-1.970945372323599,0.0784313725490196)
(-1.9695412515328612,0.0784313725490196)
(-1.9517655718506413,0.0784313725490196)
(-1.9513582454216964,0.0784313725490196)
(-1.9508479268653376,0.0784313725490196)
(-1.9482675152775364,0.0784313725490196)
(-1.9477869510971466,0.0784313725490196)
(-1.9438295190825334,0.0784313725490196)
(-1.9434169615382653,0.08823529411764705)
(-1.9433257391198182,0.08823529411764705)
(-1.9404095697270503,0.08823529411764705)
(-1.9380500576986208,0.08823529411764705)
(-1.933929855989251,0.08823529411764705)
(-1.929116005755508,0.08823529411764705)
(-1.9267845590857646,0.08823529411764705)
(-1.926037511757312,0.0980392156862745)
(-1.9207684847178048,0.0980392156862745)
(-1.9165245439996315,0.0980392156862745)
(-1.913615774717591,0.0980392156862745)
(-1.9108321916074034,0.0980392156862745)
(-1.905223810729009,0.10784313725490194)
(-1.900659355022113,0.10784313725490194)
(-1.8995889868090483,0.11764705882352938)
(-1.899263409424705,0.12745098039215683)
(-1.8944572709104484,0.12745098039215683)
(-1.8869167989193556,0.12745098039215683)
(-1.8843891573986462,0.12745098039215683)
(-1.8731307660919922,0.12745098039215683)
(-1.8724442743864722,0.12745098039215683)
(-1.8713907594856132,0.12745098039215683)
(-1.8641772771627299,0.12745098039215683)
(-1.863866772909236,0.12745098039215683)
(-1.8609327072385486,0.12745098039215683)
(-1.8556927012506506,0.12745098039215683)
(-1.8486151995267892,0.12745098039215683)
(-1.8473068420318177,0.12745098039215683)
(-1.8472384133720186,0.12745098039215683)
(-1.8430427907227793,0.13725490196078427)
(-1.8375144589493593,0.13725490196078427)
(-1.8218769383991096,0.13725490196078427)
(-1.8076597898976425,0.13725490196078427)
(-1.8073388561812092,0.13725490196078427)
(-1.8067362752452159,0.14705882352941171)
(-1.802974097846227,0.14705882352941171)
(-1.7996764565805825,0.15686274509803916)
(-1.7947307982969212,0.15686274509803916)
(-1.7921380621181169,0.15686274509803916)
(-1.7896760827204605,0.15686274509803916)
(-1.7845581316271464,0.15686274509803916)
(-1.783128574158341,0.15686274509803916)
(-1.780994112021677,0.15686274509803916)
(-1.7793484723610666,0.15686274509803916)
(-1.7784602851479687,0.15686274509803916)
(-1.7779507366721925,0.15686274509803916)
(-1.7735604569413295,0.1666666666666666)
(-1.773214290651364,0.1666666666666666)
(-1.7728302504922167,0.1666666666666666)
(-1.7679683059846312,0.1666666666666666)
(-1.7665445792562653,0.1666666666666666)
(-1.7651575882040136,0.1666666666666666)
(-1.7633356857315006,0.1666666666666666)
(-1.7575865110461582,0.17647058823529405)
(-1.7461816447992944,0.17647058823529405)
(-1.7456045509981102,0.17647058823529405)
(-1.7453992606275501,0.17647058823529405)
(-1.743601137421847,0.17647058823529405)
(-1.740261014228273,0.17647058823529405)
(-1.7400439697949341,0.17647058823529405)
(-1.739623667459682,0.17647058823529405)
(-1.7395914564101358,0.17647058823529405)
(-1.7388228498382703,0.17647058823529405)
(-1.7328357022721745,0.17647058823529405)
(-1.730424491298908,0.17647058823529405)
(-1.730316305722314,0.1862745098039215)
(-1.7299053515659073,0.1862745098039215)
(-1.7257795988229523,0.1862745098039215)
(-1.7256947359321384,0.19607843137254893)
(-1.7223925741895385,0.19607843137254893)
(-1.7219400065787107,0.19607843137254893)
(-1.7217634404782367,0.19607843137254893)
(-1.7208550381865386,0.19607843137254893)
(-1.7208030372964422,0.20588235294117638)
(-1.7207222776260767,0.20588235294117638)
(-1.7194098735305132,0.20588235294117638)
(-1.7168498777796217,0.20588235294117638)
(-1.709269314812481,0.20588235294117638)
(-1.7081613270485732,0.20588235294117638)
(-1.7068730962122391,0.20588235294117638)
(-1.7067087978765814,0.20588235294117638)
(-1.7043007286718754,0.20588235294117638)
(-1.7024414388017584,0.20588235294117638)
(-1.7022000232458576,0.21568627450980382)
(-1.6965417526395257,0.21568627450980382)
(-1.694982530460865,0.21568627450980382)
(-1.693191450530055,0.21568627450980382)
(-1.691512881705245,0.22549019607843127)
(-1.6894872390633404,0.22549019607843127)
(-1.6891284381576175,0.22549019607843127)
(-1.6870065831366752,0.22549019607843127)
(-1.6826748532377656,0.22549019607843127)
(-1.680226525671919,0.22549019607843127)
(-1.6763872976899146,0.22549019607843127)
(-1.671628147752963,0.22549019607843127)
(-1.6706171756995367,0.2352941176470587)
(-1.669857668835264,0.2352941176470587)
(-1.667164502715385,0.2352941176470587)
(-1.6662392028645996,0.2352941176470587)
(-1.6628952821230967,0.2352941176470587)
(-1.6574070423876994,0.2352941176470587)
(-1.6552014172577085,0.2352941176470587)
(-1.6550066510027563,0.2352941176470587)
(-1.6548838450282963,0.2352941176470587)
(-1.6536490653917915,0.2352941176470587)
(-1.652333154925635,0.2352941176470587)
(-1.6492909679997756,0.2352941176470587)
(-1.648196552842692,0.24509803921568615)
(-1.6401056277076416,0.24509803921568615)
(-1.6384322628849473,0.2549019607843136)
(-1.638252315390079,0.2549019607843136)
(-1.6377611540441255,0.2549019607843136)
(-1.6375715372264514,0.2549019607843136)
(-1.633429164439445,0.2549019607843136)
(-1.6329766713690348,0.2549019607843136)
(-1.627716055051013,0.2549019607843136)
(-1.6238777182821895,0.2549019607843136)
(-1.6208852118321708,0.2549019607843136)
(-1.6063736214019462,0.2549019607843136)
(-1.606180839504939,0.2549019607843136)
(-1.6048042766308706,0.2549019607843136)
(-1.604723019603741,0.2549019607843136)
(-1.5969505259827104,0.2549019607843136)
(-1.5965402279823229,0.2549019607843136)
(-1.5927506127464186,0.2549019607843136)
(-1.5924134047874021,0.2549019607843136)
(-1.5917060395157687,0.2549019607843136)
(-1.5916931034788726,0.2549019607843136)
(-1.5904954111785543,0.2549019607843136)
(-1.5867531055888078,0.2549019607843136)
(-1.5860461199355633,0.26470588235294107)
(-1.5853122055805966,0.26470588235294107)
(-1.5837357181916574,0.26470588235294107)
(-1.581646922946499,0.26470588235294107)
(-1.58149773800175,0.26470588235294107)
(-1.5760582815176853,0.26470588235294107)
(-1.5754435533488291,0.27450980392156854)
(-1.5748840864182028,0.27450980392156854)
(-1.5732913611583532,0.27450980392156854)
(-1.5689379964506724,0.27450980392156854)
(-1.5689365483712523,0.27450980392156854)
(-1.565965642323217,0.27450980392156854)
(-1.5606642940069997,0.27450980392156854)
(-1.5573387458060632,0.27450980392156854)
(-1.552968515385818,0.27450980392156854)
(-1.5483717406306186,0.27450980392156854)
(-1.546672545606476,0.284313725490196)
(-1.546361114034202,0.284313725490196)
(-1.5459425799567954,0.284313725490196)
(-1.543895690876527,0.284313725490196)
(-1.538861710230388,0.284313725490196)
(-1.5364950598880998,0.284313725490196)
(-1.535243554385954,0.284313725490196)
(-1.5336029178551918,0.284313725490196)
(-1.53260249953388,0.2941176470588235)
(-1.5280612390775645,0.30392156862745096)
(-1.5274497821694086,0.30392156862745096)
(-1.5210834091299485,0.30392156862745096)
(-1.516640704483494,0.30392156862745096)
(-1.5125822150261672,0.3137254901960784)
(-1.510569141967434,0.3137254901960784)
(-1.5040971306913318,0.3137254901960784)
(-1.5024867893409857,0.3137254901960784)
(-1.4986972036440485,0.3137254901960784)
(-1.495666798653592,0.3137254901960784)
(-1.4936952160072103,0.3137254901960784)
(-1.4935987700636457,0.3137254901960784)
(-1.4928467436850958,0.3235294117647059)
(-1.491777824219804,0.3235294117647059)
(-1.4891537935777899,0.3235294117647059)
(-1.4819668313291399,0.3235294117647059)
(-1.4794427747730161,0.3235294117647059)
(-1.4773437073093245,0.3235294117647059)
(-1.471767724621988,0.33333333333333337)
(-1.4705915812611838,0.33333333333333337)
(-1.4673111469491331,0.34313725490196084)
(-1.4669220235181701,0.34313725490196084)
(-1.4644141549459413,0.34313725490196084)
(-1.4643381337491082,0.34313725490196084)
(-1.4631238808922147,0.34313725490196084)
(-1.4540883801464979,0.34313725490196084)
(-1.4532070462594715,0.34313725490196084)
(-1.452018730093391,0.34313725490196084)
(-1.4487009811175757,0.34313725490196084)
(-1.4454316121916515,0.34313725490196084)
(-1.4441553985053028,0.34313725490196084)
(-1.4429146298270066,0.34313725490196084)
(-1.4335138333804336,0.34313725490196084)
(-1.432291148417712,0.3529411764705883)
(-1.4317808119892643,0.3529411764705883)
(-1.4311430846866076,0.3529411764705883)
(-1.4304316258342484,0.3529411764705883)
(-1.428675677639579,0.3529411764705883)
(-1.4267242844086407,0.3529411764705883)
(-1.425954394549414,0.3529411764705883)
(-1.4214351739577635,0.3529411764705883)
(-1.4190457426059127,0.3627450980392158)
(-1.4156729598922837,0.3627450980392158)
(-1.4135829444347565,0.3627450980392158)
(-1.4124314999626586,0.3627450980392158)
(-1.4117098047717616,0.3627450980392158)
(-1.4087317365305685,0.3627450980392158)
(-1.4024253831327762,0.3627450980392158)
(-1.4018403438887572,0.3627450980392158)
(-1.395357481035935,0.3627450980392158)
(-1.3904328138372795,0.3627450980392158)
(-1.3880900577466413,0.3627450980392158)
(-1.384319533381765,0.3627450980392158)
(-1.3841995378432526,0.3627450980392158)
(-1.382203436852161,0.3627450980392158)
(-1.381531420405813,0.3627450980392158)
(-1.3808880518859423,0.3627450980392158)
(-1.378183046554304,0.3627450980392158)
(-1.3774804071771913,0.3627450980392158)
(-1.3762029472256585,0.3627450980392158)
(-1.375746113710035,0.37254901960784326)
(-1.375418550249541,0.37254901960784326)
(-1.3736818331220861,0.38235294117647073)
(-1.3666062964778647,0.38235294117647073)
(-1.3640721420449444,0.38235294117647073)
(-1.3620125269278147,0.38235294117647073)
(-1.3602881568276473,0.38235294117647073)
(-1.3599161729868858,0.38235294117647073)
(-1.3578478677214743,0.38235294117647073)
(-1.3543357899344888,0.38235294117647073)
(-1.353892469220591,0.38235294117647073)
(-1.3528620371653115,0.38235294117647073)
(-1.3522437752319527,0.38235294117647073)
(-1.35023217517413,0.38235294117647073)
(-1.3442313698220771,0.38235294117647073)
(-1.3423792169014825,0.38235294117647073)
(-1.340330802224293,0.38235294117647073)
(-1.3375212897437418,0.38235294117647073)
(-1.3310484411802295,0.38235294117647073)
(-1.3297902064142268,0.38235294117647073)
(-1.3295348585370619,0.38235294117647073)
(-1.328521967089592,0.38235294117647073)
(-1.3284535294425408,0.38235294117647073)
(-1.3272221106822397,0.38235294117647073)
(-1.325079061004313,0.38235294117647073)
(-1.3233003345328203,0.38235294117647073)
(-1.3219132921416483,0.38235294117647073)
(-1.3217978003756716,0.38235294117647073)
(-1.3214776945178104,0.3921568627450982)
(-1.3209635185109168,0.3921568627450982)
(-1.320218943196699,0.3921568627450982)
(-1.3199126894136146,0.3921568627450982)
(-1.3184285088282994,0.3921568627450982)
(-1.315682192792393,0.3921568627450982)
(-1.3122248132146532,0.3921568627450982)
(-1.3109090897869617,0.40196078431372567)
(-1.3047301921685972,0.40196078431372567)
(-1.2977093503878259,0.40196078431372567)
(-1.2956953938285192,0.41176470588235314)
(-1.2953542584129671,0.41176470588235314)
(-1.2933127355184268,0.41176470588235314)
(-1.2912505131448204,0.41176470588235314)
(-1.290465422761048,0.41176470588235314)
(-1.2877675181967236,0.41176470588235314)
(-1.286344820509286,0.41176470588235314)
(-1.2797478125851212,0.4215686274509806)
(-1.273427634454186,0.4215686274509806)
(-1.2719292752647178,0.4215686274509806)
(-1.2709039012015788,0.4215686274509806)
(-1.2706025642916559,0.4215686274509806)
(-1.264763970010863,0.4215686274509806)
(-1.2647223374528427,0.4215686274509806)
(-1.2617439184447898,0.4313725490196081)
(-1.2563674771727822,0.4313725490196081)
(-1.244496999707146,0.4313725490196081)
(-1.2425483009293368,0.4313725490196081)
(-1.237369518078091,0.4313725490196081)
(-1.2338012002347336,0.44117647058823556)
(-1.2312684342732498,0.44117647058823556)
(-1.225558401539435,0.44117647058823556)
(-1.2249731013446683,0.44117647058823556)
(-1.2238646102428157,0.44117647058823556)
(-1.2229230751653177,0.44117647058823556)
(-1.2223952230133266,0.44117647058823556)
(-1.2109208645708345,0.45098039215686303)
(-1.2096674345665968,0.45098039215686303)
(-1.2060995686257168,0.45098039215686303)
(-1.2055079079894744,0.4607843137254905)
(-1.204615579693933,0.4607843137254905)
(-1.2023249532476967,0.4607843137254905)
(-1.1986218090909122,0.4607843137254905)
(-1.195082934392262,0.4607843137254905)
(-1.194423622139473,0.4607843137254905)
(-1.1918523702131294,0.470588235294118)
(-1.19111937789226,0.470588235294118)
(-1.186064895423934,0.470588235294118)
(-1.1855913325611087,0.470588235294118)
(-1.1812024436841968,0.470588235294118)
(-1.1795685686225519,0.470588235294118)
(-1.179477784734271,0.48039215686274545)
(-1.1786853845130927,0.48039215686274545)
(-1.1786527313396076,0.48039215686274545)
(-1.1768466440606806,0.48039215686274545)
(-1.175380183864135,0.48039215686274545)
(-1.1732495109129315,0.48039215686274545)
(-1.1690794350098512,0.48039215686274545)
(-1.1681130028478226,0.48039215686274545)
(-1.1680717258668163,0.48039215686274545)
(-1.1614945916874653,0.48039215686274545)
(-1.1590782843187537,0.48039215686274545)
(-1.1576886247304499,0.48039215686274545)
(-1.1564798335762436,0.48039215686274545)
(-1.1564003651246697,0.48039215686274545)
(-1.1529556607555689,0.48039215686274545)
(-1.1521248215523547,0.48039215686274545)
(-1.1512682985178766,0.48039215686274545)
(-1.1486795584128675,0.48039215686274545)
(-1.144698941659656,0.48039215686274545)
(-1.1444675838932197,0.48039215686274545)
(-1.1439932358894416,0.48039215686274545)
(-1.1405487836206814,0.48039215686274545)
(-1.1404401617127078,0.4901960784313729)
(-1.1378066708432277,0.4901960784313729)
(-1.1353674725016936,0.4901960784313729)
(-1.1347947352572445,0.4901960784313729)
(-1.1330709710809606,0.4901960784313729)
(-1.1324193783940426,0.4901960784313729)
(-1.1280566425999665,0.4901960784313729)
(-1.1273748389288765,0.4901960784313729)
(-1.1262138440176677,0.4901960784313729)
(-1.1223171985533955,0.4901960784313729)
(-1.1087491543560373,0.4901960784313729)
(-1.1058124551412805,0.4901960784313729)
(-1.099481204430693,0.4901960784313729)
(-1.0993273480874093,0.4901960784313729)
(-1.098644232455268,0.4901960784313729)
(-1.0930210866995442,0.4901960784313729)
(-1.0924455301294054,0.4901960784313729)
(-1.090977204978325,0.5000000000000003)
(-1.0906616521531247,0.5000000000000003)
(-1.0855333799749656,0.5000000000000003)
(-1.0788844513023192,0.5098039215686277)
(-1.0751782064172821,0.5098039215686277)
(-1.075089052122218,0.5196078431372552)
(-1.072706751423133,0.5196078431372552)
(-1.0720018817047916,0.5196078431372552)
(-1.0712556545333292,0.5196078431372552)
(-1.071101024285723,0.5196078431372552)
(-1.0664144197728342,0.5196078431372552)
(-1.0488931645722193,0.5196078431372552)
(-1.035799935285369,0.5196078431372552)
(-1.0307984540302582,0.5294117647058826)
(-1.0306989790824563,0.5294117647058826)
(-1.0299828268204525,0.53921568627451)
(-1.027486389414433,0.53921568627451)
(-1.0194687153808886,0.53921568627451)
(-1.0186488698070053,0.5490196078431374)
(-1.016659833306963,0.5490196078431374)
(-1.0122980065946747,0.5490196078431374)
(-1.008432751652424,0.5490196078431374)
(-1.0062213928217254,0.5588235294117648)
(-0.9996682864270461,0.5588235294117648)
(-0.9996616321893002,0.5588235294117648)
(-0.9989505575568598,0.5588235294117648)
(-0.9977600901669782,0.5588235294117648)
(-0.9961099570582588,0.5588235294117648)
(-0.9948973240469012,0.5588235294117648)
(-0.9948599349709604,0.5588235294117648)
(-0.9902751312432503,0.5588235294117648)
(-0.9866662019946988,0.5686274509803922)
(-0.9816595535667992,0.5686274509803922)
(-0.9653561458150889,0.5686274509803922)
(-0.9640869520147363,0.5686274509803922)
(-0.9634845371741854,0.5784313725490197)
(-0.9623162689754915,0.5784313725490197)
(-0.9602366734981242,0.5784313725490197)
(-0.9540678793111551,0.5784313725490197)
(-0.9518339664004751,0.5882352941176471)
(-0.9445118365653778,0.5882352941176471)
(-0.9397006066987973,0.5882352941176471)
(-0.9395379745242208,0.5882352941176471)
(-0.938187357584412,0.5882352941176471)
(-0.9267732102262504,0.5882352941176471)
(-0.9265321217418954,0.5882352941176471)
(-0.9229695557863689,0.5882352941176471)
(-0.9206858544476638,0.5882352941176471)
(-0.9203594434111955,0.5882352941176471)
(-0.9181203912507956,0.5882352941176471)
(-0.9173952737372144,0.5882352941176471)
(-0.9162978237738859,0.5882352941176471)
(-0.9150125168450622,0.5882352941176471)
(-0.9129493571787374,0.5882352941176471)
(-0.9068115793110507,0.5882352941176471)
(-0.8984132455594788,0.5882352941176471)
(-0.8979554000780274,0.5882352941176471)
(-0.8959438155157111,0.5882352941176471)
(-0.8956637715171449,0.5882352941176471)
(-0.8938495094962229,0.5882352941176471)
(-0.8936718343053843,0.5980392156862745)
(-0.8921848784551113,0.5980392156862745)
(-0.8804233107959045,0.5980392156862745)
(-0.8803396995386528,0.6078431372549019)
(-0.8794258954452845,0.6176470588235293)
(-0.8689373611499335,0.6274509803921567)
(-0.8624704577905564,0.6274509803921567)
(-0.8554222622012995,0.6372549019607842)
(-0.8539579644382933,0.6372549019607842)
(-0.8539053937568595,0.6372549019607842)
(-0.8535608392379785,0.6372549019607842)
(-0.8532047449731145,0.6372549019607842)
(-0.8482067286832065,0.6372549019607842)
(-0.8471076976357985,0.6372549019607842)
(-0.8439653910868442,0.6372549019607842)
(-0.8298091153800997,0.6372549019607842)
(-0.8256739761907896,0.6372549019607842)
(-0.8255113387106643,0.6372549019607842)
(-0.8230413103998804,0.6470588235294116)
(-0.8184129848572208,0.6470588235294116)
(-0.8117772527698162,0.6470588235294116)
(-0.8114566309943243,0.6470588235294116)
(-0.808639635628058,0.6470588235294116)
(-0.8034691991286741,0.6470588235294116)
(-0.8014011525543222,0.656862745098039)
(-0.7911511594047723,0.656862745098039)
(-0.7903062514726247,0.656862745098039)
(-0.7884370660976995,0.656862745098039)
(-0.7882365088007071,0.656862745098039)
(-0.7876532342212219,0.6666666666666664)
(-0.7874585995006854,0.6666666666666664)
(-0.7852937102206794,0.6666666666666664)
(-0.7793579471451633,0.6666666666666664)
(-0.7771831498687505,0.6666666666666664)
(-0.776962859662154,0.6764705882352938)
(-0.7728981082380473,0.6764705882352938)
(-0.7642267821909923,0.6764705882352938)
(-0.7606745848023229,0.6764705882352938)
(-0.7598784525289799,0.6764705882352938)
(-0.759409941183609,0.6764705882352938)
(-0.7571959156303312,0.6764705882352938)
(-0.7484411638493715,0.6764705882352938)
(-0.7479549515170928,0.6764705882352938)
(-0.7476224095033548,0.6764705882352938)
(-0.7424580190126603,0.6862745098039212)
(-0.7364610991129141,0.6862745098039212)
(-0.7345769794582178,0.6862745098039212)
(-0.7330282344815828,0.6862745098039212)
(-0.7140130787510837,0.6862745098039212)
(-0.7112607390775865,0.6862745098039212)
(-0.7088808846818013,0.6862745098039212)
(-0.7087795298352905,0.6862745098039212)
(-0.7079606987661295,0.6862745098039212)
(-0.7016422349148895,0.6862745098039212)
(-0.7009718478487037,0.6862745098039212)
(-0.6992353511057774,0.6862745098039212)
(-0.6978017014010622,0.6862745098039212)
(-0.6861518856093344,0.6862745098039212)
(-0.683871851709388,0.6862745098039212)
(-0.6777182204482755,0.6960784313725487)
(-0.6777013593501877,0.6960784313725487)
(-0.6721591848786838,0.6960784313725487)
(-0.6719429423388904,0.6960784313725487)
(-0.6695733606407602,0.6960784313725487)
(-0.6619899213256981,0.6960784313725487)
(-0.6601174736180163,0.6960784313725487)
(-0.6579860302284087,0.7058823529411761)
(-0.6571742029975198,0.7058823529411761)
(-0.6438354160952661,0.7058823529411761)
(-0.6424733190063734,0.7058823529411761)
(-0.6417506528640309,0.7058823529411761)
(-0.6379352250805992,0.7058823529411761)
(-0.6343192776870281,0.7058823529411761)
(-0.6304432675268001,0.7058823529411761)
(-0.627706609020324,0.7156862745098035)
(-0.6241713575662167,0.7156862745098035)
(-0.6170831871036944,0.7254901960784309)
(-0.6125321700035831,0.7254901960784309)
(-0.6105034674602954,0.7254901960784309)
(-0.609400922004181,0.7254901960784309)
(-0.6084679429541515,0.7254901960784309)
(-0.6042434662800443,0.7254901960784309)
(-0.6032764409032816,0.7254901960784309)
(-0.5986381251749759,0.7254901960784309)
(-0.5968180055050951,0.7254901960784309)
(-0.5965197751656028,0.7254901960784309)
(-0.5940863462982784,0.7254901960784309)
(-0.5897615290092336,0.7254901960784309)
(-0.5884226639377836,0.7254901960784309)
(-0.5798950818503256,0.7254901960784309)
(-0.5721995333054588,0.7254901960784309)
(-0.5695294865140912,0.7254901960784309)
(-0.5652261124427278,0.7254901960784309)
(-0.557208701295669,0.7254901960784309)
(-0.5502669088355614,0.7254901960784309)
(-0.5474917752737479,0.7254901960784309)
(-0.542847014782156,0.7254901960784309)
(-0.5413072185134573,0.7254901960784309)
(-0.5333952279238259,0.7254901960784309)
(-0.5299274916697445,0.7254901960784309)
(-0.5214492310877871,0.7254901960784309)
(-0.5131718070229652,0.7352941176470583)
(-0.5131613025585665,0.7450980392156857)
(-0.5115897286344463,0.7450980392156857)
(-0.5111161094023717,0.7450980392156857)
(-0.5089580615757568,0.7450980392156857)
(-0.5055128768020944,0.7450980392156857)
(-0.5021666395488584,0.7450980392156857)
(-0.495391711110518,0.7450980392156857)
(-0.48802823496045156,0.7450980392156857)
(-0.48568266023512985,0.7450980392156857)
(-0.48491412503215275,0.7450980392156857)
(-0.4808682611930165,0.7549019607843132)
(-0.473889175485965,0.7549019607843132)
(-0.47205777223226675,0.7549019607843132)
(-0.4700613916070337,0.7647058823529406)
(-0.4649335786888005,0.7647058823529406)
(-0.45851844881467196,0.7647058823529406)
(-0.44835791865464253,0.7647058823529406)
(-0.44436500435023973,0.774509803921568)
(-0.4423235370930063,0.774509803921568)
(-0.4421909262719192,0.774509803921568)
(-0.4398622113333896,0.774509803921568)
(-0.42736161106882564,0.774509803921568)
(-0.42026907698330196,0.774509803921568)
(-0.41716525530808535,0.774509803921568)
(-0.4145618635003371,0.774509803921568)
(-0.4141477231096785,0.774509803921568)
(-0.39046788566764545,0.774509803921568)
(-0.38595664087286286,0.774509803921568)
(-0.38421566865332113,0.774509803921568)
(-0.3653974864547303,0.774509803921568)
(-0.36311132025587695,0.774509803921568)
(-0.352713239956093,0.774509803921568)
(-0.35148537821632936,0.774509803921568)
(-0.34017490964158087,0.774509803921568)
(-0.3360999043997729,0.774509803921568)
(-0.3287961945894089,0.7843137254901954)
(-0.3276974952673728,0.7843137254901954)
(-0.32624331226848463,0.7843137254901954)
(-0.3242501374502966,0.7843137254901954)
(-0.31789707850356463,0.7843137254901954)
(-0.30820143578635895,0.7941176470588228)
(-0.30311386177558775,0.7941176470588228)
(-0.30015954744147283,0.7941176470588228)
(-0.29386882545980164,0.7941176470588228)
(-0.23757965607776038,0.7941176470588228)
(-0.23146546836044662,0.7941176470588228)
(-0.22624485076245554,0.7941176470588228)
(-0.21810660778291052,0.7941176470588228)
(-0.21562088148162922,0.7941176470588228)
(-0.20580029003525696,0.7941176470588228)
(-0.20575998503123177,0.7941176470588228)
(-0.1989208652683483,0.7941176470588228)
(-0.19309255595462121,0.7941176470588228)
(-0.19212583232471592,0.7941176470588228)
(-0.1893858474590714,0.8039215686274502)
(-0.17508110054092074,0.8039215686274502)
(-0.17076055328500012,0.8039215686274502)
(-0.16695068259954127,0.8039215686274502)
(-0.14161600970375599,0.8039215686274502)
(-0.13329857231228764,0.8039215686274502)
(-0.13031776957336372,0.8039215686274502)
(-0.12354187140620107,0.8039215686274502)
(-0.11364062853900946,0.8039215686274502)
(-0.1023177767490232,0.8039215686274502)
(-0.10181214704377362,0.8039215686274502)
(-0.09941112080437842,0.8039215686274502)
(-0.09899755101307511,0.8039215686274502)
(-0.09686124805376009,0.8039215686274502)
(-0.07293230708741175,0.8039215686274502)
(-0.07202700773167187,0.8137254901960776)
(-0.07056633168945636,0.8137254901960776)
(-0.06956211464107455,0.8137254901960776)
(-0.062288017319241384,0.8137254901960776)
(-0.04202904686555686,0.8137254901960776)
(-0.04024815381433082,0.8137254901960776)
(-0.03916769394888163,0.8137254901960776)
(-0.030684856571611616,0.8137254901960776)
(-0.025605239372956307,0.8137254901960776)
(-0.021198774941709297,0.8137254901960776)
(-0.007653785250126721,0.8137254901960776)
(-0.002124316335156917,0.8137254901960776)
(0.05300901299197619,0.8137254901960776)
(0.059637776148062316,0.8137254901960776)
(0.07283838849788227,0.8137254901960776)
(0.09572941796149859,0.8137254901960776)
(0.10931822136348585,0.8235294117647051)
(0.12116127274543559,0.8235294117647051)
(0.16328055812019288,0.8235294117647051)
(0.17776513149303175,0.8235294117647051)
(0.1896851091235492,0.8235294117647051)
(0.20420524595883238,0.8235294117647051)
(0.21820301571830505,0.8235294117647051)
(0.23288799589639414,0.8235294117647051)
(0.2659937757412758,0.8235294117647051)
(0.2700348099857428,0.8235294117647051)
(0.2741123504264204,0.8235294117647051)
(0.3322904071828109,0.8235294117647051)
(0.36568557964512,0.8235294117647051)
(0.36621776512647974,0.8235294117647051)
(0.38922988602116754,0.8235294117647051)
(0.399751458444945,0.8235294117647051)
(0.437861459746965,0.8235294117647051)
(0.45065880418936655,0.8235294117647051)
(0.5009728765705117,0.8235294117647051)
(0.5136854725491176,0.8235294117647051)
(0.5247495939399094,0.8333333333333325)
(0.537477493048343,0.8333333333333325)
(0.5496409418282276,0.8333333333333325)
(0.552888862815415,0.8333333333333325)
(0.5891731754553297,0.8333333333333325)
(0.6093175824778901,0.8333333333333325)
(0.6183761162792181,0.8333333333333325)
(0.6198364399866798,0.8333333333333325)
(0.6395969296311956,0.8333333333333325)
(0.657839021179545,0.8333333333333325)
(0.6598034957909817,0.8431372549019599)
(0.704011035394356,0.8431372549019599)
(0.7101005151319124,0.8431372549019599)
(0.712347715761074,0.8431372549019599)
(0.7737321155602368,0.8431372549019599)
(0.7792307454218046,0.8431372549019599)
(0.808272111357009,0.8431372549019599)
(0.8398201199187885,0.8431372549019599)
(0.8765018163318428,0.8431372549019599)
(0.8920684709438902,0.8431372549019599)
(0.892494798565387,0.8431372549019599)
(0.9017054990942519,0.8431372549019599)
(0.9345825412968491,0.8431372549019599)
(0.9620113548581579,0.8431372549019599)
(0.9630866799467934,0.8431372549019599)
(0.9793648737138176,0.8431372549019599)
(0.9931738357052077,0.8431372549019599)
(1.018735503942723,0.8431372549019599)
(1.0322982833294203,0.8431372549019599)
(1.0331923528671523,0.8431372549019599)
(1.0399621418529055,0.8431372549019599)
(1.0485972221401245,0.8431372549019599)
(1.0650696450895283,0.8431372549019599)
(1.0918560786705749,0.8431372549019599)
(1.1279808920935133,0.8431372549019599)
(1.1681848594999622,0.8431372549019599)
(1.1873858128742447,0.8529411764705873)
(1.1940119151135011,0.8529411764705873)
(1.2242166483251113,0.8627450980392147)
(1.26265996458985,0.8627450980392147)
(1.2782892547811942,0.8627450980392147)
(1.3452702343770704,0.8627450980392147)
(1.3930088388435513,0.8627450980392147)
(1.4442243098218797,0.8627450980392147)
(1.489233257990707,0.8627450980392147)
(1.5277719707179331,0.8627450980392147)
(1.5722843831898825,0.8627450980392147)
(1.5924855944896896,0.8627450980392147)
(1.6558902801895734,0.8627450980392147)
(1.682306737584165,0.8725490196078421)
(1.694933011050366,0.8725490196078421)
(1.7531734239662367,0.8725490196078421)
(1.7684395003377273,0.8725490196078421)
(1.891633953634643,0.8725490196078421)
(1.9015560297808614,0.8725490196078421)
(2.012398518735953,0.8823529411764696)
(2.0657908177295656,0.8823529411764696)
(2.153360941036949,0.8823529411764696)
(2.2197826671198557,0.8823529411764696)
(2.272760382972207,0.8823529411764696)
(2.3029628870658945,0.892156862745097)
(2.343383262632189,0.892156862745097)
(2.441441034355906,0.892156862745097)
(2.4895459475109067,0.892156862745097)
(2.501478802242387,0.892156862745097)
(2.5076614612741404,0.892156862745097)
(2.5223937164097623,0.892156862745097)
(2.5783041306373904,0.892156862745097)
(2.653862628929054,0.892156862745097)
(2.6568548463529895,0.9019607843137244)
(2.664297772298828,0.9019607843137244)
(2.720914177974178,0.9019607843137244)
(2.7448484234222885,0.9019607843137244)
(2.7587041997143746,0.9019607843137244)
(2.792718263070758,0.9019607843137244)
(2.792865121061582,0.9019607843137244)
(2.870286459921708,0.9019607843137244)
(2.8922698211199065,0.9019607843137244)
(2.9223492078406585,0.9019607843137244)
(2.92930551519201,0.9019607843137244)
(2.931854822204629,0.9019607843137244)
(2.9560662177447674,0.9019607843137244)
(3.023962888988274,0.9019607843137244)
(3.0527219380767647,0.9019607843137244)
(3.088375318953507,0.9117647058823518)
(3.0890314001713737,0.9117647058823518)
(3.1052964924890847,0.9117647058823518)
(3.1222372956075075,0.9117647058823518)
(3.145783518531294,0.9117647058823518)
(3.17661894077198,0.9117647058823518)
(3.213807150239228,0.9117647058823518)
(3.254406813002178,0.9117647058823518)
(3.2840662173674877,0.9117647058823518)
(3.3207268010849713,0.9117647058823518)
(3.3319732551899834,0.9117647058823518)
(3.379558728083852,0.9117647058823518)
(3.379951169560357,0.9117647058823518)
(3.407830416021693,0.9117647058823518)
(3.4488233870469944,0.9117647058823518)
(3.4511656153427217,0.9215686274509792)
(3.5171856695923127,0.9215686274509792)
(3.5254725715068607,0.9215686274509792)
(3.5635975540703586,0.9215686274509792)
(3.61309106191871,0.9215686274509792)
(3.6197330444302493,0.9313725490196066)
(3.6222609002607973,0.9313725490196066)
(3.6233603911625147,0.9313725490196066)
(3.629595397540312,0.9313725490196066)
(3.6348939435913303,0.9313725490196066)
(3.667966784626928,0.9313725490196066)
(3.6933161077379064,0.9313725490196066)
(3.694797791892499,0.9313725490196066)
(3.697101482415234,0.9313725490196066)
(3.765050932735701,0.9411764705882341)
(3.7742018844032303,0.9411764705882341)
(3.7890249644588803,0.9411764705882341)
(3.8194143583507025,0.9411764705882341)
(3.853280602844601,0.9509803921568615)
(3.8568967407532964,0.9509803921568615)
(3.9312262554815334,0.9509803921568615)
(3.9613548724918197,0.9607843137254889)
(3.9967524002358643,0.9607843137254889)
(4.011692902803044,0.9607843137254889)
(4.072449283947223,0.9705882352941163)
(4.207392273941353,0.9705882352941163)
(4.210212278097419,0.9705882352941163)
(4.253509781119179,0.9705882352941163)
(4.260568841633504,0.9705882352941163)
(4.326818435908929,0.9705882352941163)
(4.361723632012412,0.9705882352941163)
(4.453063414250508,0.9705882352941163)
(4.493595674928433,0.9705882352941163)
(4.53142571200698,0.9705882352941163)
(4.568590451557604,0.9705882352941163)
(4.5796235909729095,0.9705882352941163)
(4.600276664204211,0.9705882352941163)
(4.632062250498148,0.9705882352941163)
(4.859618822137267,0.9705882352941163)
(4.9333735512049595,0.9705882352941163)
(5.039976157789023,0.9705882352941163)
(5.307339940868635,0.9705882352941163)
(5.350386627093319,0.9705882352941163)
(5.499621172978948,0.9705882352941163)
(5.578717716518611,0.9705882352941163)
(5.595017293929573,0.9705882352941163)
(5.612623484809527,0.9705882352941163)
(5.636276530911002,0.9705882352941163)
(5.7187965150782,0.9705882352941163)
(5.736684864626461,0.9705882352941163)
(6.0349567811809,0.9705882352941163)
(6.185573446755223,0.9705882352941163)
(6.196676979225224,0.9705882352941163)
(6.371639149634068,0.9705882352941163)
(6.42522862357652,0.9705882352941163)
(6.477424443276841,0.9705882352941163)
(6.524863863229123,0.9705882352941163)
(6.573025855336098,0.9705882352941163)
(6.706037743765801,0.9705882352941163)
(6.812590900803995,0.9705882352941163)
(6.886370359285896,0.9705882352941163)
(7.054811925168347,0.9705882352941163)
(7.072883127922656,0.9705882352941163)
(7.144744503758616,0.9705882352941163)
(7.170275208763571,0.9705882352941163)
(7.246405525534388,0.9705882352941163)
(7.352795514941748,0.9705882352941163)
(7.420564249047856,0.9705882352941163)
(7.435074084627978,0.9705882352941163)
(7.4595629753424495,0.9705882352941163)
(7.477520630403769,0.9705882352941163)
(7.483478529411765,0.9705882352941163)
(7.496546947782649,0.9705882352941163)
(7.744648833686667,0.9705882352941163)
(7.968645643570168,0.9803921568627437)
(8.350479379263392,0.9803921568627437)
(8.487806842006284,0.9803921568627437)
(8.626925149858872,0.9803921568627437)
(9.276847988220212,0.9803921568627437)
(9.330090053480292,0.9803921568627437)
(9.414411685323573,0.9803921568627437)
(9.762016579037379,0.9803921568627437)
(9.985127386905404,0.9803921568627437)
(11.728919673636025,0.9803921568627437)
(12.177530038167586,0.9901960784313711)
(13.036301100404707,0.9901960784313711)
(13.45452686712061,0.9901960784313711)
(14.441799854992622,0.9901960784313711)
(14.59959496681567,0.9901960784313711)
(14.825008715519127,0.9901960784313711)
(14.962904746175136,0.9901960784313711)
(15.268183326221148,0.9901960784313711)
(15.826686303723331,0.9901960784313711)
(16.328097552061354,0.9901960784313711)
(16.48367606167336,0.9901960784313711)
(16.982811495896904,0.9901960784313711)
(17.46007846053366,0.9901960784313711)
(17.59346193770809,0.9901960784313711)
(17.596053836299227,0.9901960784313711)
(17.690955927704557,0.9901960784313711)
(17.759070779776057,0.9901960784313711)
(18.692269549001473,0.9901960784313711)
(19.868540980608383,0.9901960784313711)
(20.62882475705809,0.9901960784313711)
(21.51699234659238,0.9901960784313711)
(22.211520880584352,0.9901960784313711)
(23.149384232218104,0.9901960784313711)
(24.174893328349867,0.9901960784313711)
(24.984105135841162,0.9901960784313711)
(25.96856400810522,0.9901960784313711)
(26.27762520537429,0.9901960784313711)
(26.768423101150663,0.9901960784313711)
(27.999170288170212,0.9999999999999986)
(30.572002897763277,0.9999999999999986)
(30.923934446358896,0.9999999999999986)
(36.493823967729035,0.9999999999999986)
(40.356192345884885,0.9999999999999986)
(41.26511316815242,0.9999999999999986)
(42.82915657952255,0.9999999999999986)
(42.869783288719816,0.9999999999999986)
(45.20186663611449,0.9999999999999986)
(45.40042396095496,0.9999999999999986)
(46.944237607033635,0.9999999999999986)
(47.40968169157324,0.9999999999999986)
(48.346682537119776,0.9999999999999986)
(49.63987846690491,0.9999999999999986)
(49.79554232434155,0.9999999999999986)
(63.202481662789836,0.9999999999999986)
(67.21078171352669,0.9999999999999986)
(67.88780958294134,0.9999999999999986)
(69.02667909697777,0.9999999999999986)
(74.13199499993128,0.9999999999999986)
(78.56401264448711,0.9999999999999986)
(80.87198943741124,0.9999999999999986)
(83.22453831332223,0.9999999999999986)
(90.32580298318815,0.9999999999999986)
(93.14217815072182,0.9999999999999986)
(97.17316471497136,0.9999999999999986)
(102.96805461982562,0.9999999999999986)
(105.37808436836711,0.9999999999999986)
(110.60998141738405,0.9999999999999986)
(113.58458256065786,0.9999999999999986)
(113.98602426552034,0.9999999999999986)
(116.66913047688145,0.9999999999999986)
(140.36201175078463,0.9999999999999986)
(156.29085439952016,0.9999999999999986)
(173.0870596328438,0.9999999999999986)
(178.74610566241046,0.9999999999999986)
(223.61568743167257,0.9999999999999986)
(256.7389125164212,0.9999999999999986)
(405.55257196581186,0.9999999999999986)
(454.4091847404766,0.9999999999999986)
(762.31143,0.9999999999999986)
  };

\addlegendentry{$C_2$}
\addlegendentry{$C_1$ (NB)}
\addlegendentry{$C_1$ (MLP)}
    \end{axis}
    \end{tikzpicture}
    }

\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=8cm,
    xmin=-2.5,
    xmax=231,
       ymin=0,
    ymax=1.05,
        xlabel=Net Debt (\$),
         ylabel=CDF,
         y label style={at={(-0.15,0.5)}},
       legend style={at={(0.5,0.65)},
      anchor=north west,legend columns=1}]
       
      \addplot[dotted,black,ultra thick] plot coordinates {
        (-2.375087308325281,0.0)
(-2.372830627980942,0.0)
(-2.3441353340909417,0.0)
(-2.2655932523981828,0.0)
(-2.248715274427102,0.0)
(-2.239882910453645,0.0)
(-2.237620759489878,0.0)
(-2.2247440968719316,0.0)
(-2.2081188108048804,0.009900990099009901)
(-2.190620749182785,0.009900990099009901)
(-2.1731085797081646,0.009900990099009901)
(-2.1632526015556452,0.009900990099009901)
(-2.1503911973206327,0.009900990099009901)
(-2.145132215653861,0.009900990099009901)
(-2.141816128758397,0.009900990099009901)
(-2.134143393377706,0.009900990099009901)
(-2.1339501760007242,0.019801980198019802)
(-2.1336450393449273,0.019801980198019802)
(-2.1028345382628792,0.019801980198019802)
(-2.0989703422233275,0.019801980198019802)
(-2.097835307392829,0.019801980198019802)
(-2.094519102298965,0.019801980198019802)
(-2.087429301697405,0.019801980198019802)
(-2.0814376670976458,0.019801980198019802)
(-2.07858739927368,0.019801980198019802)
(-2.07615886985561,0.019801980198019802)
(-2.0758276091193317,0.019801980198019802)
(-2.0733564095315162,0.019801980198019802)
(-2.067417856984714,0.019801980198019802)
(-2.0668803830598845,0.019801980198019802)
(-2.0649309656432724,0.019801980198019802)
(-2.0619355537618387,0.019801980198019802)
(-2.0606102838752176,0.019801980198019802)
(-2.052940315373798,0.019801980198019802)
(-2.0457699443012096,0.019801980198019802)
(-2.045201507722325,0.019801980198019802)
(-2.0379318750087676,0.019801980198019802)
(-2.034968201186016,0.019801980198019802)
(-2.031540881393423,0.0297029702970297)
(-2.030038065103085,0.0297029702970297)
(-2.0196988051493054,0.0297029702970297)
(-2.0189749506791865,0.0297029702970297)
(-2.018256431072488,0.0297029702970297)
(-2.013164372726728,0.0297029702970297)
(-2.005869958318371,0.0297029702970297)
(-2.0050640885394886,0.0297029702970297)
(-1.9961175121484311,0.0297029702970297)
(-1.9957795639646054,0.0297029702970297)
(-1.9946769746201047,0.0297029702970297)
(-1.9927636060291891,0.0297029702970297)
(-1.9911354315252994,0.0297029702970297)
(-1.990104834195076,0.0297029702970297)
(-1.9878938738198721,0.0297029702970297)
(-1.9872671401079312,0.0297029702970297)
(-1.987127096189873,0.0297029702970297)
(-1.9735145236682081,0.0297029702970297)
(-1.973221615985467,0.0297029702970297)
(-1.9722821655627412,0.0297029702970297)
(-1.970945372323599,0.0297029702970297)
(-1.9695412515328612,0.0297029702970297)
(-1.9517655718506413,0.039603960396039604)
(-1.9513582454216964,0.039603960396039604)
(-1.9508479268653376,0.039603960396039604)
(-1.9482675152775364,0.039603960396039604)
(-1.9477869510971466,0.039603960396039604)
(-1.9438295190825334,0.039603960396039604)
(-1.9434169615382653,0.039603960396039604)
(-1.9433257391198182,0.039603960396039604)
(-1.9404095697270503,0.039603960396039604)
(-1.9380500576986208,0.039603960396039604)
(-1.933929855989251,0.039603960396039604)
(-1.929116005755508,0.039603960396039604)
(-1.9267845590857646,0.039603960396039604)
(-1.926037511757312,0.039603960396039604)
(-1.9207684847178048,0.039603960396039604)
(-1.9165245439996315,0.04950495049504951)
(-1.913615774717591,0.04950495049504951)
(-1.9108321916074034,0.04950495049504951)
(-1.905223810729009,0.04950495049504951)
(-1.900659355022113,0.04950495049504951)
(-1.8995889868090483,0.04950495049504951)
(-1.899263409424705,0.04950495049504951)
(-1.8944572709104484,0.04950495049504951)
(-1.8869167989193556,0.04950495049504951)
(-1.8843891573986462,0.04950495049504951)
(-1.8731307660919922,0.04950495049504951)
(-1.8724442743864722,0.04950495049504951)
(-1.8713907594856132,0.04950495049504951)
(-1.8641772771627299,0.04950495049504951)
(-1.863866772909236,0.05940594059405941)
(-1.8609327072385486,0.05940594059405941)
(-1.8556927012506506,0.05940594059405941)
(-1.8486151995267892,0.05940594059405941)
(-1.8473068420318177,0.05940594059405941)
(-1.8472384133720186,0.05940594059405941)
(-1.8430427907227793,0.05940594059405941)
(-1.8375144589493593,0.05940594059405941)
(-1.8218769383991096,0.06930693069306931)
(-1.8076597898976425,0.06930693069306931)
(-1.8073388561812092,0.07920792079207921)
(-1.8067362752452159,0.07920792079207921)
(-1.802974097846227,0.0891089108910891)
(-1.7996764565805825,0.0891089108910891)
(-1.7947307982969212,0.0891089108910891)
(-1.7921380621181169,0.0891089108910891)
(-1.7896760827204605,0.0891089108910891)
(-1.7845581316271464,0.0891089108910891)
(-1.783128574158341,0.0891089108910891)
(-1.780994112021677,0.0891089108910891)
(-1.7793484723610666,0.0891089108910891)
(-1.7784602851479687,0.0891089108910891)
(-1.7779507366721925,0.0891089108910891)
(-1.7735604569413295,0.0891089108910891)
(-1.773214290651364,0.0891089108910891)
(-1.7728302504922167,0.0891089108910891)
(-1.7679683059846312,0.0891089108910891)
(-1.7665445792562653,0.0891089108910891)
(-1.7651575882040136,0.0891089108910891)
(-1.7633356857315006,0.0891089108910891)
(-1.7575865110461582,0.0891089108910891)
(-1.7461816447992944,0.0891089108910891)
(-1.7456045509981102,0.0891089108910891)
(-1.7453992606275501,0.0891089108910891)
(-1.743601137421847,0.0891089108910891)
(-1.740261014228273,0.0891089108910891)
(-1.7400439697949341,0.0891089108910891)
(-1.739623667459682,0.0891089108910891)
(-1.7395914564101358,0.0891089108910891)
(-1.7388228498382703,0.0891089108910891)
(-1.7328357022721745,0.0891089108910891)
(-1.730424491298908,0.0891089108910891)
(-1.730316305722314,0.0891089108910891)
(-1.7299053515659073,0.0891089108910891)
(-1.7257795988229523,0.0891089108910891)
(-1.7256947359321384,0.0891089108910891)
(-1.7223925741895385,0.0891089108910891)
(-1.7219400065787107,0.0891089108910891)
(-1.7217634404782367,0.0891089108910891)
(-1.7208550381865386,0.0891089108910891)
(-1.7208030372964422,0.0891089108910891)
(-1.7207222776260767,0.0891089108910891)
(-1.7194098735305132,0.0891089108910891)
(-1.7168498777796217,0.0891089108910891)
(-1.709269314812481,0.0891089108910891)
(-1.7081613270485732,0.0891089108910891)
(-1.7068730962122391,0.0891089108910891)
(-1.7067087978765814,0.0891089108910891)
(-1.7043007286718754,0.099009900990099)
(-1.7024414388017584,0.099009900990099)
(-1.7022000232458576,0.099009900990099)
(-1.6965417526395257,0.099009900990099)
(-1.694982530460865,0.1089108910891089)
(-1.693191450530055,0.1089108910891089)
(-1.691512881705245,0.1089108910891089)
(-1.6894872390633404,0.1089108910891089)
(-1.6891284381576175,0.1089108910891089)
(-1.6870065831366752,0.11881188118811879)
(-1.6826748532377656,0.11881188118811879)
(-1.680226525671919,0.11881188118811879)
(-1.6763872976899146,0.11881188118811879)
(-1.671628147752963,0.11881188118811879)
(-1.6706171756995367,0.11881188118811879)
(-1.669857668835264,0.11881188118811879)
(-1.667164502715385,0.11881188118811879)
(-1.6662392028645996,0.11881188118811879)
(-1.6628952821230967,0.11881188118811879)
(-1.6574070423876994,0.11881188118811879)
(-1.6552014172577085,0.11881188118811879)
(-1.6550066510027563,0.11881188118811879)
(-1.6548838450282963,0.11881188118811879)
(-1.6536490653917915,0.11881188118811879)
(-1.652333154925635,0.11881188118811879)
(-1.6492909679997756,0.11881188118811879)
(-1.648196552842692,0.11881188118811879)
(-1.6401056277076416,0.11881188118811879)
(-1.6384322628849473,0.11881188118811879)
(-1.638252315390079,0.11881188118811879)
(-1.6377611540441255,0.11881188118811879)
(-1.6375715372264514,0.11881188118811879)
(-1.633429164439445,0.1287128712871287)
(-1.6329766713690348,0.1287128712871287)
(-1.627716055051013,0.1287128712871287)
(-1.6238777182821895,0.1287128712871287)
(-1.6208852118321708,0.1287128712871287)
(-1.6063736214019462,0.1287128712871287)
(-1.606180839504939,0.1287128712871287)
(-1.6048042766308706,0.1287128712871287)
(-1.604723019603741,0.1287128712871287)
(-1.5969505259827104,0.1386138613861386)
(-1.5965402279823229,0.1386138613861386)
(-1.5927506127464186,0.1485148514851485)
(-1.5924134047874021,0.1485148514851485)
(-1.5917060395157687,0.1485148514851485)
(-1.5916931034788726,0.1485148514851485)
(-1.5904954111785543,0.1485148514851485)
(-1.5867531055888078,0.1485148514851485)
(-1.5860461199355633,0.1485148514851485)
(-1.5853122055805966,0.1485148514851485)
(-1.5837357181916574,0.1485148514851485)
(-1.581646922946499,0.15841584158415842)
(-1.58149773800175,0.15841584158415842)
(-1.5760582815176853,0.15841584158415842)
(-1.5754435533488291,0.15841584158415842)
(-1.5748840864182028,0.15841584158415842)
(-1.5732913611583532,0.15841584158415842)
(-1.5689379964506724,0.15841584158415842)
(-1.5689365483712523,0.15841584158415842)
(-1.565965642323217,0.15841584158415842)
(-1.5606642940069997,0.15841584158415842)
(-1.5573387458060632,0.15841584158415842)
(-1.552968515385818,0.16831683168316833)
(-1.5483717406306186,0.16831683168316833)
(-1.546672545606476,0.16831683168316833)
(-1.546361114034202,0.16831683168316833)
(-1.5459425799567954,0.16831683168316833)
(-1.543895690876527,0.16831683168316833)
(-1.538861710230388,0.16831683168316833)
(-1.5364950598880998,0.16831683168316833)
(-1.535243554385954,0.16831683168316833)
(-1.5336029178551918,0.16831683168316833)
(-1.53260249953388,0.16831683168316833)
(-1.5280612390775645,0.16831683168316833)
(-1.5274497821694086,0.16831683168316833)
(-1.5210834091299485,0.16831683168316833)
(-1.516640704483494,0.17821782178217824)
(-1.5125822150261672,0.17821782178217824)
(-1.510569141967434,0.17821782178217824)
(-1.5040971306913318,0.17821782178217824)
(-1.5024867893409857,0.17821782178217824)
(-1.4986972036440485,0.17821782178217824)
(-1.495666798653592,0.17821782178217824)
(-1.4936952160072103,0.17821782178217824)
(-1.4935987700636457,0.17821782178217824)
(-1.4928467436850958,0.17821782178217824)
(-1.491777824219804,0.17821782178217824)
(-1.4891537935777899,0.17821782178217824)
(-1.4819668313291399,0.17821782178217824)
(-1.4794427747730161,0.17821782178217824)
(-1.4773437073093245,0.17821782178217824)
(-1.471767724621988,0.17821782178217824)
(-1.4705915812611838,0.17821782178217824)
(-1.4673111469491331,0.17821782178217824)
(-1.4669220235181701,0.17821782178217824)
(-1.4644141549459413,0.17821782178217824)
(-1.4643381337491082,0.17821782178217824)
(-1.4631238808922147,0.17821782178217824)
(-1.4540883801464979,0.17821782178217824)
(-1.4532070462594715,0.17821782178217824)
(-1.452018730093391,0.17821782178217824)
(-1.4487009811175757,0.17821782178217824)
(-1.4454316121916515,0.17821782178217824)
(-1.4441553985053028,0.17821782178217824)
(-1.4429146298270066,0.17821782178217824)
(-1.4335138333804336,0.17821782178217824)
(-1.432291148417712,0.17821782178217824)
(-1.4317808119892643,0.17821782178217824)
(-1.4311430846866076,0.17821782178217824)
(-1.4304316258342484,0.18811881188118815)
(-1.428675677639579,0.18811881188118815)
(-1.4267242844086407,0.18811881188118815)
(-1.425954394549414,0.18811881188118815)
(-1.4214351739577635,0.18811881188118815)
(-1.4190457426059127,0.18811881188118815)
(-1.4156729598922837,0.18811881188118815)
(-1.4135829444347565,0.18811881188118815)
(-1.4124314999626586,0.18811881188118815)
(-1.4117098047717616,0.18811881188118815)
(-1.4087317365305685,0.18811881188118815)
(-1.4024253831327762,0.18811881188118815)
(-1.4018403438887572,0.18811881188118815)
(-1.395357481035935,0.18811881188118815)
(-1.3904328138372795,0.19801980198019806)
(-1.3880900577466413,0.19801980198019806)
(-1.384319533381765,0.19801980198019806)
(-1.3841995378432526,0.19801980198019806)
(-1.382203436852161,0.19801980198019806)
(-1.381531420405813,0.19801980198019806)
(-1.3808880518859423,0.19801980198019806)
(-1.378183046554304,0.19801980198019806)
(-1.3774804071771913,0.19801980198019806)
(-1.3762029472256585,0.19801980198019806)
(-1.375746113710035,0.19801980198019806)
(-1.375418550249541,0.19801980198019806)
(-1.3736818331220861,0.19801980198019806)
(-1.3666062964778647,0.19801980198019806)
(-1.3640721420449444,0.20792079207920797)
(-1.3620125269278147,0.20792079207920797)
(-1.3602881568276473,0.20792079207920797)
(-1.3599161729868858,0.20792079207920797)
(-1.3578478677214743,0.20792079207920797)
(-1.3543357899344888,0.20792079207920797)
(-1.353892469220591,0.20792079207920797)
(-1.3528620371653115,0.21782178217821788)
(-1.3522437752319527,0.21782178217821788)
(-1.35023217517413,0.2277227722772278)
(-1.3442313698220771,0.2277227722772278)
(-1.3423792169014825,0.2376237623762377)
(-1.340330802224293,0.2475247524752476)
(-1.3375212897437418,0.2475247524752476)
(-1.3310484411802295,0.2475247524752476)
(-1.3297902064142268,0.2475247524752476)
(-1.3295348585370619,0.2475247524752476)
(-1.328521967089592,0.2475247524752476)
(-1.3284535294425408,0.2475247524752476)
(-1.3272221106822397,0.2475247524752476)
(-1.325079061004313,0.2574257425742575)
(-1.3233003345328203,0.2574257425742575)
(-1.3219132921416483,0.2574257425742575)
(-1.3217978003756716,0.2574257425742575)
(-1.3214776945178104,0.2574257425742575)
(-1.3209635185109168,0.2574257425742575)
(-1.320218943196699,0.2574257425742575)
(-1.3199126894136146,0.2574257425742575)
(-1.3184285088282994,0.2574257425742575)
(-1.315682192792393,0.2574257425742575)
(-1.3122248132146532,0.2574257425742575)
(-1.3109090897869617,0.2574257425742575)
(-1.3047301921685972,0.2574257425742575)
(-1.2977093503878259,0.2574257425742575)
(-1.2956953938285192,0.2574257425742575)
(-1.2953542584129671,0.2673267326732674)
(-1.2933127355184268,0.2673267326732674)
(-1.2912505131448204,0.2673267326732674)
(-1.290465422761048,0.2673267326732674)
(-1.2877675181967236,0.2673267326732674)
(-1.286344820509286,0.2673267326732674)
(-1.2797478125851212,0.2673267326732674)
(-1.273427634454186,0.2673267326732674)
(-1.2719292752647178,0.2673267326732674)
(-1.2709039012015788,0.2673267326732674)
(-1.2706025642916559,0.2673267326732674)
(-1.264763970010863,0.2673267326732674)
(-1.2647223374528427,0.2673267326732674)
(-1.2617439184447898,0.2673267326732674)
(-1.2563674771727822,0.2673267326732674)
(-1.244496999707146,0.2673267326732674)
(-1.2425483009293368,0.2673267326732674)
(-1.237369518078091,0.2673267326732674)
(-1.2338012002347336,0.2673267326732674)
(-1.2312684342732498,0.2673267326732674)
(-1.225558401539435,0.2673267326732674)
(-1.2249731013446683,0.2673267326732674)
(-1.2238646102428157,0.2673267326732674)
(-1.2229230751653177,0.2673267326732674)
(-1.2223952230133266,0.2673267326732674)
(-1.2109208645708345,0.2673267326732674)
(-1.2096674345665968,0.2673267326732674)
(-1.2060995686257168,0.2673267326732674)
(-1.2055079079894744,0.2673267326732674)
(-1.204615579693933,0.2673267326732674)
(-1.2023249532476967,0.2673267326732674)
(-1.1986218090909122,0.2673267326732674)
(-1.195082934392262,0.2673267326732674)
(-1.194423622139473,0.2673267326732674)
(-1.1918523702131294,0.2673267326732674)
(-1.19111937789226,0.2673267326732674)
(-1.186064895423934,0.2673267326732674)
(-1.1855913325611087,0.2673267326732674)
(-1.1812024436841968,0.2673267326732674)
(-1.1795685686225519,0.2673267326732674)
(-1.179477784734271,0.2673267326732674)
(-1.1786853845130927,0.2673267326732674)
(-1.1786527313396076,0.2673267326732674)
(-1.1768466440606806,0.2673267326732674)
(-1.175380183864135,0.2772277227722773)
(-1.1732495109129315,0.2772277227722773)
(-1.1690794350098512,0.2772277227722773)
(-1.1681130028478226,0.2772277227722773)
(-1.1680717258668163,0.2772277227722773)
(-1.1614945916874653,0.2772277227722773)
(-1.1590782843187537,0.2772277227722773)
(-1.1576886247304499,0.2772277227722773)
(-1.1564798335762436,0.2772277227722773)
(-1.1564003651246697,0.2772277227722773)
(-1.1529556607555689,0.2772277227722773)
(-1.1521248215523547,0.2772277227722773)
(-1.1512682985178766,0.2772277227722773)
(-1.1486795584128675,0.2772277227722773)
(-1.144698941659656,0.2772277227722773)
(-1.1444675838932197,0.2772277227722773)
(-1.1439932358894416,0.2772277227722773)
(-1.1405487836206814,0.2772277227722773)
(-1.1404401617127078,0.2772277227722773)
(-1.1378066708432277,0.2772277227722773)
(-1.1353674725016936,0.2772277227722773)
(-1.1347947352572445,0.2772277227722773)
(-1.1330709710809606,0.2772277227722773)
(-1.1324193783940426,0.2871287128712872)
(-1.1280566425999665,0.2871287128712872)
(-1.1273748389288765,0.2871287128712872)
(-1.1262138440176677,0.2871287128712872)
(-1.1223171985533955,0.2871287128712872)
(-1.1087491543560373,0.2871287128712872)
(-1.1058124551412805,0.2871287128712872)
(-1.099481204430693,0.2871287128712872)
(-1.0993273480874093,0.2970297029702971)
(-1.098644232455268,0.2970297029702971)
(-1.0930210866995442,0.2970297029702971)
(-1.0924455301294054,0.2970297029702971)
(-1.090977204978325,0.2970297029702971)
(-1.0906616521531247,0.2970297029702971)
(-1.0855333799749656,0.2970297029702971)
(-1.0788844513023192,0.2970297029702971)
(-1.0751782064172821,0.2970297029702971)
(-1.075089052122218,0.2970297029702971)
(-1.072706751423133,0.2970297029702971)
(-1.0720018817047916,0.30693069306930704)
(-1.0712556545333292,0.30693069306930704)
(-1.071101024285723,0.30693069306930704)
(-1.0664144197728342,0.31683168316831695)
(-1.0488931645722193,0.31683168316831695)
(-1.035799935285369,0.32673267326732686)
(-1.0307984540302582,0.32673267326732686)
(-1.0306989790824563,0.33663366336633677)
(-1.0299828268204525,0.33663366336633677)
(-1.027486389414433,0.33663366336633677)
(-1.0194687153808886,0.33663366336633677)
(-1.0186488698070053,0.33663366336633677)
(-1.016659833306963,0.33663366336633677)
(-1.0122980065946747,0.33663366336633677)
(-1.008432751652424,0.33663366336633677)
(-1.0062213928217254,0.33663366336633677)
(-0.9996682864270461,0.33663366336633677)
(-0.9996616321893002,0.33663366336633677)
(-0.9989505575568598,0.33663366336633677)
(-0.9977600901669782,0.33663366336633677)
(-0.9961099570582588,0.33663366336633677)
(-0.9948973240469012,0.33663366336633677)
(-0.9948599349709604,0.33663366336633677)
(-0.9902751312432503,0.33663366336633677)
(-0.9866662019946988,0.33663366336633677)
(-0.9816595535667992,0.33663366336633677)
(-0.9653561458150889,0.33663366336633677)
(-0.9640869520147363,0.33663366336633677)
(-0.9634845371741854,0.33663366336633677)
(-0.9623162689754915,0.33663366336633677)
(-0.9602366734981242,0.33663366336633677)
(-0.9540678793111551,0.33663366336633677)
(-0.9518339664004751,0.33663366336633677)
(-0.9445118365653778,0.33663366336633677)
(-0.9397006066987973,0.33663366336633677)
(-0.9395379745242208,0.33663366336633677)
(-0.938187357584412,0.33663366336633677)
(-0.9267732102262504,0.33663366336633677)
(-0.9265321217418954,0.33663366336633677)
(-0.9229695557863689,0.3465346534653467)
(-0.9206858544476638,0.3465346534653467)
(-0.9203594434111955,0.3465346534653467)
(-0.9181203912507956,0.3564356435643566)
(-0.9173952737372144,0.3564356435643566)
(-0.9162978237738859,0.3663366336633665)
(-0.9150125168450622,0.3663366336633665)
(-0.9129493571787374,0.3663366336633665)
(-0.9068115793110507,0.3663366336633665)
(-0.8984132455594788,0.3663366336633665)
(-0.8979554000780274,0.3663366336633665)
(-0.8959438155157111,0.3663366336633665)
(-0.8956637715171449,0.3663366336633665)
(-0.8938495094962229,0.3663366336633665)
(-0.8936718343053843,0.3663366336633665)
(-0.8921848784551113,0.3663366336633665)
(-0.8804233107959045,0.3663366336633665)
(-0.8803396995386528,0.3663366336633665)
(-0.8794258954452845,0.3663366336633665)
(-0.8689373611499335,0.3663366336633665)
(-0.8624704577905564,0.3663366336633665)
(-0.8554222622012995,0.3663366336633665)
(-0.8539579644382933,0.3663366336633665)
(-0.8539053937568595,0.3663366336633665)
(-0.8535608392379785,0.3663366336633665)
(-0.8532047449731145,0.3663366336633665)
(-0.8482067286832065,0.3663366336633665)
(-0.8471076976357985,0.3663366336633665)
(-0.8439653910868442,0.3663366336633665)
(-0.8298091153800997,0.3663366336633665)
(-0.8256739761907896,0.3663366336633665)
(-0.8255113387106643,0.3663366336633665)
(-0.8230413103998804,0.3663366336633665)
(-0.8184129848572208,0.3663366336633665)
(-0.8117772527698162,0.3663366336633665)
(-0.8114566309943243,0.3663366336633665)
(-0.808639635628058,0.3663366336633665)
(-0.8034691991286741,0.3663366336633665)
(-0.8014011525543222,0.3663366336633665)
(-0.7911511594047723,0.3663366336633665)
(-0.7903062514726247,0.3663366336633665)
(-0.7884370660976995,0.3762376237623764)
(-0.7882365088007071,0.3762376237623764)
(-0.7876532342212219,0.3762376237623764)
(-0.7874585995006854,0.3762376237623764)
(-0.7852937102206794,0.3762376237623764)
(-0.7793579471451633,0.3762376237623764)
(-0.7771831498687505,0.3762376237623764)
(-0.776962859662154,0.3762376237623764)
(-0.7728981082380473,0.3762376237623764)
(-0.7642267821909923,0.3762376237623764)
(-0.7606745848023229,0.3861386138613863)
(-0.7598784525289799,0.3861386138613863)
(-0.759409941183609,0.3861386138613863)
(-0.7571959156303312,0.3960396039603962)
(-0.7484411638493715,0.3960396039603962)
(-0.7479549515170928,0.3960396039603962)
(-0.7476224095033548,0.3960396039603962)
(-0.7424580190126603,0.3960396039603962)
(-0.7364610991129141,0.3960396039603962)
(-0.7345769794582178,0.40594059405940613)
(-0.7330282344815828,0.40594059405940613)
(-0.7140130787510837,0.40594059405940613)
(-0.7112607390775865,0.40594059405940613)
(-0.7088808846818013,0.40594059405940613)
(-0.7087795298352905,0.40594059405940613)
(-0.7079606987661295,0.40594059405940613)
(-0.7016422349148895,0.40594059405940613)
(-0.7009718478487037,0.40594059405940613)
(-0.6992353511057774,0.40594059405940613)
(-0.6978017014010622,0.40594059405940613)
(-0.6861518856093344,0.41584158415841604)
(-0.683871851709388,0.41584158415841604)
(-0.6777182204482755,0.41584158415841604)
(-0.6777013593501877,0.41584158415841604)
(-0.6721591848786838,0.41584158415841604)
(-0.6719429423388904,0.41584158415841604)
(-0.6695733606407602,0.41584158415841604)
(-0.6619899213256981,0.41584158415841604)
(-0.6601174736180163,0.41584158415841604)
(-0.6579860302284087,0.41584158415841604)
(-0.6571742029975198,0.41584158415841604)
(-0.6438354160952661,0.41584158415841604)
(-0.6424733190063734,0.42574257425742595)
(-0.6417506528640309,0.43564356435643586)
(-0.6379352250805992,0.43564356435643586)
(-0.6343192776870281,0.43564356435643586)
(-0.6304432675268001,0.4455445544554458)
(-0.627706609020324,0.4455445544554458)
(-0.6241713575662167,0.4455445544554458)
(-0.6170831871036944,0.4455445544554458)
(-0.6125321700035831,0.4455445544554458)
(-0.6105034674602954,0.4455445544554458)
(-0.609400922004181,0.4554455445544557)
(-0.6084679429541515,0.4554455445544557)
(-0.6042434662800443,0.4554455445544557)
(-0.6032764409032816,0.4554455445544557)
(-0.5986381251749759,0.4554455445544557)
(-0.5968180055050951,0.4554455445544557)
(-0.5965197751656028,0.4554455445544557)
(-0.5940863462982784,0.4554455445544557)
(-0.5897615290092336,0.4554455445544557)
(-0.5884226639377836,0.4554455445544557)
(-0.5798950818503256,0.4653465346534656)
(-0.5721995333054588,0.4653465346534656)
(-0.5695294865140912,0.4752475247524755)
(-0.5652261124427278,0.4752475247524755)
(-0.557208701295669,0.4752475247524755)
(-0.5502669088355614,0.4752475247524755)
(-0.5474917752737479,0.4752475247524755)
(-0.542847014782156,0.4752475247524755)
(-0.5413072185134573,0.4752475247524755)
(-0.5333952279238259,0.4752475247524755)
(-0.5299274916697445,0.4752475247524755)
(-0.5214492310877871,0.4752475247524755)
(-0.5131718070229652,0.4752475247524755)
(-0.5131613025585665,0.4752475247524755)
(-0.5115897286344463,0.4752475247524755)
(-0.5111161094023717,0.4752475247524755)
(-0.5089580615757568,0.4752475247524755)
(-0.5055128768020944,0.4752475247524755)
(-0.5021666395488584,0.4752475247524755)
(-0.495391711110518,0.4752475247524755)
(-0.48802823496045156,0.4752475247524755)
(-0.48568266023512985,0.4752475247524755)
(-0.48491412503215275,0.4752475247524755)
(-0.4808682611930165,0.4752475247524755)
(-0.473889175485965,0.4752475247524755)
(-0.47205777223226675,0.4752475247524755)
(-0.4700613916070337,0.4752475247524755)
(-0.4649335786888005,0.4851485148514854)
(-0.45851844881467196,0.4851485148514854)
(-0.44835791865464253,0.4851485148514854)
(-0.44436500435023973,0.4851485148514854)
(-0.4423235370930063,0.4851485148514854)
(-0.4421909262719192,0.4851485148514854)
(-0.4398622113333896,0.4851485148514854)
(-0.42736161106882564,0.4851485148514854)
(-0.42026907698330196,0.4950495049504953)
(-0.41716525530808535,0.4950495049504953)
(-0.4145618635003371,0.5049504950495052)
(-0.4141477231096785,0.5049504950495052)
(-0.39046788566764545,0.5049504950495052)
(-0.38595664087286286,0.5148514851485151)
(-0.38421566865332113,0.5148514851485151)
(-0.3653974864547303,0.5148514851485151)
(-0.36311132025587695,0.5148514851485151)
(-0.352713239956093,0.5148514851485151)
(-0.35148537821632936,0.5148514851485151)
(-0.34017490964158087,0.5148514851485151)
(-0.3360999043997729,0.5148514851485151)
(-0.3287961945894089,0.5148514851485151)
(-0.3276974952673728,0.524752475247525)
(-0.32624331226848463,0.524752475247525)
(-0.3242501374502966,0.524752475247525)
(-0.31789707850356463,0.5346534653465349)
(-0.30820143578635895,0.5346534653465349)
(-0.30311386177558775,0.5346534653465349)
(-0.30015954744147283,0.5346534653465349)
(-0.29386882545980164,0.5346534653465349)
(-0.23757965607776038,0.5346534653465349)
(-0.23146546836044662,0.5346534653465349)
(-0.22624485076245554,0.5445544554455448)
(-0.21810660778291052,0.5445544554455448)
(-0.21562088148162922,0.5445544554455448)
(-0.20580029003525696,0.5445544554455448)
(-0.20575998503123177,0.5445544554455448)
(-0.1989208652683483,0.5445544554455448)
(-0.19309255595462121,0.5445544554455448)
(-0.19212583232471592,0.5544554455445547)
(-0.1893858474590714,0.5544554455445547)
(-0.17508110054092074,0.5544554455445547)
(-0.17076055328500012,0.5544554455445547)
(-0.16695068259954127,0.5544554455445547)
(-0.14161600970375599,0.5544554455445547)
(-0.13329857231228764,0.5544554455445547)
(-0.13031776957336372,0.5544554455445547)
(-0.12354187140620107,0.5544554455445547)
(-0.11364062853900946,0.5544554455445547)
(-0.1023177767490232,0.5544554455445547)
(-0.10181214704377362,0.5544554455445547)
(-0.09941112080437842,0.5643564356435646)
(-0.09899755101307511,0.5643564356435646)
(-0.09686124805376009,0.5643564356435646)
(-0.07293230708741175,0.5643564356435646)
(-0.07202700773167187,0.5643564356435646)
(-0.07056633168945636,0.5643564356435646)
(-0.06956211464107455,0.5643564356435646)
(-0.062288017319241384,0.5643564356435646)
(-0.04202904686555686,0.5742574257425745)
(-0.04024815381433082,0.5841584158415845)
(-0.03916769394888163,0.5841584158415845)
(-0.030684856571611616,0.5841584158415845)
(-0.025605239372956307,0.5841584158415845)
(-0.021198774941709297,0.5841584158415845)
(-0.007653785250126721,0.5841584158415845)
(-0.002124316335156917,0.5841584158415845)
(0.05300901299197619,0.5841584158415845)
(0.059637776148062316,0.5841584158415845)
(0.07283838849788227,0.5841584158415845)
(0.09572941796149859,0.5940594059405944)
(0.10931822136348585,0.5940594059405944)
(0.12116127274543559,0.5940594059405944)
(0.16328055812019288,0.6039603960396043)
(0.17776513149303175,0.6039603960396043)
(0.1896851091235492,0.6039603960396043)
(0.20420524595883238,0.6039603960396043)
(0.21820301571830505,0.6138613861386142)
(0.23288799589639414,0.6138613861386142)
(0.2659937757412758,0.6138613861386142)
(0.2700348099857428,0.6237623762376241)
(0.2741123504264204,0.6237623762376241)
(0.3322904071828109,0.6237623762376241)
(0.36568557964512,0.6237623762376241)
(0.36621776512647974,0.633663366336634)
(0.38922988602116754,0.633663366336634)
(0.399751458444945,0.633663366336634)
(0.437861459746965,0.633663366336634)
(0.45065880418936655,0.633663366336634)
(0.5009728765705117,0.633663366336634)
(0.5136854725491176,0.633663366336634)
(0.5247495939399094,0.633663366336634)
(0.537477493048343,0.6435643564356439)
(0.5496409418282276,0.6534653465346538)
(0.552888862815415,0.6534653465346538)
(0.5891731754553297,0.6534653465346538)
(0.6093175824778901,0.6534653465346538)
(0.6183761162792181,0.6534653465346538)
(0.6198364399866798,0.6534653465346538)
(0.6395969296311956,0.6534653465346538)
(0.657839021179545,0.6534653465346538)
(0.6598034957909817,0.6534653465346538)
(0.704011035394356,0.6534653465346538)
(0.7101005151319124,0.6633663366336637)
(0.712347715761074,0.6732673267326736)
(0.7737321155602368,0.6732673267326736)
(0.7792307454218046,0.6732673267326736)
(0.808272111357009,0.6732673267326736)
(0.8398201199187885,0.6732673267326736)
(0.8765018163318428,0.6732673267326736)
(0.8920684709438902,0.6732673267326736)
(0.892494798565387,0.6732673267326736)
(0.9017054990942519,0.6732673267326736)
(0.9345825412968491,0.6732673267326736)
(0.9620113548581579,0.6831683168316836)
(0.9630866799467934,0.6831683168316836)
(0.9793648737138176,0.6831683168316836)
(0.9931738357052077,0.6831683168316836)
(1.018735503942723,0.6831683168316836)
(1.0322982833294203,0.6831683168316836)
(1.0331923528671523,0.6831683168316836)
(1.0399621418529055,0.6831683168316836)
(1.0485972221401245,0.6930693069306935)
(1.0650696450895283,0.7029702970297034)
(1.0918560786705749,0.7029702970297034)
(1.1279808920935133,0.7128712871287133)
(1.1681848594999622,0.7128712871287133)
(1.1873858128742447,0.7128712871287133)
(1.1940119151135011,0.7128712871287133)
(1.2242166483251113,0.7128712871287133)
(1.26265996458985,0.7128712871287133)
(1.2782892547811942,0.7128712871287133)
(1.3452702343770704,0.7128712871287133)
(1.3930088388435513,0.7128712871287133)
(1.4442243098218797,0.7128712871287133)
(1.489233257990707,0.7128712871287133)
(1.5277719707179331,0.7227722772277232)
(1.5722843831898825,0.7227722772277232)
(1.5924855944896896,0.7227722772277232)
(1.6558902801895734,0.7227722772277232)
(1.682306737584165,0.7227722772277232)
(1.694933011050366,0.7227722772277232)
(1.7531734239662367,0.7227722772277232)
(1.7684395003377273,0.7227722772277232)
(1.891633953634643,0.7227722772277232)
(1.9015560297808614,0.7227722772277232)
(2.012398518735953,0.7227722772277232)
(2.0657908177295656,0.7227722772277232)
(2.153360941036949,0.7227722772277232)
(2.2197826671198557,0.7227722772277232)
(2.272760382972207,0.7227722772277232)
(2.3029628870658945,0.7227722772277232)
(2.343383262632189,0.7227722772277232)
(2.441441034355906,0.7227722772277232)
(2.4895459475109067,0.7227722772277232)
(2.501478802242387,0.7326732673267331)
(2.5076614612741404,0.7326732673267331)
(2.5223937164097623,0.7326732673267331)
(2.5783041306373904,0.742574257425743)
(2.653862628929054,0.7524752475247529)
(2.6568548463529895,0.7524752475247529)
(2.664297772298828,0.7524752475247529)
(2.720914177974178,0.7524752475247529)
(2.7448484234222885,0.7623762376237628)
(2.7587041997143746,0.7722772277227727)
(2.792718263070758,0.7722772277227727)
(2.792865121061582,0.7722772277227727)
(2.870286459921708,0.7821782178217827)
(2.8922698211199065,0.7821782178217827)
(2.9223492078406585,0.7821782178217827)
(2.92930551519201,0.7821782178217827)
(2.931854822204629,0.7821782178217827)
(2.9560662177447674,0.7821782178217827)
(3.023962888988274,0.7821782178217827)
(3.0527219380767647,0.7821782178217827)
(3.088375318953507,0.7821782178217827)
(3.0890314001713737,0.7821782178217827)
(3.1052964924890847,0.7821782178217827)
(3.1222372956075075,0.7821782178217827)
(3.145783518531294,0.7821782178217827)
(3.17661894077198,0.7821782178217827)
(3.213807150239228,0.7821782178217827)
(3.254406813002178,0.7821782178217827)
(3.2840662173674877,0.7821782178217827)
(3.3207268010849713,0.7821782178217827)
(3.3319732551899834,0.7821782178217827)
(3.379558728083852,0.7821782178217827)
(3.379951169560357,0.7920792079207926)
(3.407830416021693,0.7920792079207926)
(3.4488233870469944,0.7920792079207926)
(3.4511656153427217,0.7920792079207926)
(3.5171856695923127,0.7920792079207926)
(3.5254725715068607,0.7920792079207926)
(3.5635975540703586,0.8019801980198025)
(3.61309106191871,0.8019801980198025)
(3.6197330444302493,0.8019801980198025)
(3.6222609002607973,0.8118811881188124)
(3.6233603911625147,0.8217821782178223)
(3.629595397540312,0.8217821782178223)
(3.6348939435913303,0.8316831683168322)
(3.667966784626928,0.8316831683168322)
(3.6933161077379064,0.8316831683168322)
(3.694797791892499,0.8316831683168322)
(3.697101482415234,0.8316831683168322)
(3.765050932735701,0.8316831683168322)
(3.7742018844032303,0.8415841584158421)
(3.7890249644588803,0.8415841584158421)
(3.8194143583507025,0.8415841584158421)
(3.853280602844601,0.8415841584158421)
(3.8568967407532964,0.8415841584158421)
(3.9312262554815334,0.8415841584158421)
(3.9613548724918197,0.8415841584158421)
(3.9967524002358643,0.851485148514852)
(4.011692902803044,0.851485148514852)
(4.072449283947223,0.851485148514852)
(4.207392273941353,0.851485148514852)
(4.210212278097419,0.8613861386138619)
(4.253509781119179,0.8613861386138619)
(4.260568841633504,0.8613861386138619)
(4.326818435908929,0.8613861386138619)
(4.361723632012412,0.8613861386138619)
(4.453063414250508,0.8613861386138619)
(4.493595674928433,0.8613861386138619)
(4.53142571200698,0.8613861386138619)
(4.568590451557604,0.8613861386138619)
(4.5796235909729095,0.8613861386138619)
(4.600276664204211,0.8613861386138619)
(4.632062250498148,0.8613861386138619)
(4.859618822137267,0.8613861386138619)
(4.9333735512049595,0.8613861386138619)
(5.039976157789023,0.8613861386138619)
(5.307339940868635,0.8613861386138619)
(5.350386627093319,0.8613861386138619)
(5.499621172978948,0.8613861386138619)
(5.578717716518611,0.8613861386138619)
(5.595017293929573,0.8613861386138619)
(5.612623484809527,0.8613861386138619)
(5.636276530911002,0.8613861386138619)
(5.7187965150782,0.8613861386138619)
(5.736684864626461,0.8613861386138619)
(6.0349567811809,0.8613861386138619)
(6.185573446755223,0.8613861386138619)
(6.196676979225224,0.8613861386138619)
(6.371639149634068,0.8613861386138619)
(6.42522862357652,0.8613861386138619)
(6.477424443276841,0.8613861386138619)
(6.524863863229123,0.8613861386138619)
(6.573025855336098,0.8613861386138619)
(6.706037743765801,0.8613861386138619)
(6.812590900803995,0.8613861386138619)
(6.886370359285896,0.8613861386138619)
(7.054811925168347,0.8613861386138619)
(7.072883127922656,0.8613861386138619)
(7.144744503758616,0.8613861386138619)
(7.170275208763571,0.8613861386138619)
(7.246405525534388,0.8613861386138619)
(7.352795514941748,0.8613861386138619)
(7.420564249047856,0.8613861386138619)
(7.435074084627978,0.8613861386138619)
(7.4595629753424495,0.8613861386138619)
(7.477520630403769,0.8613861386138619)
(7.483478529411765,0.8613861386138619)
(7.496546947782649,0.8613861386138619)
(7.744648833686667,0.8613861386138619)
(7.968645643570168,0.8613861386138619)
(8.350479379263392,0.8613861386138619)
(8.487806842006284,0.8613861386138619)
(8.626925149858872,0.8712871287128718)
(9.276847988220212,0.8712871287128718)
(9.330090053480292,0.8811881188118817)
(9.414411685323573,0.8811881188118817)
(9.762016579037379,0.8811881188118817)
(9.985127386905404,0.8811881188118817)
(11.728919673636025,0.8811881188118817)
(12.177530038167586,0.8811881188118817)
(13.036301100404707,0.8910891089108917)
(13.45452686712061,0.8910891089108917)
(14.441799854992622,0.8910891089108917)
(14.59959496681567,0.8910891089108917)
(14.825008715519127,0.8910891089108917)
(14.962904746175136,0.8910891089108917)
(15.268183326221148,0.8910891089108917)
(15.826686303723331,0.8910891089108917)
(16.328097552061354,0.8910891089108917)
(16.48367606167336,0.9009900990099016)
(16.982811495896904,0.9009900990099016)
(17.46007846053366,0.9009900990099016)
(17.59346193770809,0.9009900990099016)
(17.596053836299227,0.9009900990099016)
(17.690955927704557,0.9009900990099016)
(17.759070779776057,0.9009900990099016)
(18.692269549001473,0.9009900990099016)
(19.868540980608383,0.9009900990099016)
(20.62882475705809,0.9009900990099016)
(21.51699234659238,0.9009900990099016)
(22.211520880584352,0.9009900990099016)
(23.149384232218104,0.9108910891089115)
(24.174893328349867,0.9108910891089115)
(24.984105135841162,0.9108910891089115)
(25.96856400810522,0.9108910891089115)
(26.27762520537429,0.9108910891089115)
(26.768423101150663,0.9108910891089115)
(27.999170288170212,0.9108910891089115)
(30.572002897763277,0.9108910891089115)
(30.923934446358896,0.9108910891089115)
(36.493823967729035,0.9108910891089115)
(40.356192345884885,0.9108910891089115)
(41.26511316815242,0.9108910891089115)
(42.82915657952255,0.9207920792079214)
(42.869783288719816,0.9207920792079214)
(45.20186663611449,0.9207920792079214)
(45.40042396095496,0.9207920792079214)
(46.944237607033635,0.9207920792079214)
(47.40968169157324,0.9207920792079214)
(48.346682537119776,0.9207920792079214)
(49.63987846690491,0.9207920792079214)
(49.79554232434155,0.9207920792079214)
(63.202481662789836,0.9306930693069313)
(67.21078171352669,0.9306930693069313)
(67.88780958294134,0.9306930693069313)
(69.02667909697777,0.9306930693069313)
(74.13199499993128,0.9306930693069313)
(78.56401264448711,0.9306930693069313)
(80.87198943741124,0.9306930693069313)
(83.22453831332223,0.9405940594059412)
(90.32580298318815,0.9405940594059412)
(93.14217815072182,0.9504950495049511)
(97.17316471497136,0.9504950495049511)
(102.96805461982562,0.960396039603961)
(105.37808436836711,0.960396039603961)
(110.60998141738405,0.960396039603961)
(113.58458256065786,0.960396039603961)
(113.98602426552034,0.9702970297029709)
(116.66913047688145,0.9702970297029709)
(140.36201175078463,0.9702970297029709)
(156.29085439952016,0.9702970297029709)
(173.0870596328438,0.9801980198019808)
(178.74610566241046,0.9900990099009908)
(223.61568743167257,0.9900990099009908)
(256.7389125164212,1.0000000000000007)
(405.55257196581186,1.0000000000000007)
(454.4091847404766,1.0000000000000007)
(762.31143,1.0000000000000007)
        };
    
  
  \addplot[blue] plot coordinates {
(-2.375087308325281,0.009900990099009901)
(-2.372830627980942,0.009900990099009901)
(-2.3441353340909417,0.009900990099009901)
(-2.2655932523981828,0.019801980198019802)
(-2.248715274427102,0.0297029702970297)
(-2.239882910453645,0.0297029702970297)
(-2.237620759489878,0.0297029702970297)
(-2.2247440968719316,0.039603960396039604)
(-2.2081188108048804,0.039603960396039604)
(-2.190620749182785,0.039603960396039604)
(-2.1731085797081646,0.039603960396039604)
(-2.1632526015556452,0.039603960396039604)
(-2.1503911973206327,0.039603960396039604)
(-2.145132215653861,0.039603960396039604)
(-2.141816128758397,0.04950495049504951)
(-2.134143393377706,0.04950495049504951)
(-2.1339501760007242,0.04950495049504951)
(-2.1336450393449273,0.05940594059405941)
(-2.1028345382628792,0.06930693069306931)
(-2.0989703422233275,0.06930693069306931)
(-2.097835307392829,0.06930693069306931)
(-2.094519102298965,0.06930693069306931)
(-2.087429301697405,0.06930693069306931)
(-2.0814376670976458,0.06930693069306931)
(-2.07858739927368,0.06930693069306931)
(-2.07615886985561,0.06930693069306931)
(-2.0758276091193317,0.06930693069306931)
(-2.0733564095315162,0.06930693069306931)
(-2.067417856984714,0.06930693069306931)
(-2.0668803830598845,0.06930693069306931)
(-2.0649309656432724,0.06930693069306931)
(-2.0619355537618387,0.06930693069306931)
(-2.0606102838752176,0.06930693069306931)
(-2.052940315373798,0.07920792079207921)
(-2.0457699443012096,0.07920792079207921)
(-2.045201507722325,0.07920792079207921)
(-2.0379318750087676,0.07920792079207921)
(-2.034968201186016,0.07920792079207921)
(-2.031540881393423,0.07920792079207921)
(-2.030038065103085,0.0891089108910891)
(-2.0196988051493054,0.0891089108910891)
(-2.0189749506791865,0.0891089108910891)
(-2.018256431072488,0.0891089108910891)
(-2.013164372726728,0.099009900990099)
(-2.005869958318371,0.099009900990099)
(-2.0050640885394886,0.099009900990099)
(-1.9961175121484311,0.1089108910891089)
(-1.9957795639646054,0.11881188118811879)
(-1.9946769746201047,0.11881188118811879)
(-1.9927636060291891,0.11881188118811879)
(-1.9911354315252994,0.11881188118811879)
(-1.990104834195076,0.11881188118811879)
(-1.9878938738198721,0.1287128712871287)
(-1.9872671401079312,0.1287128712871287)
(-1.987127096189873,0.1287128712871287)
(-1.9735145236682081,0.1287128712871287)
(-1.973221615985467,0.1287128712871287)
(-1.9722821655627412,0.1287128712871287)
(-1.970945372323599,0.1287128712871287)
(-1.9695412515328612,0.1287128712871287)
(-1.9517655718506413,0.1287128712871287)
(-1.9513582454216964,0.1287128712871287)
(-1.9508479268653376,0.1287128712871287)
(-1.9482675152775364,0.1386138613861386)
(-1.9477869510971466,0.1386138613861386)
(-1.9438295190825334,0.1386138613861386)
(-1.9434169615382653,0.1386138613861386)
(-1.9433257391198182,0.1386138613861386)
(-1.9404095697270503,0.1485148514851485)
(-1.9380500576986208,0.1485148514851485)
(-1.933929855989251,0.15841584158415842)
(-1.929116005755508,0.15841584158415842)
(-1.9267845590857646,0.15841584158415842)
(-1.926037511757312,0.15841584158415842)
(-1.9207684847178048,0.15841584158415842)
(-1.9165245439996315,0.15841584158415842)
(-1.913615774717591,0.15841584158415842)
(-1.9108321916074034,0.15841584158415842)
(-1.905223810729009,0.15841584158415842)
(-1.900659355022113,0.15841584158415842)
(-1.8995889868090483,0.15841584158415842)
(-1.899263409424705,0.15841584158415842)
(-1.8944572709104484,0.15841584158415842)
(-1.8869167989193556,0.15841584158415842)
(-1.8843891573986462,0.15841584158415842)
(-1.8731307660919922,0.15841584158415842)
(-1.8724442743864722,0.16831683168316833)
(-1.8713907594856132,0.16831683168316833)
(-1.8641772771627299,0.16831683168316833)
(-1.863866772909236,0.16831683168316833)
(-1.8609327072385486,0.16831683168316833)
(-1.8556927012506506,0.16831683168316833)
(-1.8486151995267892,0.16831683168316833)
(-1.8473068420318177,0.16831683168316833)
(-1.8472384133720186,0.16831683168316833)
(-1.8430427907227793,0.16831683168316833)
(-1.8375144589493593,0.17821782178217824)
(-1.8218769383991096,0.17821782178217824)
(-1.8076597898976425,0.17821782178217824)
(-1.8073388561812092,0.17821782178217824)
(-1.8067362752452159,0.17821782178217824)
(-1.802974097846227,0.17821782178217824)
(-1.7996764565805825,0.17821782178217824)
(-1.7947307982969212,0.18811881188118815)
(-1.7921380621181169,0.18811881188118815)
(-1.7896760827204605,0.18811881188118815)
(-1.7845581316271464,0.18811881188118815)
(-1.783128574158341,0.19801980198019806)
(-1.780994112021677,0.19801980198019806)
(-1.7793484723610666,0.19801980198019806)
(-1.7784602851479687,0.19801980198019806)
(-1.7779507366721925,0.19801980198019806)
(-1.7735604569413295,0.19801980198019806)
(-1.773214290651364,0.19801980198019806)
(-1.7728302504922167,0.19801980198019806)
(-1.7679683059846312,0.19801980198019806)
(-1.7665445792562653,0.19801980198019806)
(-1.7651575882040136,0.19801980198019806)
(-1.7633356857315006,0.19801980198019806)
(-1.7575865110461582,0.19801980198019806)
(-1.7461816447992944,0.19801980198019806)
(-1.7456045509981102,0.19801980198019806)
(-1.7453992606275501,0.19801980198019806)
(-1.743601137421847,0.20792079207920797)
(-1.740261014228273,0.20792079207920797)
(-1.7400439697949341,0.21782178217821788)
(-1.739623667459682,0.21782178217821788)
(-1.7395914564101358,0.21782178217821788)
(-1.7388228498382703,0.2277227722772278)
(-1.7328357022721745,0.2277227722772278)
(-1.730424491298908,0.2277227722772278)
(-1.730316305722314,0.2277227722772278)
(-1.7299053515659073,0.2277227722772278)
(-1.7257795988229523,0.2277227722772278)
(-1.7256947359321384,0.2277227722772278)
(-1.7223925741895385,0.2277227722772278)
(-1.7219400065787107,0.2277227722772278)
(-1.7217634404782367,0.2376237623762377)
(-1.7208550381865386,0.2376237623762377)
(-1.7208030372964422,0.2376237623762377)
(-1.7207222776260767,0.2475247524752476)
(-1.7194098735305132,0.2475247524752476)
(-1.7168498777796217,0.2475247524752476)
(-1.709269314812481,0.2475247524752476)
(-1.7081613270485732,0.2475247524752476)
(-1.7068730962122391,0.2475247524752476)
(-1.7067087978765814,0.2475247524752476)
(-1.7043007286718754,0.2475247524752476)
(-1.7024414388017584,0.2475247524752476)
(-1.7022000232458576,0.2475247524752476)
(-1.6965417526395257,0.2475247524752476)
(-1.694982530460865,0.2475247524752476)
(-1.693191450530055,0.2475247524752476)
(-1.691512881705245,0.2475247524752476)
(-1.6894872390633404,0.2475247524752476)
(-1.6891284381576175,0.2475247524752476)
(-1.6870065831366752,0.2475247524752476)
(-1.6826748532377656,0.2574257425742575)
(-1.680226525671919,0.2574257425742575)
(-1.6763872976899146,0.2673267326732674)
(-1.671628147752963,0.2772277227722773)
(-1.6706171756995367,0.2772277227722773)
(-1.669857668835264,0.2772277227722773)
(-1.667164502715385,0.2772277227722773)
(-1.6662392028645996,0.2871287128712872)
(-1.6628952821230967,0.2871287128712872)
(-1.6574070423876994,0.2871287128712872)
(-1.6552014172577085,0.2871287128712872)
(-1.6550066510027563,0.2970297029702971)
(-1.6548838450282963,0.2970297029702971)
(-1.6536490653917915,0.2970297029702971)
(-1.652333154925635,0.2970297029702971)
(-1.6492909679997756,0.2970297029702971)
(-1.648196552842692,0.2970297029702971)
(-1.6401056277076416,0.2970297029702971)
(-1.6384322628849473,0.2970297029702971)
(-1.638252315390079,0.2970297029702971)
(-1.6377611540441255,0.2970297029702971)
(-1.6375715372264514,0.2970297029702971)
(-1.633429164439445,0.2970297029702971)
(-1.6329766713690348,0.2970297029702971)
(-1.627716055051013,0.2970297029702971)
(-1.6238777182821895,0.2970297029702971)
(-1.6208852118321708,0.2970297029702971)
(-1.6063736214019462,0.30693069306930704)
(-1.606180839504939,0.31683168316831695)
(-1.6048042766308706,0.31683168316831695)
(-1.604723019603741,0.31683168316831695)
(-1.5969505259827104,0.31683168316831695)
(-1.5965402279823229,0.31683168316831695)
(-1.5927506127464186,0.31683168316831695)
(-1.5924134047874021,0.32673267326732686)
(-1.5917060395157687,0.32673267326732686)
(-1.5916931034788726,0.32673267326732686)
(-1.5904954111785543,0.32673267326732686)
(-1.5867531055888078,0.32673267326732686)
(-1.5860461199355633,0.32673267326732686)
(-1.5853122055805966,0.32673267326732686)
(-1.5837357181916574,0.32673267326732686)
(-1.581646922946499,0.32673267326732686)
(-1.58149773800175,0.32673267326732686)
(-1.5760582815176853,0.32673267326732686)
(-1.5754435533488291,0.32673267326732686)
(-1.5748840864182028,0.32673267326732686)
(-1.5732913611583532,0.32673267326732686)
(-1.5689379964506724,0.32673267326732686)
(-1.5689365483712523,0.32673267326732686)
(-1.565965642323217,0.32673267326732686)
(-1.5606642940069997,0.32673267326732686)
(-1.5573387458060632,0.32673267326732686)
(-1.552968515385818,0.32673267326732686)
(-1.5483717406306186,0.32673267326732686)
(-1.546672545606476,0.32673267326732686)
(-1.546361114034202,0.32673267326732686)
(-1.5459425799567954,0.32673267326732686)
(-1.543895690876527,0.32673267326732686)
(-1.538861710230388,0.32673267326732686)
(-1.5364950598880998,0.32673267326732686)
(-1.535243554385954,0.32673267326732686)
(-1.5336029178551918,0.32673267326732686)
(-1.53260249953388,0.32673267326732686)
(-1.5280612390775645,0.32673267326732686)
(-1.5274497821694086,0.32673267326732686)
(-1.5210834091299485,0.33663366336633677)
(-1.516640704483494,0.33663366336633677)
(-1.5125822150261672,0.33663366336633677)
(-1.510569141967434,0.33663366336633677)
(-1.5040971306913318,0.33663366336633677)
(-1.5024867893409857,0.33663366336633677)
(-1.4986972036440485,0.33663366336633677)
(-1.495666798653592,0.33663366336633677)
(-1.4936952160072103,0.33663366336633677)
(-1.4935987700636457,0.3465346534653467)
(-1.4928467436850958,0.3465346534653467)
(-1.491777824219804,0.3564356435643566)
(-1.4891537935777899,0.3564356435643566)
(-1.4819668313291399,0.3564356435643566)
(-1.4794427747730161,0.3564356435643566)
(-1.4773437073093245,0.3564356435643566)
(-1.471767724621988,0.3564356435643566)
(-1.4705915812611838,0.3564356435643566)
(-1.4673111469491331,0.3564356435643566)
(-1.4669220235181701,0.3564356435643566)
(-1.4644141549459413,0.3564356435643566)
(-1.4643381337491082,0.3564356435643566)
(-1.4631238808922147,0.3564356435643566)
(-1.4540883801464979,0.3564356435643566)
(-1.4532070462594715,0.3564356435643566)
(-1.452018730093391,0.3564356435643566)
(-1.4487009811175757,0.3564356435643566)
(-1.4454316121916515,0.3564356435643566)
(-1.4441553985053028,0.3564356435643566)
(-1.4429146298270066,0.3564356435643566)
(-1.4335138333804336,0.3564356435643566)
(-1.432291148417712,0.3564356435643566)
(-1.4317808119892643,0.3564356435643566)
(-1.4311430846866076,0.3564356435643566)
(-1.4304316258342484,0.3564356435643566)
(-1.428675677639579,0.3564356435643566)
(-1.4267242844086407,0.3564356435643566)
(-1.425954394549414,0.3564356435643566)
(-1.4214351739577635,0.3564356435643566)
(-1.4190457426059127,0.3564356435643566)
(-1.4156729598922837,0.3564356435643566)
(-1.4135829444347565,0.3564356435643566)
(-1.4124314999626586,0.3564356435643566)
(-1.4117098047717616,0.3564356435643566)
(-1.4087317365305685,0.3564356435643566)
(-1.4024253831327762,0.3564356435643566)
(-1.4018403438887572,0.3564356435643566)
(-1.395357481035935,0.3564356435643566)
(-1.3904328138372795,0.3564356435643566)
(-1.3880900577466413,0.3564356435643566)
(-1.384319533381765,0.3663366336633665)
(-1.3841995378432526,0.3762376237623764)
(-1.382203436852161,0.3762376237623764)
(-1.381531420405813,0.3762376237623764)
(-1.3808880518859423,0.3762376237623764)
(-1.378183046554304,0.3762376237623764)
(-1.3774804071771913,0.3762376237623764)
(-1.3762029472256585,0.3762376237623764)
(-1.375746113710035,0.3762376237623764)
(-1.375418550249541,0.3861386138613863)
(-1.3736818331220861,0.3861386138613863)
(-1.3666062964778647,0.3960396039603962)
(-1.3640721420449444,0.3960396039603962)
(-1.3620125269278147,0.3960396039603962)
(-1.3602881568276473,0.3960396039603962)
(-1.3599161729868858,0.3960396039603962)
(-1.3578478677214743,0.40594059405940613)
(-1.3543357899344888,0.40594059405940613)
(-1.353892469220591,0.40594059405940613)
(-1.3528620371653115,0.40594059405940613)
(-1.3522437752319527,0.41584158415841604)
(-1.35023217517413,0.41584158415841604)
(-1.3442313698220771,0.41584158415841604)
(-1.3423792169014825,0.41584158415841604)
(-1.340330802224293,0.41584158415841604)
(-1.3375212897437418,0.41584158415841604)
(-1.3310484411802295,0.42574257425742595)
(-1.3297902064142268,0.42574257425742595)
(-1.3295348585370619,0.42574257425742595)
(-1.328521967089592,0.42574257425742595)
(-1.3284535294425408,0.43564356435643586)
(-1.3272221106822397,0.43564356435643586)
(-1.325079061004313,0.43564356435643586)
(-1.3233003345328203,0.43564356435643586)
(-1.3219132921416483,0.43564356435643586)
(-1.3217978003756716,0.4455445544554458)
(-1.3214776945178104,0.4455445544554458)
(-1.3209635185109168,0.4455445544554458)
(-1.320218943196699,0.4554455445544557)
(-1.3199126894136146,0.4554455445544557)
(-1.3184285088282994,0.4554455445544557)
(-1.315682192792393,0.4653465346534656)
(-1.3122248132146532,0.4653465346534656)
(-1.3109090897869617,0.4653465346534656)
(-1.3047301921685972,0.4653465346534656)
(-1.2977093503878259,0.4653465346534656)
(-1.2956953938285192,0.4653465346534656)
(-1.2953542584129671,0.4653465346534656)
(-1.2933127355184268,0.4752475247524755)
(-1.2912505131448204,0.4752475247524755)
(-1.290465422761048,0.4752475247524755)
(-1.2877675181967236,0.4851485148514854)
(-1.286344820509286,0.4851485148514854)
(-1.2797478125851212,0.4851485148514854)
(-1.273427634454186,0.4851485148514854)
(-1.2719292752647178,0.4950495049504953)
(-1.2709039012015788,0.4950495049504953)
(-1.2706025642916559,0.5049504950495052)
(-1.264763970010863,0.5049504950495052)
(-1.2647223374528427,0.5049504950495052)
(-1.2617439184447898,0.5049504950495052)
(-1.2563674771727822,0.5049504950495052)
(-1.244496999707146,0.5049504950495052)
(-1.2425483009293368,0.5049504950495052)
(-1.237369518078091,0.5049504950495052)
(-1.2338012002347336,0.5049504950495052)
(-1.2312684342732498,0.5049504950495052)
(-1.225558401539435,0.5049504950495052)
(-1.2249731013446683,0.5049504950495052)
(-1.2238646102428157,0.5049504950495052)
(-1.2229230751653177,0.5049504950495052)
(-1.2223952230133266,0.5049504950495052)
(-1.2109208645708345,0.5049504950495052)
(-1.2096674345665968,0.5148514851485151)
(-1.2060995686257168,0.5148514851485151)
(-1.2055079079894744,0.5148514851485151)
(-1.204615579693933,0.5148514851485151)
(-1.2023249532476967,0.5148514851485151)
(-1.1986218090909122,0.5148514851485151)
(-1.195082934392262,0.524752475247525)
(-1.194423622139473,0.524752475247525)
(-1.1918523702131294,0.524752475247525)
(-1.19111937789226,0.5346534653465349)
(-1.186064895423934,0.5346534653465349)
(-1.1855913325611087,0.5346534653465349)
(-1.1812024436841968,0.5445544554455448)
(-1.1795685686225519,0.5445544554455448)
(-1.179477784734271,0.5445544554455448)
(-1.1786853845130927,0.5544554455445547)
(-1.1786527313396076,0.5544554455445547)
(-1.1768466440606806,0.5544554455445547)
(-1.175380183864135,0.5544554455445547)
(-1.1732495109129315,0.5544554455445547)
(-1.1690794350098512,0.5544554455445547)
(-1.1681130028478226,0.5544554455445547)
(-1.1680717258668163,0.5643564356435646)
(-1.1614945916874653,0.5742574257425745)
(-1.1590782843187537,0.5742574257425745)
(-1.1576886247304499,0.5841584158415845)
(-1.1564798335762436,0.5940594059405944)
(-1.1564003651246697,0.5940594059405944)
(-1.1529556607555689,0.5940594059405944)
(-1.1521248215523547,0.5940594059405944)
(-1.1512682985178766,0.5940594059405944)
(-1.1486795584128675,0.6039603960396043)
(-1.144698941659656,0.6039603960396043)
(-1.1444675838932197,0.6039603960396043)
(-1.1439932358894416,0.6039603960396043)
(-1.1405487836206814,0.6138613861386142)
(-1.1404401617127078,0.6138613861386142)
(-1.1378066708432277,0.6237623762376241)
(-1.1353674725016936,0.6237623762376241)
(-1.1347947352572445,0.6237623762376241)
(-1.1330709710809606,0.6237623762376241)
(-1.1324193783940426,0.6237623762376241)
(-1.1280566425999665,0.633663366336634)
(-1.1273748389288765,0.6435643564356439)
(-1.1262138440176677,0.6435643564356439)
(-1.1223171985533955,0.6435643564356439)
(-1.1087491543560373,0.6435643564356439)
(-1.1058124551412805,0.6435643564356439)
(-1.099481204430693,0.6435643564356439)
(-1.0993273480874093,0.6435643564356439)
(-1.098644232455268,0.6534653465346538)
(-1.0930210866995442,0.6534653465346538)
(-1.0924455301294054,0.6534653465346538)
(-1.090977204978325,0.6534653465346538)
(-1.0906616521531247,0.6534653465346538)
(-1.0855333799749656,0.6534653465346538)
(-1.0788844513023192,0.6534653465346538)
(-1.0751782064172821,0.6534653465346538)
(-1.075089052122218,0.6534653465346538)
(-1.072706751423133,0.6534653465346538)
(-1.0720018817047916,0.6534653465346538)
(-1.0712556545333292,0.6534653465346538)
(-1.071101024285723,0.6633663366336637)
(-1.0664144197728342,0.6633663366336637)
(-1.0488931645722193,0.6633663366336637)
(-1.035799935285369,0.6633663366336637)
(-1.0307984540302582,0.6633663366336637)
(-1.0306989790824563,0.6633663366336637)
(-1.0299828268204525,0.6633663366336637)
(-1.027486389414433,0.6633663366336637)
(-1.0194687153808886,0.6732673267326736)
(-1.0186488698070053,0.6732673267326736)
(-1.016659833306963,0.6732673267326736)
(-1.0122980065946747,0.6732673267326736)
(-1.008432751652424,0.6732673267326736)
(-1.0062213928217254,0.6732673267326736)
(-0.9996682864270461,0.6732673267326736)
(-0.9996616321893002,0.6732673267326736)
(-0.9989505575568598,0.6732673267326736)
(-0.9977600901669782,0.6732673267326736)
(-0.9961099570582588,0.6732673267326736)
(-0.9948973240469012,0.6732673267326736)
(-0.9948599349709604,0.6732673267326736)
(-0.9902751312432503,0.6732673267326736)
(-0.9866662019946988,0.6732673267326736)
(-0.9816595535667992,0.6732673267326736)
(-0.9653561458150889,0.6732673267326736)
(-0.9640869520147363,0.6732673267326736)
(-0.9634845371741854,0.6732673267326736)
(-0.9623162689754915,0.6732673267326736)
(-0.9602366734981242,0.6732673267326736)
(-0.9540678793111551,0.6732673267326736)
(-0.9518339664004751,0.6732673267326736)
(-0.9445118365653778,0.6732673267326736)
(-0.9397006066987973,0.6732673267326736)
(-0.9395379745242208,0.6732673267326736)
(-0.938187357584412,0.6732673267326736)
(-0.9267732102262504,0.6732673267326736)
(-0.9265321217418954,0.6732673267326736)
(-0.9229695557863689,0.6732673267326736)
(-0.9206858544476638,0.6732673267326736)
(-0.9203594434111955,0.6831683168316836)
(-0.9181203912507956,0.6831683168316836)
(-0.9173952737372144,0.6831683168316836)
(-0.9162978237738859,0.6831683168316836)
(-0.9150125168450622,0.6831683168316836)
(-0.9129493571787374,0.6831683168316836)
(-0.9068115793110507,0.6831683168316836)
(-0.8984132455594788,0.6930693069306935)
(-0.8979554000780274,0.6930693069306935)
(-0.8959438155157111,0.6930693069306935)
(-0.8956637715171449,0.7029702970297034)
(-0.8938495094962229,0.7029702970297034)
(-0.8936718343053843,0.7029702970297034)
(-0.8921848784551113,0.7029702970297034)
(-0.8804233107959045,0.7029702970297034)
(-0.8803396995386528,0.7029702970297034)
(-0.8794258954452845,0.7029702970297034)
(-0.8689373611499335,0.7029702970297034)
(-0.8624704577905564,0.7029702970297034)
(-0.8554222622012995,0.7029702970297034)
(-0.8539579644382933,0.7029702970297034)
(-0.8539053937568595,0.7029702970297034)
(-0.8535608392379785,0.7029702970297034)
(-0.8532047449731145,0.7029702970297034)
(-0.8482067286832065,0.7029702970297034)
(-0.8471076976357985,0.7029702970297034)
(-0.8439653910868442,0.7128712871287133)
(-0.8298091153800997,0.7227722772277232)
(-0.8256739761907896,0.7227722772277232)
(-0.8255113387106643,0.7227722772277232)
(-0.8230413103998804,0.7227722772277232)
(-0.8184129848572208,0.7227722772277232)
(-0.8117772527698162,0.7227722772277232)
(-0.8114566309943243,0.7227722772277232)
(-0.808639635628058,0.7326732673267331)
(-0.8034691991286741,0.7326732673267331)
(-0.8014011525543222,0.7326732673267331)
(-0.7911511594047723,0.7326732673267331)
(-0.7903062514726247,0.7326732673267331)
(-0.7884370660976995,0.7326732673267331)
(-0.7882365088007071,0.7326732673267331)
(-0.7876532342212219,0.7326732673267331)
(-0.7874585995006854,0.7326732673267331)
(-0.7852937102206794,0.7326732673267331)
(-0.7793579471451633,0.7326732673267331)
(-0.7771831498687505,0.7326732673267331)
(-0.776962859662154,0.7326732673267331)
(-0.7728981082380473,0.7326732673267331)
(-0.7642267821909923,0.742574257425743)
(-0.7606745848023229,0.742574257425743)
(-0.7598784525289799,0.7524752475247529)
(-0.759409941183609,0.7524752475247529)
(-0.7571959156303312,0.7524752475247529)
(-0.7484411638493715,0.7524752475247529)
(-0.7479549515170928,0.7524752475247529)
(-0.7476224095033548,0.7524752475247529)
(-0.7424580190126603,0.7524752475247529)
(-0.7364610991129141,0.7524752475247529)
(-0.7345769794582178,0.7524752475247529)
(-0.7330282344815828,0.7524752475247529)
(-0.7140130787510837,0.7524752475247529)
(-0.7112607390775865,0.7524752475247529)
(-0.7088808846818013,0.7524752475247529)
(-0.7087795298352905,0.7623762376237628)
(-0.7079606987661295,0.7623762376237628)
(-0.7016422349148895,0.7623762376237628)
(-0.7009718478487037,0.7623762376237628)
(-0.6992353511057774,0.7623762376237628)
(-0.6978017014010622,0.7623762376237628)
(-0.6861518856093344,0.7623762376237628)
(-0.683871851709388,0.7623762376237628)
(-0.6777182204482755,0.7623762376237628)
(-0.6777013593501877,0.7623762376237628)
(-0.6721591848786838,0.7623762376237628)
(-0.6719429423388904,0.7623762376237628)
(-0.6695733606407602,0.7623762376237628)
(-0.6619899213256981,0.7623762376237628)
(-0.6601174736180163,0.7623762376237628)
(-0.6579860302284087,0.7623762376237628)
(-0.6571742029975198,0.7623762376237628)
(-0.6438354160952661,0.7623762376237628)
(-0.6424733190063734,0.7623762376237628)
(-0.6417506528640309,0.7623762376237628)
(-0.6379352250805992,0.7623762376237628)
(-0.6343192776870281,0.7623762376237628)
(-0.6304432675268001,0.7623762376237628)
(-0.627706609020324,0.7623762376237628)
(-0.6241713575662167,0.7623762376237628)
(-0.6170831871036944,0.7623762376237628)
(-0.6125321700035831,0.7623762376237628)
(-0.6105034674602954,0.7623762376237628)
(-0.609400922004181,0.7623762376237628)
(-0.6084679429541515,0.7623762376237628)
(-0.6042434662800443,0.7623762376237628)
(-0.6032764409032816,0.7623762376237628)
(-0.5986381251749759,0.7623762376237628)
(-0.5968180055050951,0.7623762376237628)
(-0.5965197751656028,0.7623762376237628)
(-0.5940863462982784,0.7623762376237628)
(-0.5897615290092336,0.7623762376237628)
(-0.5884226639377836,0.7623762376237628)
(-0.5798950818503256,0.7623762376237628)
(-0.5721995333054588,0.7623762376237628)
(-0.5695294865140912,0.7623762376237628)
(-0.5652261124427278,0.7623762376237628)
(-0.557208701295669,0.7623762376237628)
(-0.5502669088355614,0.7623762376237628)
(-0.5474917752737479,0.7623762376237628)
(-0.542847014782156,0.7623762376237628)
(-0.5413072185134573,0.7623762376237628)
(-0.5333952279238259,0.7623762376237628)
(-0.5299274916697445,0.7722772277227727)
(-0.5214492310877871,0.7722772277227727)
(-0.5131718070229652,0.7722772277227727)
(-0.5131613025585665,0.7722772277227727)
(-0.5115897286344463,0.7722772277227727)
(-0.5111161094023717,0.7722772277227727)
(-0.5089580615757568,0.7722772277227727)
(-0.5055128768020944,0.7722772277227727)
(-0.5021666395488584,0.7821782178217827)
(-0.495391711110518,0.7821782178217827)
(-0.48802823496045156,0.7821782178217827)
(-0.48568266023512985,0.7821782178217827)
(-0.48491412503215275,0.7821782178217827)
(-0.4808682611930165,0.7821782178217827)
(-0.473889175485965,0.7821782178217827)
(-0.47205777223226675,0.7821782178217827)
(-0.4700613916070337,0.7821782178217827)
(-0.4649335786888005,0.7821782178217827)
(-0.45851844881467196,0.7821782178217827)
(-0.44835791865464253,0.7821782178217827)
(-0.44436500435023973,0.7821782178217827)
(-0.4423235370930063,0.7821782178217827)
(-0.4421909262719192,0.7821782178217827)
(-0.4398622113333896,0.7920792079207926)
(-0.42736161106882564,0.7920792079207926)
(-0.42026907698330196,0.7920792079207926)
(-0.41716525530808535,0.8019801980198025)
(-0.4145618635003371,0.8019801980198025)
(-0.4141477231096785,0.8019801980198025)
(-0.39046788566764545,0.8118811881188124)
(-0.38595664087286286,0.8118811881188124)
(-0.38421566865332113,0.8118811881188124)
(-0.3653974864547303,0.8118811881188124)
(-0.36311132025587695,0.8217821782178223)
(-0.352713239956093,0.8217821782178223)
(-0.35148537821632936,0.8217821782178223)
(-0.34017490964158087,0.8217821782178223)
(-0.3360999043997729,0.8217821782178223)
(-0.3287961945894089,0.8217821782178223)
(-0.3276974952673728,0.8217821782178223)
(-0.32624331226848463,0.8217821782178223)
(-0.3242501374502966,0.8217821782178223)
(-0.31789707850356463,0.8217821782178223)
(-0.30820143578635895,0.8217821782178223)
(-0.30311386177558775,0.8217821782178223)
(-0.30015954744147283,0.8316831683168322)
(-0.29386882545980164,0.8415841584158421)
(-0.23757965607776038,0.8415841584158421)
(-0.23146546836044662,0.8415841584158421)
(-0.22624485076245554,0.8415841584158421)
(-0.21810660778291052,0.8415841584158421)
(-0.21562088148162922,0.8415841584158421)
(-0.20580029003525696,0.8415841584158421)
(-0.20575998503123177,0.8415841584158421)
(-0.1989208652683483,0.851485148514852)
(-0.19309255595462121,0.851485148514852)
(-0.19212583232471592,0.851485148514852)
(-0.1893858474590714,0.851485148514852)
(-0.17508110054092074,0.8613861386138619)
(-0.17076055328500012,0.8613861386138619)
(-0.16695068259954127,0.8613861386138619)
(-0.14161600970375599,0.8613861386138619)
(-0.13329857231228764,0.8613861386138619)
(-0.13031776957336372,0.8613861386138619)
(-0.12354187140620107,0.8613861386138619)
(-0.11364062853900946,0.8613861386138619)
(-0.1023177767490232,0.8712871287128718)
(-0.10181214704377362,0.8712871287128718)
(-0.09941112080437842,0.8712871287128718)
(-0.09899755101307511,0.8712871287128718)
(-0.09686124805376009,0.8712871287128718)
(-0.07293230708741175,0.8712871287128718)
(-0.07202700773167187,0.8712871287128718)
(-0.07056633168945636,0.8811881188118817)
(-0.06956211464107455,0.8811881188118817)
(-0.062288017319241384,0.8811881188118817)
(-0.04202904686555686,0.8811881188118817)
(-0.04024815381433082,0.8811881188118817)
(-0.03916769394888163,0.8811881188118817)
(-0.030684856571611616,0.8811881188118817)
(-0.025605239372956307,0.8910891089108917)
(-0.021198774941709297,0.8910891089108917)
(-0.007653785250126721,0.8910891089108917)
(-0.002124316335156917,0.8910891089108917)
(0.05300901299197619,0.8910891089108917)
(0.059637776148062316,0.8910891089108917)
(0.07283838849788227,0.8910891089108917)
(0.09572941796149859,0.8910891089108917)
(0.10931822136348585,0.8910891089108917)
(0.12116127274543559,0.8910891089108917)
(0.16328055812019288,0.8910891089108917)
(0.17776513149303175,0.8910891089108917)
(0.1896851091235492,0.8910891089108917)
(0.20420524595883238,0.8910891089108917)
(0.21820301571830505,0.8910891089108917)
(0.23288799589639414,0.8910891089108917)
(0.2659937757412758,0.8910891089108917)
(0.2700348099857428,0.8910891089108917)
(0.2741123504264204,0.8910891089108917)
(0.3322904071828109,0.8910891089108917)
(0.36568557964512,0.8910891089108917)
(0.36621776512647974,0.8910891089108917)
(0.38922988602116754,0.8910891089108917)
(0.399751458444945,0.8910891089108917)
(0.437861459746965,0.8910891089108917)
(0.45065880418936655,0.9009900990099016)
(0.5009728765705117,0.9009900990099016)
(0.5136854725491176,0.9009900990099016)
(0.5247495939399094,0.9009900990099016)
(0.537477493048343,0.9009900990099016)
(0.5496409418282276,0.9009900990099016)
(0.552888862815415,0.9009900990099016)
(0.5891731754553297,0.9009900990099016)
(0.6093175824778901,0.9009900990099016)
(0.6183761162792181,0.9009900990099016)
(0.6198364399866798,0.9009900990099016)
(0.6395969296311956,0.9009900990099016)
(0.657839021179545,0.9009900990099016)
(0.6598034957909817,0.9009900990099016)
(0.704011035394356,0.9009900990099016)
(0.7101005151319124,0.9009900990099016)
(0.712347715761074,0.9009900990099016)
(0.7737321155602368,0.9009900990099016)
(0.7792307454218046,0.9009900990099016)
(0.808272111357009,0.9009900990099016)
(0.8398201199187885,0.9009900990099016)
(0.8765018163318428,0.9009900990099016)
(0.8920684709438902,0.9009900990099016)
(0.892494798565387,0.9009900990099016)
(0.9017054990942519,0.9009900990099016)
(0.9345825412968491,0.9009900990099016)
(0.9620113548581579,0.9009900990099016)
(0.9630866799467934,0.9009900990099016)
(0.9793648737138176,0.9009900990099016)
(0.9931738357052077,0.9009900990099016)
(1.018735503942723,0.9009900990099016)
(1.0322982833294203,0.9009900990099016)
(1.0331923528671523,0.9009900990099016)
(1.0399621418529055,0.9009900990099016)
(1.0485972221401245,0.9009900990099016)
(1.0650696450895283,0.9009900990099016)
(1.0918560786705749,0.9009900990099016)
(1.1279808920935133,0.9009900990099016)
(1.1681848594999622,0.9009900990099016)
(1.1873858128742447,0.9009900990099016)
(1.1940119151135011,0.9009900990099016)
(1.2242166483251113,0.9009900990099016)
(1.26265996458985,0.9108910891089115)
(1.2782892547811942,0.9108910891089115)
(1.3452702343770704,0.9108910891089115)
(1.3930088388435513,0.9108910891089115)
(1.4442243098218797,0.9108910891089115)
(1.489233257990707,0.9108910891089115)
(1.5277719707179331,0.9108910891089115)
(1.5722843831898825,0.9108910891089115)
(1.5924855944896896,0.9207920792079214)
(1.6558902801895734,0.9207920792079214)
(1.682306737584165,0.9207920792079214)
(1.694933011050366,0.9207920792079214)
(1.7531734239662367,0.9306930693069313)
(1.7684395003377273,0.9306930693069313)
(1.891633953634643,0.9306930693069313)
(1.9015560297808614,0.9306930693069313)
(2.012398518735953,0.9306930693069313)
(2.0657908177295656,0.9306930693069313)
(2.153360941036949,0.9306930693069313)
(2.2197826671198557,0.9306930693069313)
(2.272760382972207,0.9306930693069313)
(2.3029628870658945,0.9306930693069313)
(2.343383262632189,0.9306930693069313)
(2.441441034355906,0.9306930693069313)
(2.4895459475109067,0.9306930693069313)
(2.501478802242387,0.9306930693069313)
(2.5076614612741404,0.9306930693069313)
(2.5223937164097623,0.9306930693069313)
(2.5783041306373904,0.9306930693069313)
(2.653862628929054,0.9306930693069313)
(2.6568548463529895,0.9306930693069313)
(2.664297772298828,0.9405940594059412)
(2.720914177974178,0.9405940594059412)
(2.7448484234222885,0.9405940594059412)
(2.7587041997143746,0.9405940594059412)
(2.792718263070758,0.9405940594059412)
(2.792865121061582,0.9405940594059412)
(2.870286459921708,0.9405940594059412)
(2.8922698211199065,0.9405940594059412)
(2.9223492078406585,0.9405940594059412)
(2.92930551519201,0.9405940594059412)
(2.931854822204629,0.9405940594059412)
(2.9560662177447674,0.9405940594059412)
(3.023962888988274,0.9405940594059412)
(3.0527219380767647,0.9405940594059412)
(3.088375318953507,0.9405940594059412)
(3.0890314001713737,0.9405940594059412)
(3.1052964924890847,0.9405940594059412)
(3.1222372956075075,0.9405940594059412)
(3.145783518531294,0.9405940594059412)
(3.17661894077198,0.9405940594059412)
(3.213807150239228,0.9405940594059412)
(3.254406813002178,0.9405940594059412)
(3.2840662173674877,0.9405940594059412)
(3.3207268010849713,0.9405940594059412)
(3.3319732551899834,0.9405940594059412)
(3.379558728083852,0.9405940594059412)
(3.379951169560357,0.9405940594059412)
(3.407830416021693,0.9405940594059412)
(3.4488233870469944,0.9405940594059412)
(3.4511656153427217,0.9405940594059412)
(3.5171856695923127,0.9405940594059412)
(3.5254725715068607,0.9405940594059412)
(3.5635975540703586,0.9405940594059412)
(3.61309106191871,0.9405940594059412)
(3.6197330444302493,0.9405940594059412)
(3.6222609002607973,0.9405940594059412)
(3.6233603911625147,0.9405940594059412)
(3.629595397540312,0.9405940594059412)
(3.6348939435913303,0.9405940594059412)
(3.667966784626928,0.9405940594059412)
(3.6933161077379064,0.9405940594059412)
(3.694797791892499,0.9405940594059412)
(3.697101482415234,0.9405940594059412)
(3.765050932735701,0.9405940594059412)
(3.7742018844032303,0.9405940594059412)
(3.7890249644588803,0.9405940594059412)
(3.8194143583507025,0.9405940594059412)
(3.853280602844601,0.9405940594059412)
(3.8568967407532964,0.9405940594059412)
(3.9312262554815334,0.9504950495049511)
(3.9613548724918197,0.9504950495049511)
(3.9967524002358643,0.9504950495049511)
(4.011692902803044,0.9504950495049511)
(4.072449283947223,0.9504950495049511)
(4.207392273941353,0.9504950495049511)
(4.210212278097419,0.9504950495049511)
(4.253509781119179,0.9504950495049511)
(4.260568841633504,0.9504950495049511)
(4.326818435908929,0.9504950495049511)
(4.361723632012412,0.9504950495049511)
(4.453063414250508,0.9504950495049511)
(4.493595674928433,0.9504950495049511)
(4.53142571200698,0.9504950495049511)
(4.568590451557604,0.9504950495049511)
(4.5796235909729095,0.960396039603961)
(4.600276664204211,0.960396039603961)
(4.632062250498148,0.960396039603961)
(4.859618822137267,0.960396039603961)
(4.9333735512049595,0.960396039603961)
(5.039976157789023,0.960396039603961)
(5.307339940868635,0.960396039603961)
(5.350386627093319,0.960396039603961)
(5.499621172978948,0.960396039603961)
(5.578717716518611,0.960396039603961)
(5.595017293929573,0.960396039603961)
(5.612623484809527,0.960396039603961)
(5.636276530911002,0.960396039603961)
(5.7187965150782,0.960396039603961)
(5.736684864626461,0.960396039603961)
(6.0349567811809,0.960396039603961)
(6.185573446755223,0.960396039603961)
(6.196676979225224,0.960396039603961)
(6.371639149634068,0.960396039603961)
(6.42522862357652,0.960396039603961)
(6.477424443276841,0.960396039603961)
(6.524863863229123,0.960396039603961)
(6.573025855336098,0.960396039603961)
(6.706037743765801,0.960396039603961)
(6.812590900803995,0.9702970297029709)
(6.886370359285896,0.9702970297029709)
(7.054811925168347,0.9702970297029709)
(7.072883127922656,0.9702970297029709)
(7.144744503758616,0.9702970297029709)
(7.170275208763571,0.9702970297029709)
(7.246405525534388,0.9702970297029709)
(7.352795514941748,0.9702970297029709)
(7.420564249047856,0.9702970297029709)
(7.435074084627978,0.9702970297029709)
(7.4595629753424495,0.9702970297029709)
(7.477520630403769,0.9702970297029709)
(7.483478529411765,0.9702970297029709)
(7.496546947782649,0.9702970297029709)
(7.744648833686667,0.9702970297029709)
(7.968645643570168,0.9702970297029709)
(8.350479379263392,0.9702970297029709)
(8.487806842006284,0.9702970297029709)
(8.626925149858872,0.9702970297029709)
(9.276847988220212,0.9702970297029709)
(9.330090053480292,0.9702970297029709)
(9.414411685323573,0.9702970297029709)
(9.762016579037379,0.9702970297029709)
(9.985127386905404,0.9702970297029709)
(11.728919673636025,0.9702970297029709)
(12.177530038167586,0.9702970297029709)
(13.036301100404707,0.9702970297029709)
(13.45452686712061,0.9702970297029709)
(14.441799854992622,0.9702970297029709)
(14.59959496681567,0.9702970297029709)
(14.825008715519127,0.9702970297029709)
(14.962904746175136,0.9702970297029709)
(15.268183326221148,0.9702970297029709)
(15.826686303723331,0.9702970297029709)
(16.328097552061354,0.9702970297029709)
(16.48367606167336,0.9702970297029709)
(16.982811495896904,0.9702970297029709)
(17.46007846053366,0.9801980198019808)
(17.59346193770809,0.9801980198019808)
(17.596053836299227,0.9801980198019808)
(17.690955927704557,0.9801980198019808)
(17.759070779776057,0.9900990099009908)
(18.692269549001473,0.9900990099009908)
(19.868540980608383,0.9900990099009908)
(20.62882475705809,0.9900990099009908)
(21.51699234659238,0.9900990099009908)
(22.211520880584352,0.9900990099009908)
(23.149384232218104,0.9900990099009908)
(24.174893328349867,0.9900990099009908)
(24.984105135841162,1.0000000000000007)
(25.96856400810522,1.0000000000000007)
(26.27762520537429,1.0000000000000007)
(26.768423101150663,1.0000000000000007)
(27.999170288170212,1.0000000000000007)
(30.572002897763277,1.0000000000000007)
(30.923934446358896,1.0000000000000007)
(36.493823967729035,1.0000000000000007)
(40.356192345884885,1.0000000000000007)
(41.26511316815242,1.0000000000000007)
(42.82915657952255,1.0000000000000007)
(42.869783288719816,1.0000000000000007)
(45.20186663611449,1.0000000000000007)
(45.40042396095496,1.0000000000000007)
(46.944237607033635,1.0000000000000007)
(47.40968169157324,1.0000000000000007)
(48.346682537119776,1.0000000000000007)
(49.63987846690491,1.0000000000000007)
(49.79554232434155,1.0000000000000007)
(63.202481662789836,1.0000000000000007)
(67.21078171352669,1.0000000000000007)
(67.88780958294134,1.0000000000000007)
(69.02667909697777,1.0000000000000007)
(74.13199499993128,1.0000000000000007)
(78.56401264448711,1.0000000000000007)
(80.87198943741124,1.0000000000000007)
(83.22453831332223,1.0000000000000007)
(90.32580298318815,1.0000000000000007)
(93.14217815072182,1.0000000000000007)
(97.17316471497136,1.0000000000000007)
(102.96805461982562,1.0000000000000007)
(105.37808436836711,1.0000000000000007)
(110.60998141738405,1.0000000000000007)
(113.58458256065786,1.0000000000000007)
(113.98602426552034,1.0000000000000007)
(116.66913047688145,1.0000000000000007)
(140.36201175078463,1.0000000000000007)
(156.29085439952016,1.0000000000000007)
(173.0870596328438,1.0000000000000007)
(178.74610566241046,1.0000000000000007)
(223.61568743167257,1.0000000000000007)
(256.7389125164212,1.0000000000000007)
(405.55257196581186,1.0000000000000007)
(454.4091847404766,1.0000000000000007)
(762.31143,1.0000000000000007)
  };

    \addplot[dashed,red] plot coordinates {
  (-2.375087308325281,0.0)
(-2.372830627980942,0.0)
(-2.3441353340909417,0.0)
(-2.2655932523981828,0.0)
(-2.248715274427102,0.0)
(-2.239882910453645,0.0)
(-2.237620759489878,0.0)
(-2.2247440968719316,0.0)
(-2.2081188108048804,0.0)
(-2.190620749182785,0.00980392156862745)
(-2.1731085797081646,0.00980392156862745)
(-2.1632526015556452,0.00980392156862745)
(-2.1503911973206327,0.00980392156862745)
(-2.145132215653861,0.00980392156862745)
(-2.141816128758397,0.00980392156862745)
(-2.134143393377706,0.00980392156862745)
(-2.1339501760007242,0.00980392156862745)
(-2.1336450393449273,0.00980392156862745)
(-2.1028345382628792,0.00980392156862745)
(-2.0989703422233275,0.00980392156862745)
(-2.097835307392829,0.00980392156862745)
(-2.094519102298965,0.00980392156862745)
(-2.087429301697405,0.00980392156862745)
(-2.0814376670976458,0.00980392156862745)
(-2.07858739927368,0.0196078431372549)
(-2.07615886985561,0.029411764705882353)
(-2.0758276091193317,0.029411764705882353)
(-2.0733564095315162,0.029411764705882353)
(-2.067417856984714,0.029411764705882353)
(-2.0668803830598845,0.029411764705882353)
(-2.0649309656432724,0.029411764705882353)
(-2.0619355537618387,0.0392156862745098)
(-2.0606102838752176,0.049019607843137254)
(-2.052940315373798,0.049019607843137254)
(-2.0457699443012096,0.049019607843137254)
(-2.045201507722325,0.049019607843137254)
(-2.0379318750087676,0.049019607843137254)
(-2.034968201186016,0.049019607843137254)
(-2.031540881393423,0.049019607843137254)
(-2.030038065103085,0.049019607843137254)
(-2.0196988051493054,0.049019607843137254)
(-2.0189749506791865,0.058823529411764705)
(-2.018256431072488,0.058823529411764705)
(-2.013164372726728,0.058823529411764705)
(-2.005869958318371,0.058823529411764705)
(-2.0050640885394886,0.058823529411764705)
(-1.9961175121484311,0.058823529411764705)
(-1.9957795639646054,0.058823529411764705)
(-1.9946769746201047,0.058823529411764705)
(-1.9927636060291891,0.06862745098039216)
(-1.9911354315252994,0.06862745098039216)
(-1.990104834195076,0.06862745098039216)
(-1.9878938738198721,0.06862745098039216)
(-1.9872671401079312,0.06862745098039216)
(-1.987127096189873,0.06862745098039216)
(-1.9735145236682081,0.06862745098039216)
(-1.973221615985467,0.06862745098039216)
(-1.9722821655627412,0.0784313725490196)
(-1.970945372323599,0.0784313725490196)
(-1.9695412515328612,0.0784313725490196)
(-1.9517655718506413,0.0784313725490196)
(-1.9513582454216964,0.0784313725490196)
(-1.9508479268653376,0.0784313725490196)
(-1.9482675152775364,0.0784313725490196)
(-1.9477869510971466,0.0784313725490196)
(-1.9438295190825334,0.0784313725490196)
(-1.9434169615382653,0.08823529411764705)
(-1.9433257391198182,0.08823529411764705)
(-1.9404095697270503,0.08823529411764705)
(-1.9380500576986208,0.08823529411764705)
(-1.933929855989251,0.08823529411764705)
(-1.929116005755508,0.08823529411764705)
(-1.9267845590857646,0.08823529411764705)
(-1.926037511757312,0.0980392156862745)
(-1.9207684847178048,0.0980392156862745)
(-1.9165245439996315,0.0980392156862745)
(-1.913615774717591,0.0980392156862745)
(-1.9108321916074034,0.0980392156862745)
(-1.905223810729009,0.10784313725490194)
(-1.900659355022113,0.10784313725490194)
(-1.8995889868090483,0.11764705882352938)
(-1.899263409424705,0.12745098039215683)
(-1.8944572709104484,0.12745098039215683)
(-1.8869167989193556,0.12745098039215683)
(-1.8843891573986462,0.12745098039215683)
(-1.8731307660919922,0.12745098039215683)
(-1.8724442743864722,0.12745098039215683)
(-1.8713907594856132,0.12745098039215683)
(-1.8641772771627299,0.12745098039215683)
(-1.863866772909236,0.12745098039215683)
(-1.8609327072385486,0.12745098039215683)
(-1.8556927012506506,0.12745098039215683)
(-1.8486151995267892,0.12745098039215683)
(-1.8473068420318177,0.12745098039215683)
(-1.8472384133720186,0.12745098039215683)
(-1.8430427907227793,0.13725490196078427)
(-1.8375144589493593,0.13725490196078427)
(-1.8218769383991096,0.13725490196078427)
(-1.8076597898976425,0.13725490196078427)
(-1.8073388561812092,0.13725490196078427)
(-1.8067362752452159,0.14705882352941171)
(-1.802974097846227,0.14705882352941171)
(-1.7996764565805825,0.15686274509803916)
(-1.7947307982969212,0.15686274509803916)
(-1.7921380621181169,0.15686274509803916)
(-1.7896760827204605,0.15686274509803916)
(-1.7845581316271464,0.15686274509803916)
(-1.783128574158341,0.15686274509803916)
(-1.780994112021677,0.15686274509803916)
(-1.7793484723610666,0.15686274509803916)
(-1.7784602851479687,0.15686274509803916)
(-1.7779507366721925,0.15686274509803916)
(-1.7735604569413295,0.1666666666666666)
(-1.773214290651364,0.1666666666666666)
(-1.7728302504922167,0.1666666666666666)
(-1.7679683059846312,0.1666666666666666)
(-1.7665445792562653,0.1666666666666666)
(-1.7651575882040136,0.1666666666666666)
(-1.7633356857315006,0.1666666666666666)
(-1.7575865110461582,0.17647058823529405)
(-1.7461816447992944,0.17647058823529405)
(-1.7456045509981102,0.17647058823529405)
(-1.7453992606275501,0.17647058823529405)
(-1.743601137421847,0.17647058823529405)
(-1.740261014228273,0.17647058823529405)
(-1.7400439697949341,0.17647058823529405)
(-1.739623667459682,0.17647058823529405)
(-1.7395914564101358,0.17647058823529405)
(-1.7388228498382703,0.17647058823529405)
(-1.7328357022721745,0.17647058823529405)
(-1.730424491298908,0.17647058823529405)
(-1.730316305722314,0.1862745098039215)
(-1.7299053515659073,0.1862745098039215)
(-1.7257795988229523,0.1862745098039215)
(-1.7256947359321384,0.19607843137254893)
(-1.7223925741895385,0.19607843137254893)
(-1.7219400065787107,0.19607843137254893)
(-1.7217634404782367,0.19607843137254893)
(-1.7208550381865386,0.19607843137254893)
(-1.7208030372964422,0.20588235294117638)
(-1.7207222776260767,0.20588235294117638)
(-1.7194098735305132,0.20588235294117638)
(-1.7168498777796217,0.20588235294117638)
(-1.709269314812481,0.20588235294117638)
(-1.7081613270485732,0.20588235294117638)
(-1.7068730962122391,0.20588235294117638)
(-1.7067087978765814,0.20588235294117638)
(-1.7043007286718754,0.20588235294117638)
(-1.7024414388017584,0.20588235294117638)
(-1.7022000232458576,0.21568627450980382)
(-1.6965417526395257,0.21568627450980382)
(-1.694982530460865,0.21568627450980382)
(-1.693191450530055,0.21568627450980382)
(-1.691512881705245,0.22549019607843127)
(-1.6894872390633404,0.22549019607843127)
(-1.6891284381576175,0.22549019607843127)
(-1.6870065831366752,0.22549019607843127)
(-1.6826748532377656,0.22549019607843127)
(-1.680226525671919,0.22549019607843127)
(-1.6763872976899146,0.22549019607843127)
(-1.671628147752963,0.22549019607843127)
(-1.6706171756995367,0.2352941176470587)
(-1.669857668835264,0.2352941176470587)
(-1.667164502715385,0.2352941176470587)
(-1.6662392028645996,0.2352941176470587)
(-1.6628952821230967,0.2352941176470587)
(-1.6574070423876994,0.2352941176470587)
(-1.6552014172577085,0.2352941176470587)
(-1.6550066510027563,0.2352941176470587)
(-1.6548838450282963,0.2352941176470587)
(-1.6536490653917915,0.2352941176470587)
(-1.652333154925635,0.2352941176470587)
(-1.6492909679997756,0.2352941176470587)
(-1.648196552842692,0.24509803921568615)
(-1.6401056277076416,0.24509803921568615)
(-1.6384322628849473,0.2549019607843136)
(-1.638252315390079,0.2549019607843136)
(-1.6377611540441255,0.2549019607843136)
(-1.6375715372264514,0.2549019607843136)
(-1.633429164439445,0.2549019607843136)
(-1.6329766713690348,0.2549019607843136)
(-1.627716055051013,0.2549019607843136)
(-1.6238777182821895,0.2549019607843136)
(-1.6208852118321708,0.2549019607843136)
(-1.6063736214019462,0.2549019607843136)
(-1.606180839504939,0.2549019607843136)
(-1.6048042766308706,0.2549019607843136)
(-1.604723019603741,0.2549019607843136)
(-1.5969505259827104,0.2549019607843136)
(-1.5965402279823229,0.2549019607843136)
(-1.5927506127464186,0.2549019607843136)
(-1.5924134047874021,0.2549019607843136)
(-1.5917060395157687,0.2549019607843136)
(-1.5916931034788726,0.2549019607843136)
(-1.5904954111785543,0.2549019607843136)
(-1.5867531055888078,0.2549019607843136)
(-1.5860461199355633,0.26470588235294107)
(-1.5853122055805966,0.26470588235294107)
(-1.5837357181916574,0.26470588235294107)
(-1.581646922946499,0.26470588235294107)
(-1.58149773800175,0.26470588235294107)
(-1.5760582815176853,0.26470588235294107)
(-1.5754435533488291,0.27450980392156854)
(-1.5748840864182028,0.27450980392156854)
(-1.5732913611583532,0.27450980392156854)
(-1.5689379964506724,0.27450980392156854)
(-1.5689365483712523,0.27450980392156854)
(-1.565965642323217,0.27450980392156854)
(-1.5606642940069997,0.27450980392156854)
(-1.5573387458060632,0.27450980392156854)
(-1.552968515385818,0.27450980392156854)
(-1.5483717406306186,0.27450980392156854)
(-1.546672545606476,0.284313725490196)
(-1.546361114034202,0.284313725490196)
(-1.5459425799567954,0.284313725490196)
(-1.543895690876527,0.284313725490196)
(-1.538861710230388,0.284313725490196)
(-1.5364950598880998,0.284313725490196)
(-1.535243554385954,0.284313725490196)
(-1.5336029178551918,0.284313725490196)
(-1.53260249953388,0.2941176470588235)
(-1.5280612390775645,0.30392156862745096)
(-1.5274497821694086,0.30392156862745096)
(-1.5210834091299485,0.30392156862745096)
(-1.516640704483494,0.30392156862745096)
(-1.5125822150261672,0.3137254901960784)
(-1.510569141967434,0.3137254901960784)
(-1.5040971306913318,0.3137254901960784)
(-1.5024867893409857,0.3137254901960784)
(-1.4986972036440485,0.3137254901960784)
(-1.495666798653592,0.3137254901960784)
(-1.4936952160072103,0.3137254901960784)
(-1.4935987700636457,0.3137254901960784)
(-1.4928467436850958,0.3235294117647059)
(-1.491777824219804,0.3235294117647059)
(-1.4891537935777899,0.3235294117647059)
(-1.4819668313291399,0.3235294117647059)
(-1.4794427747730161,0.3235294117647059)
(-1.4773437073093245,0.3235294117647059)
(-1.471767724621988,0.33333333333333337)
(-1.4705915812611838,0.33333333333333337)
(-1.4673111469491331,0.34313725490196084)
(-1.4669220235181701,0.34313725490196084)
(-1.4644141549459413,0.34313725490196084)
(-1.4643381337491082,0.34313725490196084)
(-1.4631238808922147,0.34313725490196084)
(-1.4540883801464979,0.34313725490196084)
(-1.4532070462594715,0.34313725490196084)
(-1.452018730093391,0.34313725490196084)
(-1.4487009811175757,0.34313725490196084)
(-1.4454316121916515,0.34313725490196084)
(-1.4441553985053028,0.34313725490196084)
(-1.4429146298270066,0.34313725490196084)
(-1.4335138333804336,0.34313725490196084)
(-1.432291148417712,0.3529411764705883)
(-1.4317808119892643,0.3529411764705883)
(-1.4311430846866076,0.3529411764705883)
(-1.4304316258342484,0.3529411764705883)
(-1.428675677639579,0.3529411764705883)
(-1.4267242844086407,0.3529411764705883)
(-1.425954394549414,0.3529411764705883)
(-1.4214351739577635,0.3529411764705883)
(-1.4190457426059127,0.3627450980392158)
(-1.4156729598922837,0.3627450980392158)
(-1.4135829444347565,0.3627450980392158)
(-1.4124314999626586,0.3627450980392158)
(-1.4117098047717616,0.3627450980392158)
(-1.4087317365305685,0.3627450980392158)
(-1.4024253831327762,0.3627450980392158)
(-1.4018403438887572,0.3627450980392158)
(-1.395357481035935,0.3627450980392158)
(-1.3904328138372795,0.3627450980392158)
(-1.3880900577466413,0.3627450980392158)
(-1.384319533381765,0.3627450980392158)
(-1.3841995378432526,0.3627450980392158)
(-1.382203436852161,0.3627450980392158)
(-1.381531420405813,0.3627450980392158)
(-1.3808880518859423,0.3627450980392158)
(-1.378183046554304,0.3627450980392158)
(-1.3774804071771913,0.3627450980392158)
(-1.3762029472256585,0.3627450980392158)
(-1.375746113710035,0.37254901960784326)
(-1.375418550249541,0.37254901960784326)
(-1.3736818331220861,0.38235294117647073)
(-1.3666062964778647,0.38235294117647073)
(-1.3640721420449444,0.38235294117647073)
(-1.3620125269278147,0.38235294117647073)
(-1.3602881568276473,0.38235294117647073)
(-1.3599161729868858,0.38235294117647073)
(-1.3578478677214743,0.38235294117647073)
(-1.3543357899344888,0.38235294117647073)
(-1.353892469220591,0.38235294117647073)
(-1.3528620371653115,0.38235294117647073)
(-1.3522437752319527,0.38235294117647073)
(-1.35023217517413,0.38235294117647073)
(-1.3442313698220771,0.38235294117647073)
(-1.3423792169014825,0.38235294117647073)
(-1.340330802224293,0.38235294117647073)
(-1.3375212897437418,0.38235294117647073)
(-1.3310484411802295,0.38235294117647073)
(-1.3297902064142268,0.38235294117647073)
(-1.3295348585370619,0.38235294117647073)
(-1.328521967089592,0.38235294117647073)
(-1.3284535294425408,0.38235294117647073)
(-1.3272221106822397,0.38235294117647073)
(-1.325079061004313,0.38235294117647073)
(-1.3233003345328203,0.38235294117647073)
(-1.3219132921416483,0.38235294117647073)
(-1.3217978003756716,0.38235294117647073)
(-1.3214776945178104,0.3921568627450982)
(-1.3209635185109168,0.3921568627450982)
(-1.320218943196699,0.3921568627450982)
(-1.3199126894136146,0.3921568627450982)
(-1.3184285088282994,0.3921568627450982)
(-1.315682192792393,0.3921568627450982)
(-1.3122248132146532,0.3921568627450982)
(-1.3109090897869617,0.40196078431372567)
(-1.3047301921685972,0.40196078431372567)
(-1.2977093503878259,0.40196078431372567)
(-1.2956953938285192,0.41176470588235314)
(-1.2953542584129671,0.41176470588235314)
(-1.2933127355184268,0.41176470588235314)
(-1.2912505131448204,0.41176470588235314)
(-1.290465422761048,0.41176470588235314)
(-1.2877675181967236,0.41176470588235314)
(-1.286344820509286,0.41176470588235314)
(-1.2797478125851212,0.4215686274509806)
(-1.273427634454186,0.4215686274509806)
(-1.2719292752647178,0.4215686274509806)
(-1.2709039012015788,0.4215686274509806)
(-1.2706025642916559,0.4215686274509806)
(-1.264763970010863,0.4215686274509806)
(-1.2647223374528427,0.4215686274509806)
(-1.2617439184447898,0.4313725490196081)
(-1.2563674771727822,0.4313725490196081)
(-1.244496999707146,0.4313725490196081)
(-1.2425483009293368,0.4313725490196081)
(-1.237369518078091,0.4313725490196081)
(-1.2338012002347336,0.44117647058823556)
(-1.2312684342732498,0.44117647058823556)
(-1.225558401539435,0.44117647058823556)
(-1.2249731013446683,0.44117647058823556)
(-1.2238646102428157,0.44117647058823556)
(-1.2229230751653177,0.44117647058823556)
(-1.2223952230133266,0.44117647058823556)
(-1.2109208645708345,0.45098039215686303)
(-1.2096674345665968,0.45098039215686303)
(-1.2060995686257168,0.45098039215686303)
(-1.2055079079894744,0.4607843137254905)
(-1.204615579693933,0.4607843137254905)
(-1.2023249532476967,0.4607843137254905)
(-1.1986218090909122,0.4607843137254905)
(-1.195082934392262,0.4607843137254905)
(-1.194423622139473,0.4607843137254905)
(-1.1918523702131294,0.470588235294118)
(-1.19111937789226,0.470588235294118)
(-1.186064895423934,0.470588235294118)
(-1.1855913325611087,0.470588235294118)
(-1.1812024436841968,0.470588235294118)
(-1.1795685686225519,0.470588235294118)
(-1.179477784734271,0.48039215686274545)
(-1.1786853845130927,0.48039215686274545)
(-1.1786527313396076,0.48039215686274545)
(-1.1768466440606806,0.48039215686274545)
(-1.175380183864135,0.48039215686274545)
(-1.1732495109129315,0.48039215686274545)
(-1.1690794350098512,0.48039215686274545)
(-1.1681130028478226,0.48039215686274545)
(-1.1680717258668163,0.48039215686274545)
(-1.1614945916874653,0.48039215686274545)
(-1.1590782843187537,0.48039215686274545)
(-1.1576886247304499,0.48039215686274545)
(-1.1564798335762436,0.48039215686274545)
(-1.1564003651246697,0.48039215686274545)
(-1.1529556607555689,0.48039215686274545)
(-1.1521248215523547,0.48039215686274545)
(-1.1512682985178766,0.48039215686274545)
(-1.1486795584128675,0.48039215686274545)
(-1.144698941659656,0.48039215686274545)
(-1.1444675838932197,0.48039215686274545)
(-1.1439932358894416,0.48039215686274545)
(-1.1405487836206814,0.48039215686274545)
(-1.1404401617127078,0.4901960784313729)
(-1.1378066708432277,0.4901960784313729)
(-1.1353674725016936,0.4901960784313729)
(-1.1347947352572445,0.4901960784313729)
(-1.1330709710809606,0.4901960784313729)
(-1.1324193783940426,0.4901960784313729)
(-1.1280566425999665,0.4901960784313729)
(-1.1273748389288765,0.4901960784313729)
(-1.1262138440176677,0.4901960784313729)
(-1.1223171985533955,0.4901960784313729)
(-1.1087491543560373,0.4901960784313729)
(-1.1058124551412805,0.4901960784313729)
(-1.099481204430693,0.4901960784313729)
(-1.0993273480874093,0.4901960784313729)
(-1.098644232455268,0.4901960784313729)
(-1.0930210866995442,0.4901960784313729)
(-1.0924455301294054,0.4901960784313729)
(-1.090977204978325,0.5000000000000003)
(-1.0906616521531247,0.5000000000000003)
(-1.0855333799749656,0.5000000000000003)
(-1.0788844513023192,0.5098039215686277)
(-1.0751782064172821,0.5098039215686277)
(-1.075089052122218,0.5196078431372552)
(-1.072706751423133,0.5196078431372552)
(-1.0720018817047916,0.5196078431372552)
(-1.0712556545333292,0.5196078431372552)
(-1.071101024285723,0.5196078431372552)
(-1.0664144197728342,0.5196078431372552)
(-1.0488931645722193,0.5196078431372552)
(-1.035799935285369,0.5196078431372552)
(-1.0307984540302582,0.5294117647058826)
(-1.0306989790824563,0.5294117647058826)
(-1.0299828268204525,0.53921568627451)
(-1.027486389414433,0.53921568627451)
(-1.0194687153808886,0.53921568627451)
(-1.0186488698070053,0.5490196078431374)
(-1.016659833306963,0.5490196078431374)
(-1.0122980065946747,0.5490196078431374)
(-1.008432751652424,0.5490196078431374)
(-1.0062213928217254,0.5588235294117648)
(-0.9996682864270461,0.5588235294117648)
(-0.9996616321893002,0.5588235294117648)
(-0.9989505575568598,0.5588235294117648)
(-0.9977600901669782,0.5588235294117648)
(-0.9961099570582588,0.5588235294117648)
(-0.9948973240469012,0.5588235294117648)
(-0.9948599349709604,0.5588235294117648)
(-0.9902751312432503,0.5588235294117648)
(-0.9866662019946988,0.5686274509803922)
(-0.9816595535667992,0.5686274509803922)
(-0.9653561458150889,0.5686274509803922)
(-0.9640869520147363,0.5686274509803922)
(-0.9634845371741854,0.5784313725490197)
(-0.9623162689754915,0.5784313725490197)
(-0.9602366734981242,0.5784313725490197)
(-0.9540678793111551,0.5784313725490197)
(-0.9518339664004751,0.5882352941176471)
(-0.9445118365653778,0.5882352941176471)
(-0.9397006066987973,0.5882352941176471)
(-0.9395379745242208,0.5882352941176471)
(-0.938187357584412,0.5882352941176471)
(-0.9267732102262504,0.5882352941176471)
(-0.9265321217418954,0.5882352941176471)
(-0.9229695557863689,0.5882352941176471)
(-0.9206858544476638,0.5882352941176471)
(-0.9203594434111955,0.5882352941176471)
(-0.9181203912507956,0.5882352941176471)
(-0.9173952737372144,0.5882352941176471)
(-0.9162978237738859,0.5882352941176471)
(-0.9150125168450622,0.5882352941176471)
(-0.9129493571787374,0.5882352941176471)
(-0.9068115793110507,0.5882352941176471)
(-0.8984132455594788,0.5882352941176471)
(-0.8979554000780274,0.5882352941176471)
(-0.8959438155157111,0.5882352941176471)
(-0.8956637715171449,0.5882352941176471)
(-0.8938495094962229,0.5882352941176471)
(-0.8936718343053843,0.5980392156862745)
(-0.8921848784551113,0.5980392156862745)
(-0.8804233107959045,0.5980392156862745)
(-0.8803396995386528,0.6078431372549019)
(-0.8794258954452845,0.6176470588235293)
(-0.8689373611499335,0.6274509803921567)
(-0.8624704577905564,0.6274509803921567)
(-0.8554222622012995,0.6372549019607842)
(-0.8539579644382933,0.6372549019607842)
(-0.8539053937568595,0.6372549019607842)
(-0.8535608392379785,0.6372549019607842)
(-0.8532047449731145,0.6372549019607842)
(-0.8482067286832065,0.6372549019607842)
(-0.8471076976357985,0.6372549019607842)
(-0.8439653910868442,0.6372549019607842)
(-0.8298091153800997,0.6372549019607842)
(-0.8256739761907896,0.6372549019607842)
(-0.8255113387106643,0.6372549019607842)
(-0.8230413103998804,0.6470588235294116)
(-0.8184129848572208,0.6470588235294116)
(-0.8117772527698162,0.6470588235294116)
(-0.8114566309943243,0.6470588235294116)
(-0.808639635628058,0.6470588235294116)
(-0.8034691991286741,0.6470588235294116)
(-0.8014011525543222,0.656862745098039)
(-0.7911511594047723,0.656862745098039)
(-0.7903062514726247,0.656862745098039)
(-0.7884370660976995,0.656862745098039)
(-0.7882365088007071,0.656862745098039)
(-0.7876532342212219,0.6666666666666664)
(-0.7874585995006854,0.6666666666666664)
(-0.7852937102206794,0.6666666666666664)
(-0.7793579471451633,0.6666666666666664)
(-0.7771831498687505,0.6666666666666664)
(-0.776962859662154,0.6764705882352938)
(-0.7728981082380473,0.6764705882352938)
(-0.7642267821909923,0.6764705882352938)
(-0.7606745848023229,0.6764705882352938)
(-0.7598784525289799,0.6764705882352938)
(-0.759409941183609,0.6764705882352938)
(-0.7571959156303312,0.6764705882352938)
(-0.7484411638493715,0.6764705882352938)
(-0.7479549515170928,0.6764705882352938)
(-0.7476224095033548,0.6764705882352938)
(-0.7424580190126603,0.6862745098039212)
(-0.7364610991129141,0.6862745098039212)
(-0.7345769794582178,0.6862745098039212)
(-0.7330282344815828,0.6862745098039212)
(-0.7140130787510837,0.6862745098039212)
(-0.7112607390775865,0.6862745098039212)
(-0.7088808846818013,0.6862745098039212)
(-0.7087795298352905,0.6862745098039212)
(-0.7079606987661295,0.6862745098039212)
(-0.7016422349148895,0.6862745098039212)
(-0.7009718478487037,0.6862745098039212)
(-0.6992353511057774,0.6862745098039212)
(-0.6978017014010622,0.6862745098039212)
(-0.6861518856093344,0.6862745098039212)
(-0.683871851709388,0.6862745098039212)
(-0.6777182204482755,0.6960784313725487)
(-0.6777013593501877,0.6960784313725487)
(-0.6721591848786838,0.6960784313725487)
(-0.6719429423388904,0.6960784313725487)
(-0.6695733606407602,0.6960784313725487)
(-0.6619899213256981,0.6960784313725487)
(-0.6601174736180163,0.6960784313725487)
(-0.6579860302284087,0.7058823529411761)
(-0.6571742029975198,0.7058823529411761)
(-0.6438354160952661,0.7058823529411761)
(-0.6424733190063734,0.7058823529411761)
(-0.6417506528640309,0.7058823529411761)
(-0.6379352250805992,0.7058823529411761)
(-0.6343192776870281,0.7058823529411761)
(-0.6304432675268001,0.7058823529411761)
(-0.627706609020324,0.7156862745098035)
(-0.6241713575662167,0.7156862745098035)
(-0.6170831871036944,0.7254901960784309)
(-0.6125321700035831,0.7254901960784309)
(-0.6105034674602954,0.7254901960784309)
(-0.609400922004181,0.7254901960784309)
(-0.6084679429541515,0.7254901960784309)
(-0.6042434662800443,0.7254901960784309)
(-0.6032764409032816,0.7254901960784309)
(-0.5986381251749759,0.7254901960784309)
(-0.5968180055050951,0.7254901960784309)
(-0.5965197751656028,0.7254901960784309)
(-0.5940863462982784,0.7254901960784309)
(-0.5897615290092336,0.7254901960784309)
(-0.5884226639377836,0.7254901960784309)
(-0.5798950818503256,0.7254901960784309)
(-0.5721995333054588,0.7254901960784309)
(-0.5695294865140912,0.7254901960784309)
(-0.5652261124427278,0.7254901960784309)
(-0.557208701295669,0.7254901960784309)
(-0.5502669088355614,0.7254901960784309)
(-0.5474917752737479,0.7254901960784309)
(-0.542847014782156,0.7254901960784309)
(-0.5413072185134573,0.7254901960784309)
(-0.5333952279238259,0.7254901960784309)
(-0.5299274916697445,0.7254901960784309)
(-0.5214492310877871,0.7254901960784309)
(-0.5131718070229652,0.7352941176470583)
(-0.5131613025585665,0.7450980392156857)
(-0.5115897286344463,0.7450980392156857)
(-0.5111161094023717,0.7450980392156857)
(-0.5089580615757568,0.7450980392156857)
(-0.5055128768020944,0.7450980392156857)
(-0.5021666395488584,0.7450980392156857)
(-0.495391711110518,0.7450980392156857)
(-0.48802823496045156,0.7450980392156857)
(-0.48568266023512985,0.7450980392156857)
(-0.48491412503215275,0.7450980392156857)
(-0.4808682611930165,0.7549019607843132)
(-0.473889175485965,0.7549019607843132)
(-0.47205777223226675,0.7549019607843132)
(-0.4700613916070337,0.7647058823529406)
(-0.4649335786888005,0.7647058823529406)
(-0.45851844881467196,0.7647058823529406)
(-0.44835791865464253,0.7647058823529406)
(-0.44436500435023973,0.774509803921568)
(-0.4423235370930063,0.774509803921568)
(-0.4421909262719192,0.774509803921568)
(-0.4398622113333896,0.774509803921568)
(-0.42736161106882564,0.774509803921568)
(-0.42026907698330196,0.774509803921568)
(-0.41716525530808535,0.774509803921568)
(-0.4145618635003371,0.774509803921568)
(-0.4141477231096785,0.774509803921568)
(-0.39046788566764545,0.774509803921568)
(-0.38595664087286286,0.774509803921568)
(-0.38421566865332113,0.774509803921568)
(-0.3653974864547303,0.774509803921568)
(-0.36311132025587695,0.774509803921568)
(-0.352713239956093,0.774509803921568)
(-0.35148537821632936,0.774509803921568)
(-0.34017490964158087,0.774509803921568)
(-0.3360999043997729,0.774509803921568)
(-0.3287961945894089,0.7843137254901954)
(-0.3276974952673728,0.7843137254901954)
(-0.32624331226848463,0.7843137254901954)
(-0.3242501374502966,0.7843137254901954)
(-0.31789707850356463,0.7843137254901954)
(-0.30820143578635895,0.7941176470588228)
(-0.30311386177558775,0.7941176470588228)
(-0.30015954744147283,0.7941176470588228)
(-0.29386882545980164,0.7941176470588228)
(-0.23757965607776038,0.7941176470588228)
(-0.23146546836044662,0.7941176470588228)
(-0.22624485076245554,0.7941176470588228)
(-0.21810660778291052,0.7941176470588228)
(-0.21562088148162922,0.7941176470588228)
(-0.20580029003525696,0.7941176470588228)
(-0.20575998503123177,0.7941176470588228)
(-0.1989208652683483,0.7941176470588228)
(-0.19309255595462121,0.7941176470588228)
(-0.19212583232471592,0.7941176470588228)
(-0.1893858474590714,0.8039215686274502)
(-0.17508110054092074,0.8039215686274502)
(-0.17076055328500012,0.8039215686274502)
(-0.16695068259954127,0.8039215686274502)
(-0.14161600970375599,0.8039215686274502)
(-0.13329857231228764,0.8039215686274502)
(-0.13031776957336372,0.8039215686274502)
(-0.12354187140620107,0.8039215686274502)
(-0.11364062853900946,0.8039215686274502)
(-0.1023177767490232,0.8039215686274502)
(-0.10181214704377362,0.8039215686274502)
(-0.09941112080437842,0.8039215686274502)
(-0.09899755101307511,0.8039215686274502)
(-0.09686124805376009,0.8039215686274502)
(-0.07293230708741175,0.8039215686274502)
(-0.07202700773167187,0.8137254901960776)
(-0.07056633168945636,0.8137254901960776)
(-0.06956211464107455,0.8137254901960776)
(-0.062288017319241384,0.8137254901960776)
(-0.04202904686555686,0.8137254901960776)
(-0.04024815381433082,0.8137254901960776)
(-0.03916769394888163,0.8137254901960776)
(-0.030684856571611616,0.8137254901960776)
(-0.025605239372956307,0.8137254901960776)
(-0.021198774941709297,0.8137254901960776)
(-0.007653785250126721,0.8137254901960776)
(-0.002124316335156917,0.8137254901960776)
(0.05300901299197619,0.8137254901960776)
(0.059637776148062316,0.8137254901960776)
(0.07283838849788227,0.8137254901960776)
(0.09572941796149859,0.8137254901960776)
(0.10931822136348585,0.8235294117647051)
(0.12116127274543559,0.8235294117647051)
(0.16328055812019288,0.8235294117647051)
(0.17776513149303175,0.8235294117647051)
(0.1896851091235492,0.8235294117647051)
(0.20420524595883238,0.8235294117647051)
(0.21820301571830505,0.8235294117647051)
(0.23288799589639414,0.8235294117647051)
(0.2659937757412758,0.8235294117647051)
(0.2700348099857428,0.8235294117647051)
(0.2741123504264204,0.8235294117647051)
(0.3322904071828109,0.8235294117647051)
(0.36568557964512,0.8235294117647051)
(0.36621776512647974,0.8235294117647051)
(0.38922988602116754,0.8235294117647051)
(0.399751458444945,0.8235294117647051)
(0.437861459746965,0.8235294117647051)
(0.45065880418936655,0.8235294117647051)
(0.5009728765705117,0.8235294117647051)
(0.5136854725491176,0.8235294117647051)
(0.5247495939399094,0.8333333333333325)
(0.537477493048343,0.8333333333333325)
(0.5496409418282276,0.8333333333333325)
(0.552888862815415,0.8333333333333325)
(0.5891731754553297,0.8333333333333325)
(0.6093175824778901,0.8333333333333325)
(0.6183761162792181,0.8333333333333325)
(0.6198364399866798,0.8333333333333325)
(0.6395969296311956,0.8333333333333325)
(0.657839021179545,0.8333333333333325)
(0.6598034957909817,0.8431372549019599)
(0.704011035394356,0.8431372549019599)
(0.7101005151319124,0.8431372549019599)
(0.712347715761074,0.8431372549019599)
(0.7737321155602368,0.8431372549019599)
(0.7792307454218046,0.8431372549019599)
(0.808272111357009,0.8431372549019599)
(0.8398201199187885,0.8431372549019599)
(0.8765018163318428,0.8431372549019599)
(0.8920684709438902,0.8431372549019599)
(0.892494798565387,0.8431372549019599)
(0.9017054990942519,0.8431372549019599)
(0.9345825412968491,0.8431372549019599)
(0.9620113548581579,0.8431372549019599)
(0.9630866799467934,0.8431372549019599)
(0.9793648737138176,0.8431372549019599)
(0.9931738357052077,0.8431372549019599)
(1.018735503942723,0.8431372549019599)
(1.0322982833294203,0.8431372549019599)
(1.0331923528671523,0.8431372549019599)
(1.0399621418529055,0.8431372549019599)
(1.0485972221401245,0.8431372549019599)
(1.0650696450895283,0.8431372549019599)
(1.0918560786705749,0.8431372549019599)
(1.1279808920935133,0.8431372549019599)
(1.1681848594999622,0.8431372549019599)
(1.1873858128742447,0.8529411764705873)
(1.1940119151135011,0.8529411764705873)
(1.2242166483251113,0.8627450980392147)
(1.26265996458985,0.8627450980392147)
(1.2782892547811942,0.8627450980392147)
(1.3452702343770704,0.8627450980392147)
(1.3930088388435513,0.8627450980392147)
(1.4442243098218797,0.8627450980392147)
(1.489233257990707,0.8627450980392147)
(1.5277719707179331,0.8627450980392147)
(1.5722843831898825,0.8627450980392147)
(1.5924855944896896,0.8627450980392147)
(1.6558902801895734,0.8627450980392147)
(1.682306737584165,0.8725490196078421)
(1.694933011050366,0.8725490196078421)
(1.7531734239662367,0.8725490196078421)
(1.7684395003377273,0.8725490196078421)
(1.891633953634643,0.8725490196078421)
(1.9015560297808614,0.8725490196078421)
(2.012398518735953,0.8823529411764696)
(2.0657908177295656,0.8823529411764696)
(2.153360941036949,0.8823529411764696)
(2.2197826671198557,0.8823529411764696)
(2.272760382972207,0.8823529411764696)
(2.3029628870658945,0.892156862745097)
(2.343383262632189,0.892156862745097)
(2.441441034355906,0.892156862745097)
(2.4895459475109067,0.892156862745097)
(2.501478802242387,0.892156862745097)
(2.5076614612741404,0.892156862745097)
(2.5223937164097623,0.892156862745097)
(2.5783041306373904,0.892156862745097)
(2.653862628929054,0.892156862745097)
(2.6568548463529895,0.9019607843137244)
(2.664297772298828,0.9019607843137244)
(2.720914177974178,0.9019607843137244)
(2.7448484234222885,0.9019607843137244)
(2.7587041997143746,0.9019607843137244)
(2.792718263070758,0.9019607843137244)
(2.792865121061582,0.9019607843137244)
(2.870286459921708,0.9019607843137244)
(2.8922698211199065,0.9019607843137244)
(2.9223492078406585,0.9019607843137244)
(2.92930551519201,0.9019607843137244)
(2.931854822204629,0.9019607843137244)
(2.9560662177447674,0.9019607843137244)
(3.023962888988274,0.9019607843137244)
(3.0527219380767647,0.9019607843137244)
(3.088375318953507,0.9117647058823518)
(3.0890314001713737,0.9117647058823518)
(3.1052964924890847,0.9117647058823518)
(3.1222372956075075,0.9117647058823518)
(3.145783518531294,0.9117647058823518)
(3.17661894077198,0.9117647058823518)
(3.213807150239228,0.9117647058823518)
(3.254406813002178,0.9117647058823518)
(3.2840662173674877,0.9117647058823518)
(3.3207268010849713,0.9117647058823518)
(3.3319732551899834,0.9117647058823518)
(3.379558728083852,0.9117647058823518)
(3.379951169560357,0.9117647058823518)
(3.407830416021693,0.9117647058823518)
(3.4488233870469944,0.9117647058823518)
(3.4511656153427217,0.9215686274509792)
(3.5171856695923127,0.9215686274509792)
(3.5254725715068607,0.9215686274509792)
(3.5635975540703586,0.9215686274509792)
(3.61309106191871,0.9215686274509792)
(3.6197330444302493,0.9313725490196066)
(3.6222609002607973,0.9313725490196066)
(3.6233603911625147,0.9313725490196066)
(3.629595397540312,0.9313725490196066)
(3.6348939435913303,0.9313725490196066)
(3.667966784626928,0.9313725490196066)
(3.6933161077379064,0.9313725490196066)
(3.694797791892499,0.9313725490196066)
(3.697101482415234,0.9313725490196066)
(3.765050932735701,0.9411764705882341)
(3.7742018844032303,0.9411764705882341)
(3.7890249644588803,0.9411764705882341)
(3.8194143583507025,0.9411764705882341)
(3.853280602844601,0.9509803921568615)
(3.8568967407532964,0.9509803921568615)
(3.9312262554815334,0.9509803921568615)
(3.9613548724918197,0.9607843137254889)
(3.9967524002358643,0.9607843137254889)
(4.011692902803044,0.9607843137254889)
(4.072449283947223,0.9705882352941163)
(4.207392273941353,0.9705882352941163)
(4.210212278097419,0.9705882352941163)
(4.253509781119179,0.9705882352941163)
(4.260568841633504,0.9705882352941163)
(4.326818435908929,0.9705882352941163)
(4.361723632012412,0.9705882352941163)
(4.453063414250508,0.9705882352941163)
(4.493595674928433,0.9705882352941163)
(4.53142571200698,0.9705882352941163)
(4.568590451557604,0.9705882352941163)
(4.5796235909729095,0.9705882352941163)
(4.600276664204211,0.9705882352941163)
(4.632062250498148,0.9705882352941163)
(4.859618822137267,0.9705882352941163)
(4.9333735512049595,0.9705882352941163)
(5.039976157789023,0.9705882352941163)
(5.307339940868635,0.9705882352941163)
(5.350386627093319,0.9705882352941163)
(5.499621172978948,0.9705882352941163)
(5.578717716518611,0.9705882352941163)
(5.595017293929573,0.9705882352941163)
(5.612623484809527,0.9705882352941163)
(5.636276530911002,0.9705882352941163)
(5.7187965150782,0.9705882352941163)
(5.736684864626461,0.9705882352941163)
(6.0349567811809,0.9705882352941163)
(6.185573446755223,0.9705882352941163)
(6.196676979225224,0.9705882352941163)
(6.371639149634068,0.9705882352941163)
(6.42522862357652,0.9705882352941163)
(6.477424443276841,0.9705882352941163)
(6.524863863229123,0.9705882352941163)
(6.573025855336098,0.9705882352941163)
(6.706037743765801,0.9705882352941163)
(6.812590900803995,0.9705882352941163)
(6.886370359285896,0.9705882352941163)
(7.054811925168347,0.9705882352941163)
(7.072883127922656,0.9705882352941163)
(7.144744503758616,0.9705882352941163)
(7.170275208763571,0.9705882352941163)
(7.246405525534388,0.9705882352941163)
(7.352795514941748,0.9705882352941163)
(7.420564249047856,0.9705882352941163)
(7.435074084627978,0.9705882352941163)
(7.4595629753424495,0.9705882352941163)
(7.477520630403769,0.9705882352941163)
(7.483478529411765,0.9705882352941163)
(7.496546947782649,0.9705882352941163)
(7.744648833686667,0.9705882352941163)
(7.968645643570168,0.9803921568627437)
(8.350479379263392,0.9803921568627437)
(8.487806842006284,0.9803921568627437)
(8.626925149858872,0.9803921568627437)
(9.276847988220212,0.9803921568627437)
(9.330090053480292,0.9803921568627437)
(9.414411685323573,0.9803921568627437)
(9.762016579037379,0.9803921568627437)
(9.985127386905404,0.9803921568627437)
(11.728919673636025,0.9803921568627437)
(12.177530038167586,0.9901960784313711)
(13.036301100404707,0.9901960784313711)
(13.45452686712061,0.9901960784313711)
(14.441799854992622,0.9901960784313711)
(14.59959496681567,0.9901960784313711)
(14.825008715519127,0.9901960784313711)
(14.962904746175136,0.9901960784313711)
(15.268183326221148,0.9901960784313711)
(15.826686303723331,0.9901960784313711)
(16.328097552061354,0.9901960784313711)
(16.48367606167336,0.9901960784313711)
(16.982811495896904,0.9901960784313711)
(17.46007846053366,0.9901960784313711)
(17.59346193770809,0.9901960784313711)
(17.596053836299227,0.9901960784313711)
(17.690955927704557,0.9901960784313711)
(17.759070779776057,0.9901960784313711)
(18.692269549001473,0.9901960784313711)
(19.868540980608383,0.9901960784313711)
(20.62882475705809,0.9901960784313711)
(21.51699234659238,0.9901960784313711)
(22.211520880584352,0.9901960784313711)
(23.149384232218104,0.9901960784313711)
(24.174893328349867,0.9901960784313711)
(24.984105135841162,0.9901960784313711)
(25.96856400810522,0.9901960784313711)
(26.27762520537429,0.9901960784313711)
(26.768423101150663,0.9901960784313711)
(27.999170288170212,0.9999999999999986)
(30.572002897763277,0.9999999999999986)
(30.923934446358896,0.9999999999999986)
(36.493823967729035,0.9999999999999986)
(40.356192345884885,0.9999999999999986)
(41.26511316815242,0.9999999999999986)
(42.82915657952255,0.9999999999999986)
(42.869783288719816,0.9999999999999986)
(45.20186663611449,0.9999999999999986)
(45.40042396095496,0.9999999999999986)
(46.944237607033635,0.9999999999999986)
(47.40968169157324,0.9999999999999986)
(48.346682537119776,0.9999999999999986)
(49.63987846690491,0.9999999999999986)
(49.79554232434155,0.9999999999999986)
(63.202481662789836,0.9999999999999986)
(67.21078171352669,0.9999999999999986)
(67.88780958294134,0.9999999999999986)
(69.02667909697777,0.9999999999999986)
(74.13199499993128,0.9999999999999986)
(78.56401264448711,0.9999999999999986)
(80.87198943741124,0.9999999999999986)
(83.22453831332223,0.9999999999999986)
(90.32580298318815,0.9999999999999986)
(93.14217815072182,0.9999999999999986)
(97.17316471497136,0.9999999999999986)
(102.96805461982562,0.9999999999999986)
(105.37808436836711,0.9999999999999986)
(110.60998141738405,0.9999999999999986)
(113.58458256065786,0.9999999999999986)
(113.98602426552034,0.9999999999999986)
(116.66913047688145,0.9999999999999986)
(140.36201175078463,0.9999999999999986)
(156.29085439952016,0.9999999999999986)
(173.0870596328438,0.9999999999999986)
(178.74610566241046,0.9999999999999986)
(223.61568743167257,0.9999999999999986)
(256.7389125164212,0.9999999999999986)
(405.55257196581186,0.9999999999999986)
(454.4091847404766,0.9999999999999986)
(762.31143,0.9999999999999986)
  };
  
   \draw (axis cs: 125,.45)node{\usebox{\mynewbox}};

%\addlegendentry{Event}
%\addlegendentry{Pred}
%\addlegendentry{High-f}
%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}

%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/valid-rubis.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    ymax=110,
    width=5cm,
    height=5cm,
    bar width=0.3cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
    legend style={draw=none,at={(0.4,0.96)},
      anchor=north,legend columns=1},
    ylabel={\% of Valid Solutions},
    nodes near coords,
    symbolic x coords={NSGA-II,IBEA},
    xtick=data
    ]

\addplot[fill=black] coordinates {(NSGA-II,100) (IBEA,100)};
\addplot[fill=gray] coordinates {(NSGA-II,12) (IBEA,16)};
\addplot[fill=white] coordinates {(NSGA-II,0) (IBEA,0)};
%\addplot[fill=black!60!white] coordinates {(MOO,8.33) (SOO,11.73)};
%\addplot[fill=black!40!white] coordinates {(MOO,32.26) (SOO,31.16)};
%\addplot[fill=black!20!white] coordinates {(MOO,3.19) (SOO,3.08)};
%\addplot[fill=white!100!white] coordinates {(MOO,8.13) (SOO,6.25)};

%\addplot[fill=blue] coordinates {(MOO,3.79) (SOO,5.12)};
%\addplot[fill=red] coordinates {(MOO,3.81) (SOO,4.60)};
%\addplot[fill=green] coordinates {(MOO,6.35) (SOO,4.39)};
%\addplot[fill=orange] coordinates {(MOO,5.71) (SOO,7.68)};
%\addplot[fill=yellow] coordinates {(MOO,7.60) (SOO,4.30)};

%   ymax=950,
 %   ytick={300,400,...,950},

\legend{$C_1$,$C_2$,$C_3$}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/valid-soa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    ymax=110,
    width=5cm,
    height=5cm,
    bar width=0.3cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
    legend style={draw=none,at={(0.4,0.96)},
      anchor=north,legend columns=1},
    ylabel={\% of Valid Solutions},
    nodes near coords,
    symbolic x coords={NSGA-II,IBEA},
    xtick=data
    ]

\addplot[fill=black] coordinates {(NSGA-II,100) (IBEA,100)};
\addplot[fill=gray] coordinates {(NSGA-II,46) (IBEA,33)};
\addplot[fill=white] coordinates {(NSGA-II,0) (IBEA,0)};
%\addplot[fill=black!60!white] coordinates {(MOO,8.33) (SOO,11.73)};
%\addplot[fill=black!40!white] coordinates {(MOO,32.26) (SOO,31.16)};
%\addplot[fill=black!20!white] coordinates {(MOO,3.19) (SOO,3.08)};
%\addplot[fill=white!100!white] coordinates {(MOO,8.13) (SOO,6.25)};

%\addplot[fill=blue] coordinates {(MOO,3.79) (SOO,5.12)};
%\addplot[fill=red] coordinates {(MOO,3.81) (SOO,4.60)};
%\addplot[fill=green] coordinates {(MOO,6.35) (SOO,4.39)};
%\addplot[fill=orange] coordinates {(MOO,5.71) (SOO,7.68)};
%\addplot[fill=yellow] coordinates {(MOO,7.60) (SOO,4.30)};

%   ymax=950,
 %   ytick={300,400,...,950},

\legend{$C_1$,$C_2$,$C_3$}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/w1-hseed-HV-ibea.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9716376289840044)
(500,0.9608245367718022)
(1000,0.9523697070362458)
(1500,0.9415207042207847)
(2000,0.9621187470101241)
(2500,0.965302969662059)
(3000,0.9396930970511003)
(3500,0.947195693954362)
(4000,0.9638529326795077)
(4500,0.9577979148826546)
(5000,0.9571807633852225)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.7758941449622054)
(500,0.8589894638361293)
(1000,0.9183411181731943)
(1500,0.9366741716958622)
(2000,0.941569948903349)
(2500,0.940923359616541)
(3000,0.9446926251408096)
(3500,0.9485903237044988)
(4000,0.9499275128476203)
(4500,0.9485750596153861)
(5000,0.9443304410014305)
};


\addlegendentry{$C_1$}
\addlegendentry{$C_2$}




    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w1-hseed-HV.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9715731820480545)
(500,1.0129397783979206)
(1000,0.9754437024214044)
(1500,0.977569110246499)
(2000,0.9786689608106371)
(2500,0.9792945282042361)
(3000,0.9795878292847983)
(3500,0.9798134545307554)
(4000,0.9799851965779317)
(4500,0.9800880608098812)
(5000,0.980257290610373)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.7780836367574666)
(500,0.867368171223884)
(1000,0.925947972362261)
(1500,0.9488033544154267)
(2000,0.9606301946232675)
(2500,0.967136817630638)
(3000,0.9717671451802196)
(3500,0.9745580306626656)
(4000,0.9764897510812329)
(4500,0.9774392737500205)
(5000,0.9781364382830301)
};


\addlegendentry{$C_1$}
\addlegendentry{$C_2$}




    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w10-hseed-HV-ibea.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}





%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        scaled ticks = false,
        width=5cm,
    height=5cm,
    xmax=35000,
    xtick={0,15000,30000},
   y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9440728142327305)
(500,0.9450493829387183)
(1000,0.9476097825474209)
(1500,0.9490685958514938)
(2000,0.9500935525003339)
(2500,0.9522671208436507)
(3000,0.9528120928707888)
(3500,0.9538761294096033)
(4000,0.9550832779224457)
(4500,0.95522253188452)
(5000,0.9536801252940391)
(5500,0.9543520852436226)
(6000,0.9551997365752679)
(6500,0.9557616083640499)
(7000,0.9573759176109193)
(7500,0.9600098597913027)
(8000,0.9607335860208952)
(8500,0.961354942819091)
(9000,0.9605249217090325)
(9500,0.9611317482359832)
(10000,0.9604301932638646)
(10500,0.9588833997426018)
(11000,0.9613965424863974)
(11500,0.9617090375387443)
(12000,0.961679497391057)
(12500,0.9634736543775453)
(13000,0.9627319689412122)
(13500,0.9622676163035518)
(14000,0.9630326208307642)
(14500,0.9634955538705918)
(15000,0.9648481754227473)
(15500,0.965952982786991)
(16000,0.9647545254998138)
(16500,0.9666404805652835)
(17000,0.96446726342825)
(17500,0.9641885845040455)
(18000,0.9691203179807263)
(18500,0.9680505426033924)
(19000,0.9694687872395236)
(19500,0.9694567363584903)
(20000,0.968490228111859)
(20500,0.9698784797840855)
(21000,0.9713447683628508)
(21500,0.9712916872271685)
(22000,0.9723912979041232)
(22500,0.9705588056478571)
(23000,0.9713123659490679)
(23500,0.9733045353696528)
(24000,0.9739652294632232)
(24500,0.9703021787432831)
(25000,0.9757493650040099)
(25500,0.975094744161805)
(26000,0.9753108752003138)
(26500,0.9766175156179371)
(27000,0.9778975360562047)
(27500,0.9772682666135986)
(28000,0.9779378325383999)
(28500,0.9765387761064059)
(29000,0.9767115755860852)
(29500,0.9758077010261507)
(30000,0.9755120945303077)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.334127230974257)
(500,0.3860548501819432)
(1000,0.4615836985798596)
(1500,0.5348000938593945)
(2000,0.6093595337019927)
(2500,0.6574262145061897)
(3000,0.6996127710292881)
(3500,0.731013687550303)
(4000,0.7551360245201201)
(4500,0.77327677490212)
(5000,0.7896211149327826)
(5500,0.8029587604247664)
(6000,0.8136285309034634)
(6500,0.8230723806113983)
(7000,0.832012766343663)
(7500,0.8396560420458504)
(8000,0.8464990185878276)
(8500,0.8524960303278114)
(9000,0.8579495461251191)
(9500,0.8618126481339473)
(10000,0.8657795022761913)
(10500,0.869553064708754)
(11000,0.8733238005503268)
(11500,0.877242243508828)
(12000,0.8804853809989505)
(12500,0.8838062286561186)
(13000,0.8869540996079527)
(13500,0.8896262896084709)
(14000,0.892626338461352)
(14500,0.8951671486079543)
(15000,0.8986361340229708)
(15500,0.9005873280267023)
(16000,0.9030445668244323)
(16500,0.9046926549584959)
(17000,0.9068377826611569)
(17500,0.9093707527625488)
(18000,0.9122570282201892)
(18500,0.9130644747824233)
(19000,0.9151294873305234)
(19500,0.916901608374146)
(20000,0.9192032890760401)
(20500,0.9208906420904038)
(21000,0.9230993762527281)
(21500,0.9241125873182593)
(22000,0.9261066335664465)
(22500,0.9292474007537507)
(23000,0.9305897129118009)
(23500,0.9306308203240851)
(24000,0.9310825465382002)
(24500,0.9320700754405262)
(25000,0.9340619745280726)
(25500,0.9344480101558033)
(26000,0.9352327734147144)
(26500,0.9360637851520687)
(27000,0.937030725874962)
(27500,0.9380003583157985)
(28000,0.941146129479298)
(28500,0.9412852713266154)
(29000,0.9413303437066273)
(29500,0.9433098645987158)
(30000,0.9435066350009583)
};


\addlegendentry{$C_1$}
\addlegendentry{$C_2$}



    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w10-hseed-HV.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}


\newsavebox{\tenhseednsgaii}
\savebox{\tenhseednsgaii}{
\begin{tikzpicture}
    \begin{axis}[
    scaled ticks = false,
        width=3.5cm,
    height=3.5cm,
    xmax=30000,
   tick label style={font=\tiny},
    y tick label style={/pgf/number format/.cd,precision=4},
        legend style={at={(0.3,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      



\addplot[blue,mark size=2pt] plot coordinates {
(20000,0.9793071112398718)
(20500,0.9796101370138977)
(21000,0.9799353011173059)
(21500,0.9802792236083755)
(22000,0.9807523971054268)
(22500,0.9812525308009661)
(23000,0.9816203505212464)
(23500,0.9820181570705143)
(24000,0.9824055372888476)
(24500,0.9827598450503613)
(25000,0.9830033576437571)
(25500,0.9834664055131143)
(26000,0.9837632652904251)
(26500,0.9841236675855208)
(27000,0.9843795708098317)
(27500,0.9847106884148707)
(28000,0.9848686787590838)
(28500,0.9850938831561724)
(29000,0.9854835342562751)
(29500,0.9857458139782437)
(30000,0.9860280034614374)
};

\addplot[red,dashed,mark size=2pt] plot coordinates {
(20000,0.9283635426801926)
(20500,0.929660355249523)
(21000,0.9311844784512366)
(21500,0.9323646598632199)
(22000,0.9339619122247432)
(22500,0.9352208198664279)
(23000,0.9366954509114346)
(23500,0.9379964841376)
(24000,0.939134826140624)
(24500,0.9405190715862761)
(25000,0.9416582775306631)
(25500,0.9426394290274805)
(26000,0.9439341300126658)
(26500,0.944790884611054)
(27000,0.9460389693238866)
(27500,0.9470691844590551)
(28000,0.9479690467982954)
(28500,0.949016633974748)
(29000,0.9501881628668298)
(29500,0.9511580358213022)
(30000,0.9521121650380693)
};




    \end{axis}
    \end{tikzpicture}
      
      }

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        scaled ticks = false,
        width=5cm,
    height=5cm,
    xmax=35000,
    xtick={0,15000,30000},
   y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.957276366859774)
(500,0.9575073981933498)
(1000,0.9580576755380679)
(1500,0.9587491646580075)
(2000,0.9594817557251398)
(2500,0.9602012211836853)
(3000,0.9608800515161509)
(3500,0.9616397912834721)
(4000,0.9622808490399215)
(4500,0.9629386687441327)
(5000,0.9637598132249223)
(5500,0.9644272116345152)
(6000,0.965079921432007)
(6500,0.9658232468709476)
(7000,0.9663914782072304)
(7500,0.967085734402229)
(8000,0.9677176003027533)
(8500,0.9683232742501491)
(9000,0.9688613682844338)
(9500,0.9694548600571431)
(10000,0.970057603466041)
(10500,0.9706762004896687)
(11000,0.9712002566861014)
(11500,0.9718037107162838)
(12000,0.9722648799695051)
(12500,0.9728191899077793)
(13000,0.9733922344513085)
(13500,0.9739227196921278)
(14000,0.9744113132522545)
(14500,0.9747876355174496)
(15000,0.9752262053516235)
(15500,0.975707973418669)
(16000,0.97632213673134)
(16500,0.9767786010381493)
(17000,0.9771119865943095)
(17500,0.9775385120360642)
(18000,0.9779930497084558)
(18500,0.9782987878920061)
(19000,0.9787169548016583)
(19500,0.9790192943677217)
(20000,0.9793071112398718)
(20500,0.9796101370138977)
(21000,0.9799353011173059)
(21500,0.9802792236083755)
(22000,0.9807523971054268)
(22500,0.9812525308009661)
(23000,0.9816203505212464)
(23500,0.9820181570705143)
(24000,0.9824055372888476)
(24500,0.9827598450503613)
(25000,0.9830033576437571)
(25500,0.9834664055131143)
(26000,0.9837632652904251)
(26500,0.9841236675855208)
(27000,0.9843795708098317)
(27500,0.9847106884148707)
(28000,0.9848686787590838)
(28500,0.9850938831561724)
(29000,0.9854835342562751)
(29500,0.9857458139782437)
(30000,0.9860280034614374)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.3400897848291552)
(500,0.40781777652058365)
(1000,0.5018197442495915)
(1500,0.579726859488306)
(2000,0.6425300584514538)
(2500,0.6897714205734686)
(3000,0.7265042355501791)
(3500,0.7579632196123698)
(4000,0.7811355114196918)
(4500,0.7981598254153695)
(5000,0.8116056862159008)
(5500,0.8230969899300129)
(6000,0.8332050366640759)
(6500,0.841004189089715)
(7000,0.8487144636804912)
(7500,0.854523713109317)
(8000,0.8598625008922517)
(8500,0.8653645464648994)
(9000,0.8701807856073566)
(9500,0.8742832251126624)
(10000,0.8784070011667601)
(10500,0.8821802373919996)
(11000,0.8858415432926372)
(11500,0.8896023506388139)
(12000,0.8929190867138541)
(12500,0.8964440803274744)
(13000,0.8995735351358672)
(13500,0.9021883360624543)
(14000,0.90479032020835)
(14500,0.9072581542807427)
(15000,0.9102057696377633)
(15500,0.9121481322334055)
(16000,0.9148289236078354)
(16500,0.9167391164616826)
(17000,0.9186488853853586)
(17500,0.9206380629604016)
(18000,0.9222559650748231)
(18500,0.9240593627550001)
(19000,0.9255637854844408)
(19500,0.9270891805044368)
(20000,0.9283635426801926)
(20500,0.929660355249523)
(21000,0.9311844784512366)
(21500,0.9323646598632199)
(22000,0.9339619122247432)
(22500,0.9352208198664279)
(23000,0.9366954509114346)
(23500,0.9379964841376)
(24000,0.939134826140624)
(24500,0.9405190715862761)
(25000,0.9416582775306631)
(25500,0.9426394290274805)
(26000,0.9439341300126658)
(26500,0.944790884611054)
(27000,0.9460389693238866)
(27500,0.9470691844590551)
(28000,0.9479690467982954)
(28500,0.949016633974748)
(29000,0.9501881628668298)
(29500,0.9511580358213022)
(30000,0.9521121650380693)};


\addlegendentry{$C_1$}
\addlegendentry{$C_2$}



    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w4-hseed-HV-ibea.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      

\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9751585865010385)
(500,0.9710711926209868)
(1000,0.9604538291219902)
(1500,0.9577270945318068)
(2000,0.9709524236471443)
(2500,0.9683694079778676)
(3000,0.9621963728388795)
(3500,0.9687497544017547)
(4000,0.9688342991608055)
(4500,0.9679670102319119)
(5000,0.9669302747409997)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.6806661695714731)
(500,0.7664823082408287)
(1000,0.8517962787576249)
(1500,0.8963244830933593)
(2000,0.9183985569850919)
(2500,0.9275735477513617)
(3000,0.9415774367974726)
(3500,0.9493819947455493)
(4000,0.9479022319247491)
(4500,0.9613562371052797)
(5000,0.9540586092115096)
};



\addlegendentry{$C_1$}
\addlegendentry{$C_2$}





    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w4-hseed-HV.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9751585865010385)
(500,0.977097467950126)
(1000,0.9797177948858254)
(1500,0.9816290457190201)
(2000,0.9831878736518224)
(2500,0.9839770459727882)
(3000,0.9848008825173141)
(3500,0.9855195664836547)
(4000,0.9862310284815385)
(4500,0.9866963100148982)
(5000,0.9870478673760269)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
((0,0.6343201857084227)
(500,0.7770164196624034)
(1000,0.8574165115106477)
(1500,0.9006567505216335)
(2000,0.9211975939392821)
(2500,0.9346388145049792)
(3000,0.9459542269936023)
(3500,0.9542897431059622)
(4000,0.9618711796360186)
(4500,0.9665449395343516)
(5000,0.9704758267959236)
};



\addlegendentry{$C_1$}
\addlegendentry{$C_2$}





    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w7-hseed-HV-ibea.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9494809913379986)
(500,0.9422540937373097)
(1000,0.9377761567026321)
(1500,0.9438339046680585)
(2000,0.9442674293064012)
(2500,0.9517574492921591)
(3000,0.9527487112260267)
(3500,0.9536703851199848)
(4000,0.957371780022455)
(4500,0.9508237540441284)
(5000,0.9656456577708599)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.624889071090223)
(500,0.7086238135817172)
(1000,0.8008124845991506)
(1500,0.85068176769361)
(2000,0.8853408537446399)
(2500,0.9010765048336405)
(3000,0.9127755021276371)
(3500,0.9222744153251982)
(4000,0.9256968393658471)
(4500,0.9302638801173819)
(5000,0.935123340539559)
};



\addlegendentry{$C_1$}
\addlegendentry{$C_2$}





    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w7-hseed-HV.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.35,0.4),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9494809913379986)
(500,0.951225890738334)
(1000,0.9541580655499344)
(1500,0.9579103108690462)
(2000,0.9612076696999613)
(2500,0.9637083677987065)
(3000,0.9660318655993737)
(3500,0.9689992423347271)
(4000,0.9715163356490746)
(4500,0.9731802029330198)
(5000,0.9749370233242349)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.6355012043548048)
(500,0.7221185085865697)
(1000,0.8105393647769871)
(1500,0.8523391001086935)
(2000,0.8807689973227574)
(2500,0.8994756548152026)
(3000,0.9128880595616429)
(3500,0.9236856442112382)
(4000,0.9330663502543859)
(4500,0.9407316419046972)
(5000,0.9459549145691647)
};



\addlegendentry{$C_1$}
\addlegendentry{$C_2$}





    \end{axis}
    \end{tikzpicture}
\end{document}
